Chance-Constrained Trajectory Optimization for Non-linear Systems with Unknown Stochastic Dynamics

Iterative trajectory optimization techniques for non-linear dynamical systems are among the most powerful and sample-efficient methods of model-based reinforcement learning and approximate optimal control. By leveraging time-variant local linear-quadratic approximations of system dynamics and reward, such methods can find both a target-optimal trajectory and time-variant optimal feedback controllers. However, the local linear-quadratic assumptions are a major source of optimization bias that leads to catastrophic greedy updates, raising the issue of proper regularization. Moreover, the approximate models' disregard for any physical state-action limits of the system causes further aggravation of the problem, as the optimization moves towards unreachable areas of the state-action space. In this paper, we address the issue of constrained systems in the scenario of online-fitted stochastic linear dynamics. We propose modeling state and action physical limits as probabilistic chance constraints linear in both state and action and introduce a new trajectory optimization technique that integrates these probabilistic constraints by optimizing a relaxed quadratic program. Our empirical evaluations show a significant improvement in learning robustness, which enables our approach to perform more effective updates and avoid premature convergence observed in state-of-the-art algorithms.

==> graphs/cartpole/actions_cartpole_01_CC.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
grid style = dashed,
grid=major,
minor tick num=5,
width=\linewidth,
height=4.35cm,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=99,
y grid style={white!69.01960784313725!black},
ymin=-7.7, ymax=7.7,
ylabel={Action [V]},
ylabel shift={-0.3cm}
]
\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0,6.9850079408026)
--(axis cs:0,-6.87648564215949)
--(axis cs:1,-6.85672177640512)
--(axis cs:2,-6.83960372703505)
--(axis cs:3,-6.82649432883017)
--(axis cs:4,-6.82205600780991)
--(axis cs:5,-6.80780476312136)
--(axis cs:6,-6.8313104928025)
--(axis cs:7,-6.79393289489136)
--(axis cs:8,-6.75632455949519)
--(axis cs:9,-6.74927757678931)
--(axis cs:10,-1.22313112641209)
--(axis cs:11,-3.50571771740082)
--(axis cs:12,-6.20337524087482)
--(axis cs:13,-6.80907558919728)
--(axis cs:14,-6.84565363447809)
--(axis cs:15,-6.88834729762335)
--(axis cs:16,-6.96321825902781)
--(axis cs:17,-6.96468328572706)
--(axis cs:18,-6.9820066193846)
--(axis cs:19,-6.97700651861655)
--(axis cs:20,-6.9810655613786)
--(axis cs:21,-6.97276105234479)
--(axis cs:22,-6.92733593596713)
--(axis cs:23,-6.89678475631541)
--(axis cs:24,-6.9798545024133)
--(axis cs:25,-6.9438050948799)
--(axis cs:26,-6.96711619313928)
--(axis cs:27,-6.9445257489343)
--(axis cs:28,-6.96454038086143)
--(axis cs:29,-6.94279942709739)
--(axis cs:30,-6.92886299924119)
--(axis cs:31,-6.92810247753998)
--(axis cs:32,-6.87401442259125)
--(axis cs:33,-6.8475406296717)
--(axis cs:34,-6.86827557213566)
--(axis cs:35,-6.84105927453027)
--(axis cs:36,-6.89198979065345)
--(axis cs:37,-6.8224610205851)
--(axis cs:38,-6.85399880888243)
--(axis cs:39,-6.83342074620154)
--(axis cs:40,-6.78958576015219)
--(axis cs:41,-6.75839978791901)
--(axis cs:42,-6.76693112867406)
--(axis cs:43,-6.78328063059088)
--(axis cs:44,-6.78495589840492)
--(axis cs:45,-6.79015515734059)
--(axis cs:46,-6.74332365895748)
--(axis cs:47,-6.7801563124543)
--(axis cs:48,-6.75449266029302)
--(axis cs:49,-6.69752171932646)
--(axis cs:50,-6.66866378812467)
--(axis cs:51,-6.6549813287021)
--(axis cs:52,-6.68726628379918)
--(axis cs:53,-6.86046729996688)
--(axis cs:54,-6.93826750048172)
--(axis cs:55,-6.95266184909998)
--(axis cs:56,-6.95528067693067)
--(axis cs:57,-6.97940463284356)
--(axis cs:58,-6.97183019634482)
--(axis cs:59,-6.95979998132938)
--(axis cs:60,-6.95914366708401)
--(axis cs:61,-6.9563703295215)
--(axis cs:62,-6.9773799266219)
--(axis cs:63,-6.97200120324037)
--(axis cs:64,-6.87016423783767)
--(axis cs:65,-6.89133795147673)
--(axis cs:66,-6.99124683217074)
--(axis cs:67,-6.78329281971352)
--(axis cs:68,-6.81736213302089)
--(axis cs:69,-6.76482053231414)
--(axis cs:70,-6.67919556894038)
--(axis cs:71,-6.43497512865397)
--(axis cs:72,-6.29668603937353)
--(axis cs:73,-6.3941267710665)
--(axis cs:74,-6.29900703585723)
--(axis cs:75,-6.47885640967621)
--(axis cs:76,-6.40294468672093)
--(axis cs:77,-6.56222926748994)
--(axis cs:78,-6.39731428559362)
--(axis cs:79,-6.6419829643404)
--(axis cs:80,-6.42905510311512)
--(axis cs:81,-6.48124663913347)
--(axis cs:82,-6.62441454623156)
--(axis cs:83,-6.51018083276444)
--(axis cs:84,-6.53083873671782)
--(axis cs:85,-6.53236665291983)
--(axis cs:86,-6.87157115659012)
--(axis cs:87,-6.79042233617002)
--(axis cs:88,-6.8651880772531)
--(axis cs:89,-6.8728844596948)
--(axis cs:90,-6.88067572826276)
--(axis cs:91,-6.90853753430008)
--(axis cs:92,-6.92524273300102)
--(axis cs:93,-6.93244474475811)
--(axis cs:94,-6.8517945380438)
--(axis cs:95,-6.95689781866935)
--(axis cs:96,-6.97559069371144)
--(axis cs:97,-6.86755475020211)
--(axis cs:98,-6.94986725245162)
--(axis cs:99,-6.98474823086193)
--(axis cs:99,6.98433436978628)
--(axis cs:99,6.98433436978628)
--(axis cs:98,6.99156835056865)
--(axis cs:97,6.9911258436605)
--(axis cs:96,6.83678746263821)
--(axis cs:95,6.87874207465301)
--(axis cs:94,6.87205600789226)
--(axis cs:93,6.76240045393816)
--(axis cs:92,6.68494741686072)
--(axis cs:91,6.68512648525831)
--(axis cs:90,6.59016045058646)
--(axis cs:89,6.53226673274447)
--(axis cs:88,6.19590096620666)
--(axis cs:87,6.55084426908001)
--(axis cs:86,6.67063024935617)
--(axis cs:85,6.78596623270044)
--(axis cs:84,6.61784135027566)
--(axis cs:83,6.79314857162391)
--(axis cs:82,6.77296267055808)
--(axis cs:81,6.43761010573754)
--(axis cs:80,6.57015337548907)
--(axis cs:79,6.6459055913109)
--(axis cs:78,6.63736879718308)
--(axis cs:77,6.74967761526532)
--(axis cs:76,6.92869432666804)
--(axis cs:75,6.72547106436988)
--(axis cs:74,6.72719227282417)
--(axis cs:73,6.77200450865614)
--(axis cs:72,6.91077180427352)
--(axis cs:71,6.73806888893016)
--(axis cs:70,6.84772601621064)
--(axis cs:69,6.74513684433021)
--(axis cs:68,6.9313682533307)
--(axis cs:67,6.77277165311851)
--(axis cs:66,6.70594484221848)
--(axis cs:65,6.73397288738727)
--(axis cs:64,6.70732396312296)
--(axis cs:63,6.69754721886172)
--(axis cs:62,6.62522246277341)
--(axis cs:61,6.68169372023134)
--(axis cs:60,6.73852463835102)
--(axis cs:59,6.77633517274844)
--(axis cs:58,6.80149170494719)
--(axis cs:57,6.69234745656949)
--(axis cs:56,6.78711567412016)
--(axis cs:55,6.89636158339546)
--(axis cs:54,6.90179571232742)
--(axis cs:53,6.90924979433655)
--(axis cs:52,6.90583032210204)
--(axis cs:51,6.95476001607521)
--(axis cs:50,6.91014711832883)
--(axis cs:49,6.96460414826813)
--(axis cs:48,6.93825963924301)
--(axis cs:47,6.95989902155252)
--(axis cs:46,6.96201386358517)
--(axis cs:45,6.96054354795362)
--(axis cs:44,6.89899242581207)
--(axis cs:43,6.97467346745211)
--(axis cs:42,6.93085569505439)
--(axis cs:41,6.94001834285808)
--(axis cs:40,6.79433730609404)
--(axis cs:39,4.46328675460598)
--(axis cs:38,-0.372349743825821)
--(axis cs:37,0.990084962692911)
--(axis cs:36,0.918593852624958)
--(axis cs:35,2.01625519466771)
--(axis cs:34,6.68519053280113)
--(axis cs:33,6.6755119538253)
--(axis cs:32,6.70319580170413)
--(axis cs:31,6.70947769212528)
--(axis cs:30,6.7096900418099)
--(axis cs:29,6.73061425863329)
--(axis cs:28,6.73792013380346)
--(axis cs:27,6.77566595809836)
--(axis cs:26,6.809454843137)
--(axis cs:25,6.81315427279594)
--(axis cs:24,6.84642267393147)
--(axis cs:23,6.81389645780977)
--(axis cs:22,6.82670633001493)
--(axis cs:21,6.83962999088591)
--(axis cs:20,6.8240151835761)
--(axis cs:19,6.82877746343059)
--(axis cs:18,6.83041944250262)
--(axis cs:17,6.84654566829663)
--(axis cs:16,6.85829048681363)
--(axis cs:15,6.89395796321755)
--(axis cs:14,6.85991136729411)
--(axis cs:13,6.87178761921353)
--(axis cs:12,6.87733536313134)
--(axis cs:11,6.90049323926818)
--(axis cs:10,6.89224456530606)
--(axis cs:9,6.94041457588043)
--(axis cs:8,6.94068274532523)
--(axis cs:7,6.96009684815645)
--(axis cs:6,6.97240992619761)
--(axis cs:5,6.96870099761876)
--(axis cs:4,6.94229914639436)
--(axis cs:3,6.98214496921596)
--(axis cs:2,6.98132595902671)
--(axis cs:1,6.97577831986797)
--(axis cs:0,6.9850079408026)
--cycle;

\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	3.35790471425557 \\
1	4.18808501520704 \\
2	4.67784389670141 \\
3	4.95659622788274 \\
4	4.90273317723655 \\
5	4.98306070965335 \\
6	5.06363478774354 \\
7	5.02320209665215 \\
8	4.88773314612346 \\
9	4.84751512513009 \\
10	4.60207906956855 \\
11	4.34560558093142 \\
12	3.82469810229894 \\
13	3.07453575983699 \\
14	2.17507631766644 \\
15	1.29828173945038 \\
16	0.953303138990746 \\
17	-0.0931768817462976 \\
18	-0.472693865295165 \\
19	-1.28103387377507 \\
20	-1.43337171455987 \\
21	-1.79693999275406 \\
22	-2.32202485112929 \\
23	-2.89523445027031 \\
24	-3.26643255299647 \\
25	-3.81207363545448 \\
26	-4.07851780190059 \\
27	-4.53486936171895 \\
28	-4.7546844638011 \\
29	-4.77488333573369 \\
30	-5.23469566960432 \\
31	-5.30476431596606 \\
32	-5.77695051397524 \\
33	-5.79680229908616 \\
34	-6.18147199196643 \\
35	-6.40131229323103 \\
36	-6.49284130300826 \\
37	-6.50330325222586 \\
38	-6.40926844559113 \\
39	-5.62505415003456 \\
40	-4.77781523130696 \\
41	-3.81934849231353 \\
42	-2.86513973711782 \\
43	-2.32389675102304 \\
44	-1.78571145347765 \\
45	-0.638383970086146 \\
46	-0.00670317239719291 \\
47	0.54402825593743 \\
48	0.818470177894753 \\
49	1.18509399745633 \\
50	1.36909631015793 \\
51	0.759222810119509 \\
52	0.31340402207725 \\
53	-0.0437603236546721 \\
54	-0.684263537883694 \\
55	-1.02941947258182 \\
56	-1.03116740710825 \\
57	-0.604692836261127 \\
58	-1.5262302921482 \\
59	-0.364894878246982 \\
60	-0.309537361766053 \\
61	0.335132832150744 \\
62	0.657511109199769 \\
63	2.25137213283167 \\
64	2.76225934608578 \\
65	3.12479523060288 \\
66	3.73369434685298 \\
67	4.863289581005 \\
68	5.84233812991026 \\
69	5.35933781076229 \\
70	5.33434433847332 \\
71	4.61155059206441 \\
72	4.67082117554129 \\
73	3.8606886543102 \\
74	2.90534082995059 \\
75	2.24666236499094 \\
76	2.11783474624104 \\
77	1.31572257167259 \\
78	0.778598309634507 \\
79	-0.202561714932787 \\
80	-0.795174102649394 \\
81	-1.06765559121621 \\
82	-1.61979857208048 \\
83	-2.18317183011194 \\
84	-3.25103088181906 \\
85	-2.44333120268392 \\
86	-2.35857673866592 \\
87	-2.25279660747763 \\
88	-2.50816902456894 \\
89	-1.67140329878878 \\
90	-0.777049878556883 \\
91	-0.351548383893587 \\
92	-0.0214885442708866 \\
93	1.03893106446319 \\
94	1.72337378170255 \\
95	2.06575686014083 \\
96	2.23090775543188 \\
97	2.61281651470648 \\
98	2.9377741945518 \\
99	2.41246817710659 \\
};
\addplot [ultra thick, black!30!green, dashed, forget plot]
table [row sep=\\]{%
0	7 \\
1	7 \\
2	7 \\
3	7 \\
4	7 \\
5	7 \\
6	7 \\
7	7 \\
8	7 \\
9	7 \\
10	7 \\
11	7 \\
12	7 \\
13	7 \\
14	7 \\
15	7 \\
16	7 \\
17	7 \\
18	7 \\
19	7 \\
20	7 \\
21	7 \\
22	7 \\
23	7 \\
24	7 \\
25	7 \\
26	7 \\
27	7 \\
28	7 \\
29	7 \\
30	7 \\
31	7 \\
32	7 \\
33	7 \\
34	7 \\
35	7 \\
36	7 \\
37	7 \\
38	7 \\
39	7 \\
40	7 \\
41	7 \\
42	7 \\
43	7 \\
44	7 \\
45	7 \\
46	7 \\
47	7 \\
48	7 \\
49	7 \\
50	7 \\
51	7 \\
52	7 \\
53	7 \\
54	7 \\
55	7 \\
56	7 \\
57	7 \\
58	7 \\
59	7 \\
60	7 \\
61	7 \\
62	7 \\
63	7 \\
64	7 \\
65	7 \\
66	7 \\
67	7 \\
68	7 \\
69	7 \\
70	7 \\
71	7 \\
72	7 \\
73	7 \\
74	7 \\
75	7 \\
76	7 \\
77	7 \\
78	7 \\
79	7 \\
80	7 \\
81	7 \\
82	7 \\
83	7 \\
84	7 \\
85	7 \\
86	7 \\
87	7 \\
88	7 \\
89	7 \\
90	7 \\
91	7 \\
92	7 \\
93	7 \\
94	7 \\
95	7 \\
96	7 \\
97	7 \\
98	7 \\
99	7 \\
};
\addplot [ultra thick, black!30!green, dashed, forget plot]
table [row sep=\\]{%
0	-7 \\
1	-7 \\
2	-7 \\
3	-7 \\
4	-7 \\
5	-7 \\
6	-7 \\
7	-7 \\
8	-7 \\
9	-7 \\
10	-7 \\
11	-7 \\
12	-7 \\
13	-7 \\
14	-7 \\
15	-7 \\
16	-7 \\
17	-7 \\
18	-7 \\
19	-7 \\
20	-7 \\
21	-7 \\
22	-7 \\
23	-7 \\
24	-7 \\
25	-7 \\
26	-7 \\
27	-7 \\
28	-7 \\
29	-7 \\
30	-7 \\
31	-7 \\
32	-7 \\
33	-7 \\
34	-7 \\
35	-7 \\
36	-7 \\
37	-7 \\
38	-7 \\
39	-7 \\
40	-7 \\
41	-7 \\
42	-7 \\
43	-7 \\
44	-7 \\
45	-7 \\
46	-7 \\
47	-7 \\
48	-7 \\
49	-7 \\
50	-7 \\
51	-7 \\
52	-7 \\
53	-7 \\
54	-7 \\
55	-7 \\
56	-7 \\
57	-7 \\
58	-7 \\
59	-7 \\
60	-7 \\
61	-7 \\
62	-7 \\
63	-7 \\
64	-7 \\
65	-7 \\
66	-7 \\
67	-7 \\
68	-7 \\
69	-7 \\
70	-7 \\
71	-7 \\
72	-7 \\
73	-7 \\
74	-7 \\
75	-7 \\
76	-7 \\
77	-7 \\
78	-7 \\
79	-7 \\
80	-7 \\
81	-7 \\
82	-7 \\
83	-7 \\
84	-7 \\
85	-7 \\
86	-7 \\
87	-7 \\
88	-7 \\
89	-7 \\
90	-7 \\
91	-7 \\
92	-7 \\
93	-7 \\
94	-7 \\
95	-7 \\
96	-7 \\
97	-7 \\
98	-7 \\
99	-7 \\
};
\end{axis}

\end{tikzpicture}

==> graphs/cartpole/actions_cartpole_01_iLQG.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
grid style = dashed,
grid=major,
minor tick num=5,
width=\linewidth,
height=4.35cm,
x grid style={white!69.01960784313725!black},
xlabel={Time Step},
xmin=0, xmax=99,
y grid style={white!69.01960784313725!black},
ymin=-54.2136754509519, ymax=43.01402028931,
ylabel={Action [V]},
ylabel shift={-0.28cm}
]
\path [draw=red, fill=red, opacity=0.2] (axis cs:0,10.3321894866948)
--(axis cs:0,-1.18577757748811)
--(axis cs:1,0.995378415023656)
--(axis cs:2,1.9382474211316)
--(axis cs:3,2.05041688706258)
--(axis cs:4,2.51975797454912)
--(axis cs:5,2.80309333489781)
--(axis cs:6,2.84980232897853)
--(axis cs:7,2.89904100579159)
--(axis cs:8,3.2606252050852)
--(axis cs:9,3.55182008085896)
--(axis cs:10,2.72247104578277)
--(axis cs:11,2.52172874627487)
--(axis cs:12,2.34780792189389)
--(axis cs:13,1.84478917819457)
--(axis cs:14,1.4769338206347)
--(axis cs:15,0.612845568917101)
--(axis cs:16,-0.82837834800836)
--(axis cs:17,-1.01537396822755)
--(axis cs:18,-2.01991247125954)
--(axis cs:19,-4.22002195522755)
--(axis cs:20,-6.25723406816353)
--(axis cs:21,-8.1404361573835)
--(axis cs:22,-9.79544270784051)
--(axis cs:23,-11.6889562428287)
--(axis cs:24,-13.4229317068654)
--(axis cs:25,-13.0772106682262)
--(axis cs:26,-14.6293267474938)
--(axis cs:27,-16.0572868506737)
--(axis cs:28,-16.715852755248)
--(axis cs:29,-17.0872143099208)
--(axis cs:30,-17.1693282542523)
--(axis cs:31,-16.1626466371845)
--(axis cs:32,-17.2816146672103)
--(axis cs:33,-19.4999597982965)
--(axis cs:34,-18.8680120203154)
--(axis cs:35,-18.7493769505247)
--(axis cs:36,-21.0868298603912)
--(axis cs:37,-20.4003829385208)
--(axis cs:38,-18.8070038740604)
--(axis cs:39,-18.5490536993853)
--(axis cs:40,-16.580230347125)
--(axis cs:41,-14.6837793945641)
--(axis cs:42,-13.6002364187559)
--(axis cs:43,-10.3925151410926)
--(axis cs:44,-10.3156183046675)
--(axis cs:45,-7.10145886742459)
--(axis cs:46,-3.97302391421102)
--(axis cs:47,0.702519549124042)
--(axis cs:48,1.79193807932158)
--(axis cs:49,2.43719316344055)
--(axis cs:50,3.27008188266688)
--(axis cs:51,3.87994240924863)
--(axis cs:52,4.54078238014885)
--(axis cs:53,5.1960442921342)
--(axis cs:54,4.73364257247095)
--(axis cs:55,5.25155915961772)
--(axis cs:56,5.98633713896488)
--(axis cs:57,3.32123327574966)
--(axis cs:58,5.87966214119601)
--(axis cs:59,5.2161041887781)
--(axis cs:60,5.66853703874864)
--(axis cs:61,5.36095102170273)
--(axis cs:62,4.75078933555049)
--(axis cs:63,4.28273393335331)
--(axis cs:64,5.43520379929145)
--(axis cs:65,4.46002966049282)
--(axis cs:66,4.28041899021999)
--(axis cs:67,3.92836740315)
--(axis cs:68,2.88718485612525)
--(axis cs:69,2.56299659028895)
--(axis cs:70,0.246745521038282)
--(axis cs:71,-1.11963955780959)
--(axis cs:72,-5.6857199155209)
--(axis cs:73,-12.626160472456)
--(axis cs:74,-21.7674758061208)
--(axis cs:75,-16.0525718190821)
--(axis cs:76,-10.9711424917622)
--(axis cs:77,-1.06573842870723)
--(axis cs:78,4.36170921354902)
--(axis cs:79,5.97997753884126)
--(axis cs:80,0.505247417654779)
--(axis cs:81,4.31354229067741)
--(axis cs:82,-2.37164620927481)
--(axis cs:83,-5.42749296651257)
--(axis cs:84,-6.46034805314771)
--(axis cs:85,-16.3589202152839)
--(axis cs:86,-16.917974924643)
--(axis cs:87,-32.0765021573454)
--(axis cs:88,-33.6806765844384)
--(axis cs:89,-42.0664076191482)
--(axis cs:90,-45.2803220828794)
--(axis cs:91,-39.1224378470244)
--(axis cs:92,-49.7942347354854)
--(axis cs:93,-46.6766683454119)
--(axis cs:94,-40.2356958437163)
--(axis cs:95,-41.1114787429019)
--(axis cs:96,-37.8737868838547)
--(axis cs:97,-37.6691405542757)
--(axis cs:98,-29.8057030843769)
--(axis cs:99,-11.4856511907524)
--(axis cs:99,-1.84477117835484)
--(axis cs:99,-1.84477117835484)
--(axis cs:98,-4.58806357967314)
--(axis cs:97,1.08061701413408)
--(axis cs:96,-1.35910888469386)
--(axis cs:95,-6.14528816330277)
--(axis cs:94,-4.3414799890306)
--(axis cs:93,-7.96515493191709)
--(axis cs:92,17.5844930990288)
--(axis cs:91,-5.48183813543458)
--(axis cs:90,-9.75142708612377)
--(axis cs:89,-7.57228884344724)
--(axis cs:88,-4.82181113363301)
--(axis cs:87,-1.53068366942914)
--(axis cs:86,-0.551915670574113)
--(axis cs:85,1.82630834253925)
--(axis cs:84,7.71768463428668)
--(axis cs:83,13.5801020674314)
--(axis cs:82,19.5739493789512)
--(axis cs:81,15.9992290040487)
--(axis cs:80,22.5493318701634)
--(axis cs:79,18.7695912406744)
--(axis cs:78,21.7889470386605)
--(axis cs:77,17.5955297332921)
--(axis cs:76,15.5482648686565)
--(axis cs:75,9.50528598326673)
--(axis cs:74,3.06922828886993)
--(axis cs:73,0.63476785332977)
--(axis cs:72,10.7281527749003)
--(axis cs:71,20.5910373795084)
--(axis cs:70,32.3390892369195)
--(axis cs:69,32.9941261456669)
--(axis cs:68,36.2061471339178)
--(axis cs:67,34.21754358911)
--(axis cs:66,38.5945795738436)
--(axis cs:65,31.4393889759691)
--(axis cs:64,26.7906241463068)
--(axis cs:63,23.4342057362924)
--(axis cs:62,22.1506393509202)
--(axis cs:61,24.5217515038272)
--(axis cs:60,28.2296301499523)
--(axis cs:59,26.2237822849285)
--(axis cs:58,23.7300534579193)
--(axis cs:57,25.5361286000915)
--(axis cs:56,22.8764260601451)
--(axis cs:55,22.8574128129121)
--(axis cs:54,22.876620918716)
--(axis cs:53,22.9419259278525)
--(axis cs:52,22.0056020466066)
--(axis cs:51,21.3451362262764)
--(axis cs:50,21.2761589145066)
--(axis cs:49,17.0852230545594)
--(axis cs:48,14.6282691064974)
--(axis cs:47,9.83778017000678)
--(axis cs:46,6.48245031024638)
--(axis cs:45,6.09824776695892)
--(axis cs:44,5.62092398989551)
--(axis cs:43,3.43848711715759)
--(axis cs:42,3.5424292308481)
--(axis cs:41,3.00004599481044)
--(axis cs:40,1.98614598918192)
--(axis cs:39,0.278527248375455)
--(axis cs:38,1.85416233066593)
--(axis cs:37,0.629071966413484)
--(axis cs:36,0.123589059031335)
--(axis cs:35,1.38635032260479)
--(axis cs:34,-0.662575930728565)
--(axis cs:33,-0.0493064301347763)
--(axis cs:32,-1.09800286680103)
--(axis cs:31,0.541973261474545)
--(axis cs:30,0.0183982637825133)
--(axis cs:29,-0.60665140791887)
--(axis cs:28,0.516393459373698)
--(axis cs:27,-1.11812095862088)
--(axis cs:26,1.25300205247263)
--(axis cs:25,0.598391761023144)
--(axis cs:24,2.00751405042406)
--(axis cs:23,1.91979154503725)
--(axis cs:22,2.47832914441657)
--(axis cs:21,4.0687792331429)
--(axis cs:20,9.48619835017947)
--(axis cs:19,8.58889886484775)
--(axis cs:18,10.6234767149649)
--(axis cs:17,12.7726855464443)
--(axis cs:16,15.9434983557482)
--(axis cs:15,13.7830709706327)
--(axis cs:14,15.7517604224382)
--(axis cs:13,16.0672176776236)
--(axis cs:12,15.4455433366161)
--(axis cs:11,13.8121290300849)
--(axis cs:10,14.5842238467041)
--(axis cs:9,14.9089742793913)
--(axis cs:8,14.9311663750318)
--(axis cs:7,13.4097827848344)
--(axis cs:6,12.5744340921882)
--(axis cs:5,13.1451968148028)
--(axis cs:4,12.6986433770212)
--(axis cs:3,12.2431785352953)
--(axis cs:2,11.2230141031537)
--(axis cs:1,10.8049768917347)
--(axis cs:0,10.3321894866948)
--cycle;

\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	1.80030050887228 \\
1	2.12474489317655 \\
2	3.03685968774804 \\
3	3.32164544176744 \\
4	3.67911072663859 \\
5	4.07926225771092 \\
6	4.14166283513653 \\
7	4.09718082072415 \\
8	4.55461434840001 \\
9	4.79440514662008 \\
10	4.64907349261117 \\
11	4.64625498612768 \\
12	4.15942866593583 \\
13	3.64941877025198 \\
14	4.0437873606635 \\
15	3.19068093542512 \\
16	2.9668163864267 \\
17	2.32345779117522 \\
18	2.159588368097 \\
19	1.16689856053776 \\
20	0.306622128932943 \\
21	-0.142000475309598 \\
22	-1.0008913061591 \\
23	-1.62501620217551 \\
24	-2.0512464568492 \\
25	-3.01565065795155 \\
26	-3.5008063262101 \\
27	-4.82065325467006 \\
28	-4.99540711243959 \\
29	-5.0553248269141 \\
30	-5.07866481754536 \\
31	-5.21454671981222 \\
32	-5.26985239614974 \\
33	-5.66401819389801 \\
34	-5.41099025747761 \\
35	-4.93137321790907 \\
36	-5.55897787992188 \\
37	-4.84464604558207 \\
38	-4.72152535340779 \\
39	-4.8366527546215 \\
40	-4.60304254431492 \\
41	-3.35292154362229 \\
42	-2.95716213084449 \\
43	-2.15312558748727 \\
44	-1.21782127659132 \\
45	-0.353436164704848 \\
46	0.299060569316262 \\
47	2.15403237412806 \\
48	3.4242622952206 \\
49	4.32925356215746 \\
50	5.72478629471845 \\
51	6.3400693586677 \\
52	6.86757865547832 \\
53	7.18993408587466 \\
54	6.59347934056405 \\
55	6.73312463214347 \\
56	7.30623422845742 \\
57	6.76223491591587 \\
58	7.02529493477136 \\
59	6.25762659388416 \\
60	6.79536563131186 \\
61	7.33249124793339 \\
62	7.06518985254017 \\
63	7.06170997465357 \\
64	7.97227229969553 \\
65	8.08577354017046 \\
66	8.82503447759099 \\
67	8.03154687938666 \\
68	7.25161476887409 \\
69	6.45188587413915 \\
70	4.1837120443819 \\
71	1.59722691327506 \\
72	-0.659481525176824 \\
73	-3.21806888090852 \\
74	-4.73178004628981 \\
75	-2.22215230028612 \\
76	0.958203155909668 \\
77	5.16745646584571 \\
78	7.13022704918348 \\
79	6.9684305839485 \\
80	6.68954649300731 \\
81	6.93023124516457 \\
82	7.06926378009346 \\
83	4.75505843599368 \\
84	2.18464802401625 \\
85	1.1374091272432 \\
86	-2.82965597155833 \\
87	-5.82490264749816 \\
88	-9.1814551018062 \\
89	-11.0296435014284 \\
90	-12.0829308323508 \\
91	-10.0349015406366 \\
92	-8.75387827778946 \\
93	-10.1714594553192 \\
94	-10.3012911999846 \\
95	-9.74364550166256 \\
96	-9.84010633001877 \\
97	-8.7502427310587 \\
98	-7.77876968852642 \\
99	-2.82075038436902 \\
};
\addplot [ultra thick, black!30!green, dashed, forget plot]
table [row sep=\\]{%
0	7 \\
1	7 \\
2	7 \\
3	7 \\
4	7 \\
5	7 \\
6	7 \\
7	7 \\
8	7 \\
9	7 \\
10	7 \\
11	7 \\
12	7 \\
13	7 \\
14	7 \\
15	7 \\
16	7 \\
17	7 \\
18	7 \\
19	7 \\
20	7 \\
21	7 \\
22	7 \\
23	7 \\
24	7 \\
25	7 \\
26	7 \\
27	7 \\
28	7 \\
29	7 \\
30	7 \\
31	7 \\
32	7 \\
33	7 \\
34	7 \\
35	7 \\
36	7 \\
37	7 \\
38	7 \\
39	7 \\
40	7 \\
41	7 \\
42	7 \\
43	7 \\
44	7 \\
45	7 \\
46	7 \\
47	7 \\
48	7 \\
49	7 \\
50	7 \\
51	7 \\
52	7 \\
53	7 \\
54	7 \\
55	7 \\
56	7 \\
57	7 \\
58	7 \\
59	7 \\
60	7 \\
61	7 \\
62	7 \\
63	7 \\
64	7 \\
65	7 \\
66	7 \\
67	7 \\
68	7 \\
69	7 \\
70	7 \\
71	7 \\
72	7 \\
73	7 \\
74	7 \\
75	7 \\
76	7 \\
77	7 \\
78	7 \\
79	7 \\
80	7 \\
81	7 \\
82	7 \\
83	7 \\
84	7 \\
85	7 \\
86	7 \\
87	7 \\
88	7 \\
89	7 \\
90	7 \\
91	7 \\
92	7 \\
93	7 \\
94	7 \\
95	7 \\
96	7 \\
97	7 \\
98	7 \\
99	7 \\
};
\addplot [ultra thick, black!30!green, dashed, forget plot]
table [row sep=\\]{%
0	-7 \\
1	-7 \\
2	-7 \\
3	-7 \\
4	-7 \\
5	-7 \\
6	-7 \\
7	-7 \\
8	-7 \\
9	-7 \\
10	-7 \\
11	-7 \\
12	-7 \\
13	-7 \\
14	-7 \\
15	-7 \\
16	-7 \\
17	-7 \\
18	-7 \\
19	-7 \\
20	-7 \\
21	-7 \\
22	-7 \\
23	-7 \\
24	-7 \\
25	-7 \\
26	-7 \\
27	-7 \\
28	-7 \\
29	-7 \\
30	-7 \\
31	-7 \\
32	-7 \\
33	-7 \\
34	-7 \\
35	-7 \\
36	-7 \\
37	-7 \\
38	-7 \\
39	-7 \\
40	-7 \\
41	-7 \\
42	-7 \\
43	-7 \\
44	-7 \\
45	-7 \\
46	-7 \\
47	-7 \\
48	-7 \\
49	-7 \\
50	-7 \\
51	-7 \\
52	-7 \\
53	-7 \\
54	-7 \\
55	-7 \\
56	-7 \\
57	-7 \\
58	-7 \\
59	-7 \\
60	-7 \\
61	-7 \\
62	-7 \\
63	-7 \\
64	-7 \\
65	-7 \\
66	-7 \\
67	-7 \\
68	-7 \\
69	-7 \\
70	-7 \\
71	-7 \\
72	-7 \\
73	-7 \\
74	-7 \\
75	-7 \\
76	-7 \\
77	-7 \\
78	-7 \\
79	-7 \\
80	-7 \\
81	-7 \\
82	-7 \\
83	-7 \\
84	-7 \\
85	-7 \\
86	-7 \\
87	-7 \\
88	-7 \\
89	-7 \\
90	-7 \\
91	-7 \\
92	-7 \\
93	-7 \\
94	-7 \\
95	-7 \\
96	-7 \\
97	-7 \\
98	-7 \\
99	-7 \\
};
\end{axis}

\end{tikzpicture}

==> graphs/cartpole/lin_trajs_cartpole_CC.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
grid style = dashed,
grid=major,
minor tick num=3,
width=\linewidth,
height=4.35cm,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=99,
y grid style={white!69.01960784313725!black},
ymin=-0.44770000576973, ymax=0.44770000576973,
ylabel={Pos [m]},
ylabel shift={-0.4cm}
]
\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0,0.00960214710936732)
--(axis cs:0,-0.0079871050160079)
--(axis cs:1,-0.0212206950576176)
--(axis cs:2,-0.043019345333022)
--(axis cs:3,-0.0398412273166883)
--(axis cs:4,-0.0634408784965968)
--(axis cs:5,-0.0757311548366653)
--(axis cs:6,-0.137229225045266)
--(axis cs:7,-0.138629840941536)
--(axis cs:8,-0.178724784651223)
--(axis cs:9,-0.138491095632865)
--(axis cs:10,-0.170740677291883)
--(axis cs:11,-0.16539632617884)
--(axis cs:12,-0.157634416408699)
--(axis cs:13,-0.124462654750898)
--(axis cs:14,-0.123992859433031)
--(axis cs:15,-0.11262286587714)
--(axis cs:16,-0.0879079731518201)
--(axis cs:17,-0.0449003337451985)
--(axis cs:18,-0.0375176708618457)
--(axis cs:19,-0.0360366798851621)
--(axis cs:20,-0.0326885853935147)
--(axis cs:21,-0.0132078673174801)
--(axis cs:22,0.00208698581813634)
--(axis cs:23,-0.00350494452894135)
--(axis cs:24,-0.0190891520371388)
--(axis cs:25,-0.0502092158190226)
--(axis cs:26,-0.0523299512718835)
--(axis cs:27,-0.0767860267409759)
--(axis cs:28,-0.0939600873928016)
--(axis cs:29,-0.117168349088674)
--(axis cs:30,-0.127558229673078)
--(axis cs:31,-0.133331534296318)
--(axis cs:32,-0.154250039649906)
--(axis cs:33,-0.159267689637305)
--(axis cs:34,-0.186788564730612)
--(axis cs:35,-0.187664128067351)
--(axis cs:36,-0.22621929063516)
--(axis cs:37,-0.228549189751638)
--(axis cs:38,-0.261339260580759)
--(axis cs:39,-0.235547716981969)
--(axis cs:40,-0.259204745090336)
--(axis cs:41,-0.255848158379997)
--(axis cs:42,-0.232469678806727)
--(axis cs:43,-0.223489392009119)
--(axis cs:44,-0.219412454446607)
--(axis cs:45,-0.226890339991903)
--(axis cs:46,-0.237702056467589)
--(axis cs:47,-0.236033766737513)
--(axis cs:48,-0.22594235957728)
--(axis cs:49,-0.195608443588602)
--(axis cs:50,-0.188802858053275)
--(axis cs:51,-0.244507141271089)
--(axis cs:52,-0.217446386699455)
--(axis cs:53,-0.286289757250815)
--(axis cs:54,-0.226539703412077)
--(axis cs:55,-0.232436200280694)
--(axis cs:56,-0.254760999095757)
--(axis cs:57,-0.251322964989472)
--(axis cs:58,-0.282527800917484)
--(axis cs:59,-0.263352642689731)
--(axis cs:60,-0.293952554189965)
--(axis cs:61,-0.274185953445611)
--(axis cs:62,-0.247474629205457)
--(axis cs:63,-0.254767801558969)
--(axis cs:64,-0.267892539137589)
--(axis cs:65,-0.262990232303514)
--(axis cs:66,-0.242689326214417)
--(axis cs:67,-0.260390143175606)
--(axis cs:68,-0.277206088860022)
--(axis cs:69,-0.230339866438149)
--(axis cs:70,-0.280186846269487)
--(axis cs:71,-0.245377927322439)
--(axis cs:72,-0.27776356126862)
--(axis cs:73,-0.243854820539124)
--(axis cs:74,-0.245445464723527)
--(axis cs:75,-0.259145761121774)
--(axis cs:76,-0.264726162304703)
--(axis cs:77,-0.224718507622202)
--(axis cs:78,-0.196255479997335)
--(axis cs:79,-0.308191583297512)
--(axis cs:80,-0.254336579631786)
--(axis cs:81,-0.262921508849967)
--(axis cs:82,-0.270888902247752)
--(axis cs:83,-0.264081861934904)
--(axis cs:84,-0.294381879135287)
--(axis cs:85,-0.271576025547396)
--(axis cs:86,-0.292643427377897)
--(axis cs:87,-0.305525367289476)
--(axis cs:88,-0.292296713524753)
--(axis cs:89,-0.306066453473012)
--(axis cs:90,-0.28680787337328)
--(axis cs:91,-0.263303011677883)
--(axis cs:92,-0.216730812437051)
--(axis cs:93,-0.235403384248586)
--(axis cs:94,-0.251416170272455)
--(axis cs:95,-0.239851388519824)
--(axis cs:96,-0.274317404114773)
--(axis cs:97,-0.194463809736319)
--(axis cs:98,-0.230151681369131)
--(axis cs:99,-0.263874332540346)
--(axis cs:100,-0.272653030265617)
--(axis cs:100,0.292813670193054)
--(axis cs:100,0.292813670193054)
--(axis cs:99,0.281128304692024)
--(axis cs:98,0.274694131121955)
--(axis cs:97,0.290461839121627)
--(axis cs:96,0.265543441073136)
--(axis cs:95,0.273774415757742)
--(axis cs:94,0.269413365204502)
--(axis cs:93,0.266458406138805)
--(axis cs:92,0.282449928316929)
--(axis cs:91,0.294454786128529)
--(axis cs:90,0.288160828910954)
--(axis cs:89,0.272378984755151)
--(axis cs:88,0.275726244683853)
--(axis cs:87,0.28144183730498)
--(axis cs:86,0.295184859922323)
--(axis cs:85,0.301688136784196)
--(axis cs:84,0.294545969984397)
--(axis cs:83,0.289230828402862)
--(axis cs:82,0.263410343345139)
--(axis cs:81,0.270761491376492)
--(axis cs:80,0.278409293043747)
--(axis cs:79,0.294465559067503)
--(axis cs:78,0.258015759392419)
--(axis cs:77,0.2528522095005)
--(axis cs:76,0.278231204431203)
--(axis cs:75,0.228177491866132)
--(axis cs:74,0.248270418004247)
--(axis cs:73,0.284643084256175)
--(axis cs:72,0.185804113214689)
--(axis cs:71,0.231939824576019)
--(axis cs:70,0.140554478962453)
--(axis cs:69,0.169728336541696)
--(axis cs:68,0.0901400406397668)
--(axis cs:67,0.146366748283528)
--(axis cs:66,0.149888699650487)
--(axis cs:65,0.165195667467477)
--(axis cs:64,0.201466167548485)
--(axis cs:63,0.171755303335779)
--(axis cs:62,0.104213165834826)
--(axis cs:61,0.11563870334388)
--(axis cs:60,0.179946673911058)
--(axis cs:59,0.163654309217763)
--(axis cs:58,0.154028953593649)
--(axis cs:57,0.0922891075086864)
--(axis cs:56,0.0974534786167624)
--(axis cs:55,0.12943175705065)
--(axis cs:54,0.117242116848168)
--(axis cs:53,0.0744458009004968)
--(axis cs:52,0.102720688935133)
--(axis cs:51,0.0942398790548134)
--(axis cs:50,0.0890616859847516)
--(axis cs:49,0.162671168510339)
--(axis cs:48,0.114392271031458)
--(axis cs:47,0.10702567365176)
--(axis cs:46,0.109383992161903)
--(axis cs:45,0.172293851112984)
--(axis cs:44,0.177202882529042)
--(axis cs:43,0.156512395924897)
--(axis cs:42,0.225608784131697)
--(axis cs:41,0.247980183101737)
--(axis cs:40,0.184500716516907)
--(axis cs:39,0.229453061137989)
--(axis cs:38,0.21608810935846)
--(axis cs:37,0.286240146532108)
--(axis cs:36,0.265642382544828)
--(axis cs:35,0.259915518845932)
--(axis cs:34,0.274570936296773)
--(axis cs:33,0.279724699916697)
--(axis cs:32,0.259858391074739)
--(axis cs:31,0.252825520620832)
--(axis cs:30,0.276774246707422)
--(axis cs:29,0.282630388126316)
--(axis cs:28,0.281311909484878)
--(axis cs:27,0.283962111281586)
--(axis cs:26,0.302112225446124)
--(axis cs:25,0.301532919294131)
--(axis cs:24,0.279067979365982)
--(axis cs:23,0.297959609699589)
--(axis cs:22,0.29552049804328)
--(axis cs:21,0.270052506232186)
--(axis cs:20,0.258860370769807)
--(axis cs:19,0.26251779552722)
--(axis cs:18,0.257608097425597)
--(axis cs:17,0.25679414259512)
--(axis cs:16,0.221623630907403)
--(axis cs:15,0.214006425929688)
--(axis cs:14,0.203534539071369)
--(axis cs:13,0.197977962498468)
--(axis cs:12,0.202937035799668)
--(axis cs:11,0.159872282920914)
--(axis cs:10,0.187026839626529)
--(axis cs:9,0.18559137168522)
--(axis cs:8,0.197861904063842)
--(axis cs:7,0.120356575603747)
--(axis cs:6,0.137743454845117)
--(axis cs:5,0.090683782256524)
--(axis cs:4,0.122070660376094)
--(axis cs:3,0.056143264594492)
--(axis cs:2,0.0610040911758131)
--(axis cs:1,0.0390271268080347)
--(axis cs:0,0.00960214710936732)
--cycle;

\addplot [thick, blue, forget plot]
table [row sep=\\]{%
0	0.000137240114652099 \\
1	0.00238425314765587 \\
2	0.00932555291739018 \\
3	0.0153220525296345 \\
4	0.0260334413112827 \\
5	0.0345356081064039 \\
6	0.0473425792494583 \\
7	0.0555192599890478 \\
8	0.0686134346811304 \\
9	0.0817082943280045 \\
10	0.0889816897775949 \\
11	0.101865320050514 \\
12	0.108891738971291 \\
13	0.122501654281874 \\
14	0.132189081534058 \\
15	0.136625810687687 \\
16	0.139092248551458 \\
17	0.145936284226101 \\
18	0.148883527595212 \\
19	0.149657193031898 \\
20	0.148324997867091 \\
21	0.151147027864764 \\
22	0.150069664368429 \\
23	0.142026990313063 \\
24	0.137787738688944 \\
25	0.137336419365691 \\
26	0.132181680755692 \\
27	0.122235006966827 \\
28	0.113233632224788 \\
29	0.106313320276699 \\
30	0.10000390547189 \\
31	0.0886006151451209 \\
32	0.0780964601113894 \\
33	0.0712256276496432 \\
34	0.0618312378000669 \\
35	0.0500705179059828 \\
36	0.0375479483057897 \\
37	0.0190109825149895 \\
38	0.00016822543228358 \\
39	-0.00814292126342782 \\
40	-0.0245407888688736 \\
41	-0.0293471507713856 \\
42	-0.0367034035713538 \\
43	-0.0473439371479905 \\
44	-0.0627339167098871 \\
45	-0.0611620796493826 \\
46	-0.0721356575545744 \\
47	-0.079965112868134 \\
48	-0.0777572824577258 \\
49	-0.0707002755525158 \\
50	-0.0762107345380263 \\
51	-0.0740650399167569 \\
52	-0.0703124343946809 \\
53	-0.0777139245871492 \\
54	-0.0702170858115811 \\
55	-0.0781196700533973 \\
56	-0.0796985781573888 \\
57	-0.0786210630379789 \\
58	-0.0861023661530009 \\
59	-0.0771277620067622 \\
60	-0.0879889939775456 \\
61	-0.0806223231895253 \\
62	-0.0789921214428282 \\
63	-0.0771548151929494 \\
64	-0.0750499672499099 \\
65	-0.0829829724266167 \\
66	-0.0701608170713721 \\
67	-0.0790241224711479 \\
68	-0.0892554511643873 \\
69	-0.0668408229049646 \\
70	-0.0566221509787089 \\
71	-0.0366155152984261 \\
72	-0.0258972071238769 \\
73	-0.00608754250430876 \\
74	0.000454370507252108 \\
75	0.00862118256051778 \\
76	0.0210952114071466 \\
77	0.0379143899004819 \\
78	0.0245997561672577 \\
79	0.0399796973890911 \\
80	0.0397619822306475 \\
81	0.0442029217081217 \\
82	0.0363939602705109 \\
83	0.0513853328517736 \\
84	0.0373372363296795 \\
85	0.0378096935620819 \\
86	0.0329680591697604 \\
87	0.0412342676509224 \\
88	0.040685788546003 \\
89	0.0361808178210085 \\
90	0.032915334384817 \\
91	0.0385864364268799 \\
92	0.0443198705292737 \\
93	0.0281310651695064 \\
94	0.0395262777258247 \\
95	0.0424804260905644 \\
96	0.0578022521575865 \\
97	0.0554503910331346 \\
98	0.060638775804267 \\
99	0.0557214539084732 \\
100	0.0760437590913085 \\
};
\addplot [ultra thick, black!30!green, dashed, forget plot]
table [row sep=\\]{%
0	0.407000005245209 \\
1	0.407000005245209 \\
2	0.407000005245209 \\
3	0.407000005245209 \\
4	0.407000005245209 \\
5	0.407000005245209 \\
6	0.407000005245209 \\
7	0.407000005245209 \\
8	0.407000005245209 \\
9	0.407000005245209 \\
10	0.407000005245209 \\
11	0.407000005245209 \\
12	0.407000005245209 \\
13	0.407000005245209 \\
14	0.407000005245209 \\
15	0.407000005245209 \\
16	0.407000005245209 \\
17	0.407000005245209 \\
18	0.407000005245209 \\
19	0.407000005245209 \\
20	0.407000005245209 \\
21	0.407000005245209 \\
22	0.407000005245209 \\
23	0.407000005245209 \\
24	0.407000005245209 \\
25	0.407000005245209 \\
26	0.407000005245209 \\
27	0.407000005245209 \\
28	0.407000005245209 \\
29	0.407000005245209 \\
30	0.407000005245209 \\
31	0.407000005245209 \\
32	0.407000005245209 \\
33	0.407000005245209 \\
34	0.407000005245209 \\
35	0.407000005245209 \\
36	0.407000005245209 \\
37	0.407000005245209 \\
38	0.407000005245209 \\
39	0.407000005245209 \\
40	0.407000005245209 \\
41	0.407000005245209 \\
42	0.407000005245209 \\
43	0.407000005245209 \\
44	0.407000005245209 \\
45	0.407000005245209 \\
46	0.407000005245209 \\
47	0.407000005245209 \\
48	0.407000005245209 \\
49	0.407000005245209 \\
50	0.407000005245209 \\
51	0.407000005245209 \\
52	0.407000005245209 \\
53	0.407000005245209 \\
54	0.407000005245209 \\
55	0.407000005245209 \\
56	0.407000005245209 \\
57	0.407000005245209 \\
58	0.407000005245209 \\
59	0.407000005245209 \\
60	0.407000005245209 \\
61	0.407000005245209 \\
62	0.407000005245209 \\
63	0.407000005245209 \\
64	0.407000005245209 \\
65	0.407000005245209 \\
66	0.407000005245209 \\
67	0.407000005245209 \\
68	0.407000005245209 \\
69	0.407000005245209 \\
70	0.407000005245209 \\
71	0.407000005245209 \\
72	0.407000005245209 \\
73	0.407000005245209 \\
74	0.407000005245209 \\
75	0.407000005245209 \\
76	0.407000005245209 \\
77	0.407000005245209 \\
78	0.407000005245209 \\
79	0.407000005245209 \\
80	0.407000005245209 \\
81	0.407000005245209 \\
82	0.407000005245209 \\
83	0.407000005245209 \\
84	0.407000005245209 \\
85	0.407000005245209 \\
86	0.407000005245209 \\
87	0.407000005245209 \\
88	0.407000005245209 \\
89	0.407000005245209 \\
90	0.407000005245209 \\
91	0.407000005245209 \\
92	0.407000005245209 \\
93	0.407000005245209 \\
94	0.407000005245209 \\
95	0.407000005245209 \\
96	0.407000005245209 \\
97	0.407000005245209 \\
98	0.407000005245209 \\
99	0.407000005245209 \\
100	0.407000005245209 \\
};
\addplot [ultra thick, black!30!green, dashed, forget plot]
table [row sep=\\]{%
0	-0.407000005245209 \\
1	-0.407000005245209 \\
2	-0.407000005245209 \\
3	-0.407000005245209 \\
4	-0.407000005245209 \\
5	-0.407000005245209 \\
6	-0.407000005245209 \\
7	-0.407000005245209 \\
8	-0.407000005245209 \\
9	-0.407000005245209 \\
10	-0.407000005245209 \\
11	-0.407000005245209 \\
12	-0.407000005245209 \\
13	-0.407000005245209 \\
14	-0.407000005245209 \\
15	-0.407000005245209 \\
16	-0.407000005245209 \\
17	-0.407000005245209 \\
18	-0.407000005245209 \\
19	-0.407000005245209 \\
20	-0.407000005245209 \\
21	-0.407000005245209 \\
22	-0.407000005245209 \\
23	-0.407000005245209 \\
24	-0.407000005245209 \\
25	-0.407000005245209 \\
26	-0.407000005245209 \\
27	-0.407000005245209 \\
28	-0.407000005245209 \\
29	-0.407000005245209 \\
30	-0.407000005245209 \\
31	-0.407000005245209 \\
32	-0.407000005245209 \\
33	-0.407000005245209 \\
34	-0.407000005245209 \\
35	-0.407000005245209 \\
36	-0.407000005245209 \\
37	-0.407000005245209 \\
38	-0.407000005245209 \\
39	-0.407000005245209 \\
40	-0.407000005245209 \\
41	-0.407000005245209 \\
42	-0.407000005245209 \\
43	-0.407000005245209 \\
44	-0.407000005245209 \\
45	-0.407000005245209 \\
46	-0.407000005245209 \\
47	-0.407000005245209 \\
48	-0.407000005245209 \\
49	-0.407000005245209 \\
50	-0.407000005245209 \\
51	-0.407000005245209 \\
52	-0.407000005245209 \\
53	-0.407000005245209 \\
54	-0.407000005245209 \\
55	-0.407000005245209 \\
56	-0.407000005245209 \\
57	-0.407000005245209 \\
58	-0.407000005245209 \\
59	-0.407000005245209 \\
60	-0.407000005245209 \\
61	-0.407000005245209 \\
62	-0.407000005245209 \\
63	-0.407000005245209 \\
64	-0.407000005245209 \\
65	-0.407000005245209 \\
66	-0.407000005245209 \\
67	-0.407000005245209 \\
68	-0.407000005245209 \\
69	-0.407000005245209 \\
70	-0.407000005245209 \\
71	-0.407000005245209 \\
72	-0.407000005245209 \\
73	-0.407000005245209 \\
74	-0.407000005245209 \\
75	-0.407000005245209 \\
76	-0.407000005245209 \\
77	-0.407000005245209 \\
78	-0.407000005245209 \\
79	-0.407000005245209 \\
80	-0.407000005245209 \\
81	-0.407000005245209 \\
82	-0.407000005245209 \\
83	-0.407000005245209 \\
84	-0.407000005245209 \\
85	-0.407000005245209 \\
86	-0.407000005245209 \\
87	-0.407000005245209 \\
88	-0.407000005245209 \\
89	-0.407000005245209 \\
90	-0.407000005245209 \\
91	-0.407000005245209 \\
92	-0.407000005245209 \\
93	-0.407000005245209 \\
94	-0.407000005245209 \\
95	-0.407000005245209 \\
96	-0.407000005245209 \\
97	-0.407000005245209 \\
98	-0.407000005245209 \\
99	-0.407000005245209 \\
100	-0.407000005245209 \\
};
\end{axis}

\end{tikzpicture}

==> graphs/cartpole/lin_trajs_cartpole_iLQG.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
grid style = dashed,
grid=major,
minor tick num=5,
width=\linewidth,
height=4.35cm,
x grid style={white!69.01960784313725!black},
xlabel={Time Steps},
xmin=0, xmax=99,
y grid style={white!69.01960784313725!black},
ymin=-1.67094424719072, ymax=3.10438411653474,
ylabel={Pos [m]},
ylabel shift={-0.05cm}
]
\path [draw=red, fill=red, opacity=0.2] (axis cs:0,0.00492420135049677)
--(axis cs:0,0.00147241563873375)
--(axis cs:1,0.00490176236575777)
--(axis cs:2,-0.00944755397318946)
--(axis cs:3,-0.0139087866296535)
--(axis cs:4,-0.00116816572289981)
--(axis cs:5,0.0200582926239181)
--(axis cs:6,0.0235008472007292)
--(axis cs:7,0.0280901384260588)
--(axis cs:8,0.0363421700832645)
--(axis cs:9,0.0421298163403636)
--(axis cs:10,0.0515750215492259)
--(axis cs:11,0.0596042299693956)
--(axis cs:12,0.0699206359543729)
--(axis cs:13,0.0786563188521477)
--(axis cs:14,0.087224120988506)
--(axis cs:15,0.0959287362741099)
--(axis cs:16,0.102995524085469)
--(axis cs:17,0.108283703904411)
--(axis cs:18,0.118356284446882)
--(axis cs:19,0.123553231946678)
--(axis cs:20,0.120103576600581)
--(axis cs:21,0.122528015050211)
--(axis cs:22,0.111739172839903)
--(axis cs:23,0.104687728570714)
--(axis cs:24,0.0430641466261534)
--(axis cs:25,0.0891334595995516)
--(axis cs:26,0.0793354173805175)
--(axis cs:27,0.0494178188308966)
--(axis cs:28,0.0106775064821521)
--(axis cs:29,-0.0550124358216254)
--(axis cs:30,-0.223206245535591)
--(axis cs:31,-0.20096144463523)
--(axis cs:32,-0.31059867160908)
--(axis cs:33,-0.376352610341889)
--(axis cs:34,-0.299547484667831)
--(axis cs:35,-0.479957393659901)
--(axis cs:36,-0.357670746151403)
--(axis cs:37,-0.38451347765467)
--(axis cs:38,-0.286746257706838)
--(axis cs:39,-0.470757395016767)
--(axis cs:40,-0.515722991874454)
--(axis cs:41,-0.408044049859648)
--(axis cs:42,-0.541288202659222)
--(axis cs:43,-0.514190863260739)
--(axis cs:44,-0.465578058501275)
--(axis cs:45,-0.51472771227296)
--(axis cs:46,-0.593040790179916)
--(axis cs:47,-0.558213342821212)
--(axis cs:48,-0.507989429375721)
--(axis cs:49,-0.609853106855592)
--(axis cs:50,-0.319187764520779)
--(axis cs:51,-0.570649955313454)
--(axis cs:52,-0.41287747458955)
--(axis cs:53,-0.233734152389022)
--(axis cs:54,-0.456256513287523)
--(axis cs:55,-0.345277400229233)
--(axis cs:56,-0.208605575334271)
--(axis cs:57,-0.315577345015051)
--(axis cs:58,-0.201411916291401)
--(axis cs:59,-0.189823536210492)
--(axis cs:60,-0.303941519191809)
--(axis cs:61,-0.565064740799626)
--(axis cs:62,0.0314418925263755)
--(axis cs:63,0.0399342123646729)
--(axis cs:64,0.115888868238764)
--(axis cs:65,0.104337983483381)
--(axis cs:66,0.0635354122829928)
--(axis cs:67,0.125480095802151)
--(axis cs:68,0.00966723081205045)
--(axis cs:69,0.118261137567554)
--(axis cs:70,0.201250672317916)
--(axis cs:71,0.121929521218751)
--(axis cs:72,0.0465433042046398)
--(axis cs:73,0.209081667370118)
--(axis cs:74,0.159654637190726)
--(axis cs:75,0.155960558717882)
--(axis cs:76,-0.020359057836737)
--(axis cs:77,-0.626156831952969)
--(axis cs:78,-0.445897972683803)
--(axis cs:79,-0.0348769822035897)
--(axis cs:80,-0.271207576184665)
--(axis cs:81,0.0833592885301727)
--(axis cs:82,0.25075448531229)
--(axis cs:83,0.173912308840522)
--(axis cs:84,0.28221862806495)
--(axis cs:85,-0.051297018956571)
--(axis cs:86,0.108213742171889)
--(axis cs:87,-0.411538461502775)
--(axis cs:88,-0.706476819325304)
--(axis cs:89,-0.438149526615126)
--(axis cs:90,-0.791337764042618)
--(axis cs:91,-0.854083605534882)
--(axis cs:92,-0.727768274902526)
--(axis cs:93,-1.09829025196588)
--(axis cs:94,-1.38383521040328)
--(axis cs:95,-0.917903147903018)
--(axis cs:96,-1.27185868380495)
--(axis cs:97,-1.34972096616328)
--(axis cs:98,-1.45388386702138)
--(axis cs:99,-1.18502301522514)
--(axis cs:100,-1.22219434973396)
--(axis cs:100,0.454734987855571)
--(axis cs:100,0.454734987855571)
--(axis cs:99,0.163474101149075)
--(axis cs:98,0.715329853470659)
--(axis cs:97,0.562211946802645)
--(axis cs:96,0.215449979871546)
--(axis cs:95,1.04630305779883)
--(axis cs:94,0.793910094122891)
--(axis cs:93,0.702481165238873)
--(axis cs:92,1.22597470200571)
--(axis cs:91,1.81323166062198)
--(axis cs:90,1.18493094160089)
--(axis cs:89,1.67210121081584)
--(axis cs:88,1.88337511552236)
--(axis cs:87,2.07355864042746)
--(axis cs:86,1.93124616239523)
--(axis cs:85,2.5494479062614)
--(axis cs:84,1.62765185825406)
--(axis cs:83,2.05720184123544)
--(axis cs:82,1.93621014469728)
--(axis cs:81,2.04642125276779)
--(axis cs:80,2.8873237363654)
--(axis cs:79,2.07960607771229)
--(axis cs:78,1.36898602074579)
--(axis cs:77,2.73220627652639)
--(axis cs:76,0.700534185182843)
--(axis cs:75,1.03279070914876)
--(axis cs:74,0.760030732740469)
--(axis cs:73,1.29319766482026)
--(axis cs:72,1.09269345368037)
--(axis cs:71,0.740281361083037)
--(axis cs:70,0.807908920579797)
--(axis cs:69,1.73631047863361)
--(axis cs:68,0.734813999567179)
--(axis cs:67,1.29800414400766)
--(axis cs:66,0.770083023955582)
--(axis cs:65,0.894294892437664)
--(axis cs:64,0.555849717786803)
--(axis cs:63,1.738615041364)
--(axis cs:62,1.25895234943115)
--(axis cs:61,1.43513573491078)
--(axis cs:60,1.28504650133037)
--(axis cs:59,1.03167553692402)
--(axis cs:58,0.651327922211575)
--(axis cs:57,0.906972965130931)
--(axis cs:56,0.367204984022278)
--(axis cs:55,0.766071474624534)
--(axis cs:54,0.655603202603832)
--(axis cs:53,0.663562720916473)
--(axis cs:52,0.489378780338073)
--(axis cs:51,0.278751039589424)
--(axis cs:50,0.21212898319405)
--(axis cs:49,0.195549551551439)
--(axis cs:48,0.162939037639814)
--(axis cs:47,0.16274226629301)
--(axis cs:46,0.106177497777662)
--(axis cs:45,0.104627704011676)
--(axis cs:44,0.0522204619850062)
--(axis cs:43,0.102911716483853)
--(axis cs:42,0.0631920494367934)
--(axis cs:41,0.0828896887015105)
--(axis cs:40,0.131352029983606)
--(axis cs:39,0.108240528833591)
--(axis cs:38,0.186757914159492)
--(axis cs:37,0.185857231965389)
--(axis cs:36,0.140313259466904)
--(axis cs:35,0.159185768841587)
--(axis cs:34,0.186179698727649)
--(axis cs:33,0.148178372191844)
--(axis cs:32,0.209079091201516)
--(axis cs:31,0.167268231172537)
--(axis cs:30,0.17434139890659)
--(axis cs:29,0.279678753538604)
--(axis cs:28,0.230635868033602)
--(axis cs:27,0.353150556571353)
--(axis cs:26,0.382323220616592)
--(axis cs:25,0.377203114185662)
--(axis cs:24,0.432763473852493)
--(axis cs:23,0.408685438034493)
--(axis cs:22,0.476511267249837)
--(axis cs:21,0.45754364117937)
--(axis cs:20,0.441806088103466)
--(axis cs:19,0.358879677372573)
--(axis cs:18,0.302914140180929)
--(axis cs:17,0.380317249892286)
--(axis cs:16,0.412770908584562)
--(axis cs:15,0.255615860234366)
--(axis cs:14,0.294225592071995)
--(axis cs:13,0.285198731238765)
--(axis cs:12,0.314666051570003)
--(axis cs:11,0.286769284404703)
--(axis cs:10,0.270464426015621)
--(axis cs:9,0.239990415855209)
--(axis cs:8,0.18225338048665)
--(axis cs:7,0.241940729725823)
--(axis cs:6,0.162103565775059)
--(axis cs:5,0.135269337993439)
--(axis cs:4,0.0565243441185483)
--(axis cs:3,0.042430075674994)
--(axis cs:2,0.0289311211639354)
--(axis cs:1,0.0113747441814717)
--(axis cs:0,0.00492420135049677)
--cycle;

\addplot [thick, red, forget plot]
table [row sep=\\]{%
0	0.00344270134501295 \\
1	0.00588383893772294 \\
2	0.00737684725573754 \\
3	0.012349904338386 \\
4	0.0174697102853452 \\
5	0.031712223529835 \\
6	0.0377855968161657 \\
7	0.0525427157855206 \\
8	0.0544942766829436 \\
9	0.0668936961951926 \\
10	0.0779186527461785 \\
11	0.0857381089553511 \\
12	0.0958888950284671 \\
13	0.104115654942426 \\
14	0.113683861350424 \\
15	0.118881889766562 \\
16	0.123392215979865 \\
17	0.133270671513953 \\
18	0.136265266556724 \\
19	0.148454829276501 \\
20	0.144590781105758 \\
21	0.158109545455856 \\
22	0.149935043635437 \\
23	0.150989913166352 \\
24	0.136144296952177 \\
25	0.139538880550188 \\
26	0.140749605561016 \\
27	0.129156476034824 \\
28	0.126656751782243 \\
29	0.10837301314269 \\
30	0.105251958674417 \\
31	0.0881080058067168 \\
32	0.0625795431028563 \\
33	0.0574430250366705 \\
34	0.0391098812943575 \\
35	0.0260099402638592 \\
36	0.0272063047523329 \\
37	0.0129985057597388 \\
38	0.0218654199960294 \\
39	-0.00829323289510533 \\
40	-0.0149584978071437 \\
41	-0.0218723742474998 \\
42	-0.0354012850260925 \\
43	-0.0426085631611465 \\
44	-0.0444216780361394 \\
45	-0.0484134026496479 \\
46	-0.0528261572246955 \\
47	-0.0433303441712999 \\
48	-0.0481897686455139 \\
49	-0.0674735550711538 \\
50	-0.0355052333957869 \\
51	-0.0333862023825401 \\
52	-0.0019207200890077 \\
53	0.0269217062272731 \\
54	-0.00966155439402639 \\
55	0.0451515829514589 \\
56	0.0330733987137205 \\
57	0.0243760829354724 \\
58	0.0643844554316296 \\
59	0.0771596860846567 \\
60	0.0844829372754332 \\
61	0.0859260111947438 \\
62	0.133043044857829 \\
63	0.151739767429867 \\
64	0.148011626144642 \\
65	0.164674171232173 \\
66	0.191654129711865 \\
67	0.216484676749825 \\
68	0.190667068613824 \\
69	0.23195074356286 \\
70	0.260553216732446 \\
71	0.266058163499692 \\
72	0.248564956745774 \\
73	0.305515864835614 \\
74	0.214099864018115 \\
75	0.222951664160773 \\
76	0.190220268764351 \\
77	0.163214322409541 \\
78	0.165394342874107 \\
79	0.22653368433801 \\
80	0.22950919046771 \\
81	0.275163177173577 \\
82	0.301989368973984 \\
83	0.310500519169117 \\
84	0.337128070701261 \\
85	0.315204959494866 \\
86	0.332633422691326 \\
87	0.281242371986473 \\
88	0.236611533481037 \\
89	0.262949071792391 \\
90	0.208458767025413 \\
91	0.210235971575913 \\
92	0.192128599980423 \\
93	0.111706629654056 \\
94	0.0663617367399671 \\
95	0.103048321518733 \\
96	0.0189077712036767 \\
97	0.00469291864406658 \\
98	-0.0200316221017376 \\
99	0.00890471399988851 \\
100	-0.0196458721856761 \\
};
\addplot [ultra thick, black!30!green, dashed, forget plot]
table [row sep=\\]{%
0	0.407000005245209 \\
1	0.407000005245209 \\
2	0.407000005245209 \\
3	0.407000005245209 \\
4	0.407000005245209 \\
5	0.407000005245209 \\
6	0.407000005245209 \\
7	0.407000005245209 \\
8	0.407000005245209 \\
9	0.407000005245209 \\
10	0.407000005245209 \\
11	0.407000005245209 \\
12	0.407000005245209 \\
13	0.407000005245209 \\
14	0.407000005245209 \\
15	0.407000005245209 \\
16	0.407000005245209 \\
17	0.407000005245209 \\
18	0.407000005245209 \\
19	0.407000005245209 \\
20	0.407000005245209 \\
21	0.407000005245209 \\
22	0.407000005245209 \\
23	0.407000005245209 \\
24	0.407000005245209 \\
25	0.407000005245209 \\
26	0.407000005245209 \\
27	0.407000005245209 \\
28	0.407000005245209 \\
29	0.407000005245209 \\
30	0.407000005245209 \\
31	0.407000005245209 \\
32	0.407000005245209 \\
33	0.407000005245209 \\
34	0.407000005245209 \\
35	0.407000005245209 \\
36	0.407000005245209 \\
37	0.407000005245209 \\
38	0.407000005245209 \\
39	0.407000005245209 \\
40	0.407000005245209 \\
41	0.407000005245209 \\
42	0.407000005245209 \\
43	0.407000005245209 \\
44	0.407000005245209 \\
45	0.407000005245209 \\
46	0.407000005245209 \\
47	0.407000005245209 \\
48	0.407000005245209 \\
49	0.407000005245209 \\
50	0.407000005245209 \\
51	0.407000005245209 \\
52	0.407000005245209 \\
53	0.407000005245209 \\
54	0.407000005245209 \\
55	0.407000005245209 \\
56	0.407000005245209 \\
57	0.407000005245209 \\
58	0.407000005245209 \\
59	0.407000005245209 \\
60	0.407000005245209 \\
61	0.407000005245209 \\
62	0.407000005245209 \\
63	0.407000005245209 \\
64	0.407000005245209 \\
65	0.407000005245209 \\
66	0.407000005245209 \\
67	0.407000005245209 \\
68	0.407000005245209 \\
69	0.407000005245209 \\
70	0.407000005245209 \\
71	0.407000005245209 \\
72	0.407000005245209 \\
73	0.407000005245209 \\
74	0.407000005245209 \\
75	0.407000005245209 \\
76	0.407000005245209 \\
77	0.407000005245209 \\
78	0.407000005245209 \\
79	0.407000005245209 \\
80	0.407000005245209 \\
81	0.407000005245209 \\
82	0.407000005245209 \\
83	0.407000005245209 \\
84	0.407000005245209 \\
85	0.407000005245209 \\
86	0.407000005245209 \\
87	0.407000005245209 \\
88	0.407000005245209 \\
89	0.407000005245209 \\
90	0.407000005245209 \\
91	0.407000005245209 \\
92	0.407000005245209 \\
93	0.407000005245209 \\
94	0.407000005245209 \\
95	0.407000005245209 \\
96	0.407000005245209 \\
97	0.407000005245209 \\
98	0.407000005245209 \\
99	0.407000005245209 \\
100	0.407000005245209 \\
};
\addplot [ultra thick, black!30!green, dashed, forget plot]
table [row sep=\\]{%
0	-0.407000005245209 \\
1	-0.407000005245209 \\
2	-0.407000005245209 \\
3	-0.407000005245209 \\
4	-0.407000005245209 \\
5	-0.407000005245209 \\
6	-0.407000005245209 \\
7	-0.407000005245209 \\
8	-0.407000005245209 \\
9	-0.407000005245209 \\
10	-0.407000005245209 \\
11	-0.407000005245209 \\
12	-0.407000005245209 \\
13	-0.407000005245209 \\
14	-0.407000005245209 \\
15	-0.407000005245209 \\
16	-0.407000005245209 \\
17	-0.407000005245209 \\
18	-0.407000005245209 \\
19	-0.407000005245209 \\
20	-0.407000005245209 \\
21	-0.407000005245209 \\
22	-0.407000005245209 \\
23	-0.407000005245209 \\
24	-0.407000005245209 \\
25	-0.407000005245209 \\
26	-0.407000005245209 \\
27	-0.407000005245209 \\
28	-0.407000005245209 \\
29	-0.407000005245209 \\
30	-0.407000005245209 \\
31	-0.407000005245209 \\
32	-0.407000005245209 \\
33	-0.407000005245209 \\
34	-0.407000005245209 \\
35	-0.407000005245209 \\
36	-0.407000005245209 \\
37	-0.407000005245209 \\
38	-0.407000005245209 \\
39	-0.407000005245209 \\
40	-0.407000005245209 \\
41	-0.407000005245209 \\
42	-0.407000005245209 \\
43	-0.407000005245209 \\
44	-0.407000005245209 \\
45	-0.407000005245209 \\
46	-0.407000005245209 \\
47	-0.407000005245209 \\
48	-0.407000005245209 \\
49	-0.407000005245209 \\
50	-0.407000005245209 \\
51	-0.407000005245209 \\
52	-0.407000005245209 \\
53	-0.407000005245209 \\
54	-0.407000005245209 \\
55	-0.407000005245209 \\
56	-0.407000005245209 \\
57	-0.407000005245209 \\
58	-0.407000005245209 \\
59	-0.407000005245209 \\
60	-0.407000005245209 \\
61	-0.407000005245209 \\
62	-0.407000005245209 \\
63	-0.407000005245209 \\
64	-0.407000005245209 \\
65	-0.407000005245209 \\
66	-0.407000005245209 \\
67	-0.407000005245209 \\
68	-0.407000005245209 \\
69	-0.407000005245209 \\
70	-0.407000005245209 \\
71	-0.407000005245209 \\
72	-0.407000005245209 \\
73	-0.407000005245209 \\
74	-0.407000005245209 \\
75	-0.407000005245209 \\
76	-0.407000005245209 \\
77	-0.407000005245209 \\
78	-0.407000005245209 \\
79	-0.407000005245209 \\
80	-0.407000005245209 \\
81	-0.407000005245209 \\
82	-0.407000005245209 \\
83	-0.407000005245209 \\
84	-0.407000005245209 \\
85	-0.407000005245209 \\
86	-0.407000005245209 \\
87	-0.407000005245209 \\
88	-0.407000005245209 \\
89	-0.407000005245209 \\
90	-0.407000005245209 \\
91	-0.407000005245209 \\
92	-0.407000005245209 \\
93	-0.407000005245209 \\
94	-0.407000005245209 \\
95	-0.407000005245209 \\
96	-0.407000005245209 \\
97	-0.407000005245209 \\
98	-0.407000005245209 \\
99	-0.407000005245209 \\
100	-0.407000005245209 \\
};
\end{axis}

\end{tikzpicture}

==> graphs/cartpole/rewards_cartpole_01.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend entries={{CCTO},{iLQG}},
legend style={at={(0.5,0.025)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid style = dashed,
grid=major,
minor tick num=5,
width=\linewidth,
height=8cm,
try min ticks=5,
scaled y ticks=base 10:-2,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=0, xmax=55,
y grid style={white!69.01960784313725!black},
ylabel={Total Reward},
ymin=-1297.90880764743, ymax=150
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0,-1213.04207535062)
--(axis cs:0,-1237.23428944837)
--(axis cs:1,-1102.24366411641)
--(axis cs:2,-1026.64307999073)
--(axis cs:3,-957.797468739705)
--(axis cs:4,-890.304365322781)
--(axis cs:5,-849.928532666185)
--(axis cs:6,-787.1068109922)
--(axis cs:7,-734.770878325549)
--(axis cs:8,-679.775226265026)
--(axis cs:9,-641.428026710206)
--(axis cs:10,-595.686242117495)
--(axis cs:11,-551.957876875111)
--(axis cs:12,-508.129021065728)
--(axis cs:13,-470.894623790431)
--(axis cs:14,-434.651786894242)
--(axis cs:15,-402.909527665706)
--(axis cs:16,-375.288252182026)
--(axis cs:17,-348.287017013847)
--(axis cs:18,-323.044146216104)
--(axis cs:19,-300.106656357646)
--(axis cs:20,-277.593782310473)
--(axis cs:21,-258.444686100531)
--(axis cs:22,-240.513921865566)
--(axis cs:23,-223.721740115855)
--(axis cs:24,-209.141448283091)
--(axis cs:25,-195.923432442861)
--(axis cs:26,-183.992495649878)
--(axis cs:27,-172.746602159424)
--(axis cs:28,-162.795840189625)
--(axis cs:29,-153.21314582605)
--(axis cs:30,-144.80261073804)
--(axis cs:31,-136.502982529209)
--(axis cs:32,-129.137480527084)
--(axis cs:33,-122.147006426111)
--(axis cs:34,-115.979403406467)
--(axis cs:35,-110.312507772354)
--(axis cs:36,-104.969859738865)
--(axis cs:37,-99.4928129079872)
--(axis cs:38,-94.7755179501278)
--(axis cs:39,-90.011461673706)
--(axis cs:40,-85.4682159214714)
--(axis cs:41,-81.2514792471519)
--(axis cs:42,-77.2499550808048)
--(axis cs:43,-73.3074828612285)
--(axis cs:44,-69.6466149468763)
--(axis cs:45,-65.7869570856451)
--(axis cs:46,-62.6554114435657)
--(axis cs:47,-59.3851565958477)
--(axis cs:48,-56.3209175396433)
--(axis cs:49,-53.5354065819982)
--(axis cs:50,-50.5496616160139)
--(axis cs:51,-47.7731819735417)
--(axis cs:52,-45.2789266512655)
--(axis cs:53,-42.9552004639517)
--(axis cs:54,-40.6643105548357)
--(axis cs:55,-38.4398460168444)
--(axis cs:55,-23.7439254672054)
--(axis cs:55,-23.7439254672054)
--(axis cs:54,-25.1585001200132)
--(axis cs:53,-26.6430400985673)
--(axis cs:52,-28.4344413143102)
--(axis cs:51,-30.1716129796901)
--(axis cs:50,-31.8808011675551)
--(axis cs:49,-33.7052123399727)
--(axis cs:48,-35.9167067661827)
--(axis cs:47,-38.214746756209)
--(axis cs:46,-40.513543672651)
--(axis cs:45,-42.9473822359421)
--(axis cs:44,-45.2322272290394)
--(axis cs:43,-48.0196453853964)
--(axis cs:42,-50.7536746094146)
--(axis cs:41,-53.6979340936016)
--(axis cs:40,-56.7618432118129)
--(axis cs:39,-59.8044865698194)
--(axis cs:38,-62.9936125636479)
--(axis cs:37,-66.5238637218889)
--(axis cs:36,-69.7090943625658)
--(axis cs:35,-73.6742692268863)
--(axis cs:34,-77.6901681804611)
--(axis cs:33,-81.6464056315595)
--(axis cs:32,-85.7253422922353)
--(axis cs:31,-90.1139217121851)
--(axis cs:30,-94.5144136520854)
--(axis cs:29,-99.9143294663749)
--(axis cs:28,-105.466615346738)
--(axis cs:27,-111.742620728647)
--(axis cs:26,-118.655072917283)
--(axis cs:25,-126.298615382843)
--(axis cs:24,-134.846956695309)
--(axis cs:23,-145.261628239169)
--(axis cs:22,-156.605821460936)
--(axis cs:21,-168.943585878675)
--(axis cs:20,-183.641235733618)
--(axis cs:19,-199.533745823735)
--(axis cs:18,-218.633491355628)
--(axis cs:17,-238.948769547893)
--(axis cs:16,-263.147694686477)
--(axis cs:15,-289.629610979734)
--(axis cs:14,-317.209576312761)
--(axis cs:13,-347.522425954173)
--(axis cs:12,-377.603020781533)
--(axis cs:11,-414.601866055004)
--(axis cs:10,-450.0116179173)
--(axis cs:9,-496.99297159763)
--(axis cs:8,-545.362006033378)
--(axis cs:7,-604.384122717532)
--(axis cs:6,-668.393109924071)
--(axis cs:5,-727.648639972785)
--(axis cs:4,-807.677645681731)
--(axis cs:3,-881.754050795876)
--(axis cs:2,-965.762543415495)
--(axis cs:1,-1042.38245850349)
--(axis cs:0,-1213.04207535062)
--cycle;

\path [draw=red, fill=red, opacity=0.2] (axis cs:0,-1213.04207535062)
--(axis cs:0,-1237.23428944837)
--(axis cs:1,-1091.69257601683)
--(axis cs:2,-978.833344602381)
--(axis cs:3,-952.411283445626)
--(axis cs:4,-952.411283445626)
--(axis cs:5,-952.411283445626)
--(axis cs:6,-952.411283445626)
--(axis cs:7,-952.411283445626)
--(axis cs:8,-952.411283445626)
--(axis cs:9,-952.411283445626)
--(axis cs:10,-952.411283445626)
--(axis cs:11,-952.411283445626)
--(axis cs:12,-952.411283445626)
--(axis cs:13,-952.411283445626)
--(axis cs:14,-952.411283445626)
--(axis cs:15,-952.411283445626)
--(axis cs:16,-952.411283445626)
--(axis cs:17,-952.411283445626)
--(axis cs:18,-952.411283445626)
--(axis cs:19,-952.411283445626)
--(axis cs:20,-952.411283445626)
--(axis cs:21,-952.411283445626)
--(axis cs:22,-952.411283445626)
--(axis cs:23,-952.411283445626)
--(axis cs:24,-952.411283445626)
--(axis cs:25,-952.411283445626)
--(axis cs:26,-952.411283445626)
--(axis cs:27,-952.411283445626)
--(axis cs:28,-952.411283445626)
--(axis cs:29,-952.411283445626)
--(axis cs:30,-952.411283445626)
--(axis cs:31,-952.411283445626)
--(axis cs:32,-952.411283445626)
--(axis cs:33,-952.411283445626)
--(axis cs:34,-952.411283445626)
--(axis cs:35,-952.411283445626)
--(axis cs:36,-952.411283445626)
--(axis cs:37,-952.411283445626)
--(axis cs:38,-952.411283445626)
--(axis cs:39,-952.411283445626)
--(axis cs:40,-952.411283445626)
--(axis cs:41,-952.411283445626)
--(axis cs:42,-952.411283445626)
--(axis cs:43,-952.411283445626)
--(axis cs:44,-952.411283445626)
--(axis cs:45,-952.411283445626)
--(axis cs:46,-952.411283445626)
--(axis cs:47,-952.411283445626)
--(axis cs:48,-952.411283445626)
--(axis cs:49,-952.411283445626)
--(axis cs:50,-952.411283445626)
--(axis cs:51,-952.411283445626)
--(axis cs:52,-952.411283445626)
--(axis cs:53,-952.411283445626)
--(axis cs:54,-952.411283445626)
--(axis cs:55,-952.411283445626)
--(axis cs:55,-910.078478276488)
--(axis cs:55,-910.078478276488)
--(axis cs:54,-910.078478276488)
--(axis cs:53,-910.078478276488)
--(axis cs:52,-910.078478276488)
--(axis cs:51,-910.078478276488)
--(axis cs:50,-910.078478276488)
--(axis cs:49,-910.078478276488)
--(axis cs:48,-910.078478276488)
--(axis cs:47,-910.078478276488)
--(axis cs:46,-910.078478276488)
--(axis cs:45,-910.078478276488)
--(axis cs:44,-910.078478276488)
--(axis cs:43,-910.078478276488)
--(axis cs:42,-910.078478276488)
--(axis cs:41,-910.078478276488)
--(axis cs:40,-910.078478276488)
--(axis cs:39,-910.078478276488)
--(axis cs:38,-910.078478276488)
--(axis cs:37,-910.078478276488)
--(axis cs:36,-910.078478276488)
--(axis cs:35,-910.078478276488)
--(axis cs:34,-910.078478276488)
--(axis cs:33,-910.078478276488)
--(axis cs:32,-910.078478276488)
--(axis cs:31,-910.078478276488)
--(axis cs:30,-910.078478276488)
--(axis cs:29,-910.078478276488)
--(axis cs:28,-910.078478276488)
--(axis cs:27,-910.078478276488)
--(axis cs:26,-910.078478276488)
--(axis cs:25,-910.078478276488)
--(axis cs:24,-910.078478276488)
--(axis cs:23,-910.078478276488)
--(axis cs:22,-910.078478276488)
--(axis cs:21,-910.078478276488)
--(axis cs:20,-910.078478276488)
--(axis cs:19,-910.078478276488)
--(axis cs:18,-910.078478276488)
--(axis cs:17,-910.078478276488)
--(axis cs:16,-910.078478276488)
--(axis cs:15,-910.078478276488)
--(axis cs:14,-910.078478276488)
--(axis cs:13,-910.078478276488)
--(axis cs:12,-910.078478276488)
--(axis cs:11,-910.078478276488)
--(axis cs:10,-910.078478276488)
--(axis cs:9,-910.078478276488)
--(axis cs:8,-910.078478276488)
--(axis cs:7,-910.078478276488)
--(axis cs:6,-910.078478276488)
--(axis cs:5,-910.078478276488)
--(axis cs:4,-910.078478276488)
--(axis cs:3,-910.078478276488)
--(axis cs:2,-948.70655636904)
--(axis cs:1,-1070.08589004209)
--(axis cs:0,-1213.04207535062)
--cycle;

\addplot [semithick, blue]
table [row sep=\\]{%
0	-1225.13818239949 \\
1	-1072.31306130995 \\
2	-996.202811703112 \\
3	-919.77575976779 \\
4	-848.991005502256 \\
5	-788.788586319485 \\
6	-727.749960458135 \\
7	-669.577500521541 \\
8	-612.568616149202 \\
9	-569.210499153918 \\
10	-522.848930017398 \\
11	-483.279871465057 \\
12	-442.86602092363 \\
13	-409.208524872302 \\
14	-375.930681603501 \\
15	-346.26956932272 \\
16	-319.217973434252 \\
17	-293.61789328087 \\
18	-270.838818785866 \\
19	-249.82020109069 \\
20	-230.617509022045 \\
21	-213.694135989603 \\
22	-198.559871663251 \\
23	-184.491684177512 \\
24	-171.9942024892 \\
25	-161.111023912852 \\
26	-151.323784283581 \\
27	-142.244611444035 \\
28	-134.131227768181 \\
29	-126.563737646212 \\
30	-119.658512195063 \\
31	-113.308452120697 \\
32	-107.431411409659 \\
33	-101.896706028835 \\
34	-96.8347857934643 \\
35	-91.9933884996199 \\
36	-87.3394770507152 \\
37	-83.008338314938 \\
38	-78.8845652568878 \\
39	-74.9079741217627 \\
40	-71.1150295666422 \\
41	-67.4747066703768 \\
42	-64.0018148451097 \\
43	-60.6635641233124 \\
44	-57.4394210879579 \\
45	-54.3671696607936 \\
46	-51.5844775581084 \\
47	-48.7999516760283 \\
48	-46.118812152913 \\
49	-43.6203094609855 \\
50	-41.2152313917845 \\
51	-38.9723974766159 \\
52	-36.8566839827878 \\
53	-34.7991202812595 \\
54	-32.9114053374245 \\
55	-31.0918857420249 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
0	-1225.13818239949 \\
1	-1080.88923302946 \\
2	-963.769950485711 \\
3	-931.244880861057 \\
4	-931.244880861057 \\
5	-931.244880861057 \\
6	-931.244880861057 \\
7	-931.244880861057 \\
8	-931.244880861057 \\
9	-931.244880861057 \\
10	-931.244880861057 \\
11	-931.244880861057 \\
12	-931.244880861057 \\
13	-931.244880861057 \\
14	-931.244880861057 \\
15	-931.244880861057 \\
16	-931.244880861057 \\
17	-931.244880861057 \\
18	-931.244880861057 \\
19	-931.244880861057 \\
20	-931.244880861057 \\
21	-931.244880861057 \\
22	-931.244880861057 \\
23	-931.244880861057 \\
24	-931.244880861057 \\
25	-931.244880861057 \\
26	-931.244880861057 \\
27	-931.244880861057 \\
28	-931.244880861057 \\
29	-931.244880861057 \\
30	-931.244880861057 \\
31	-931.244880861057 \\
32	-931.244880861057 \\
33	-931.244880861057 \\
34	-931.244880861057 \\
35	-931.244880861057 \\
36	-931.244880861057 \\
37	-931.244880861057 \\
38	-931.244880861057 \\
39	-931.244880861057 \\
40	-931.244880861057 \\
41	-931.244880861057 \\
42	-931.244880861057 \\
43	-931.244880861057 \\
44	-931.244880861057 \\
45	-931.244880861057 \\
46	-931.244880861057 \\
47	-931.244880861057 \\
48	-931.244880861057 \\
49	-931.244880861057 \\
50	-931.244880861057 \\
51	-931.244880861057 \\
52	-931.244880861057 \\
53	-931.244880861057 \\
54	-931.244880861057 \\
55	-931.244880861057 \\
};
\end{axis}

\end{tikzpicture}

==> graphs/cartpole/rewards_cartpole_01_orig.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend entries={{CCTO},{iLQG}},
legend style={at={(0.50,0.05)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid style = dashed,
grid=major,
minor tick num=3,
title={Rewards},
width=8cm,
height=6cm,
x grid style={white!69.01960784313725!black},
xlabel={Iteration i},
xmin=-2.75, xmax=57.75,
y grid style={white!69.01960784313725!black},
ylabel={Reward},
ymin=-1297.90880764743, ymax=36.9305927318527
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0,-1213.04207535062)
--(axis cs:0,-1237.23428944837)
--(axis cs:1,-1102.24366411641)
--(axis cs:2,-1026.64307999073)
--(axis cs:3,-957.797468739705)
--(axis cs:4,-890.304365322781)
--(axis cs:5,-849.928532666185)
--(axis cs:6,-787.1068109922)
--(axis cs:7,-734.770878325549)
--(axis cs:8,-679.775226265026)
--(axis cs:9,-641.428026710206)
--(axis cs:10,-595.686242117495)
--(axis cs:11,-551.957876875111)
--(axis cs:12,-508.129021065728)
--(axis cs:13,-470.894623790431)
--(axis cs:14,-434.651786894242)
--(axis cs:15,-402.909527665706)
--(axis cs:16,-375.288252182026)
--(axis cs:17,-348.287017013847)
--(axis cs:18,-323.044146216104)
--(axis cs:19,-300.106656357646)
--(axis cs:20,-277.593782310473)
--(axis cs:21,-258.444686100531)
--(axis cs:22,-240.513921865566)
--(axis cs:23,-223.721740115855)
--(axis cs:24,-209.141448283091)
--(axis cs:25,-195.923432442861)
--(axis cs:26,-183.992495649878)
--(axis cs:27,-172.746602159424)
--(axis cs:28,-162.795840189625)
--(axis cs:29,-153.21314582605)
--(axis cs:30,-144.80261073804)
--(axis cs:31,-136.502982529209)
--(axis cs:32,-129.137480527084)
--(axis cs:33,-122.147006426111)
--(axis cs:34,-115.979403406467)
--(axis cs:35,-110.312507772354)
--(axis cs:36,-104.969859738865)
--(axis cs:37,-99.4928129079872)
--(axis cs:38,-94.7755179501278)
--(axis cs:39,-90.011461673706)
--(axis cs:40,-85.4682159214714)
--(axis cs:41,-81.2514792471519)
--(axis cs:42,-77.2499550808048)
--(axis cs:43,-73.3074828612285)
--(axis cs:44,-69.6466149468763)
--(axis cs:45,-65.7869570856451)
--(axis cs:46,-62.6554114435657)
--(axis cs:47,-59.3851565958477)
--(axis cs:48,-56.3209175396433)
--(axis cs:49,-53.5354065819982)
--(axis cs:50,-50.5496616160139)
--(axis cs:51,-47.7731819735417)
--(axis cs:52,-45.2789266512655)
--(axis cs:53,-42.9552004639517)
--(axis cs:54,-40.6643105548357)
--(axis cs:55,-38.4398460168444)
--(axis cs:55,-23.7439254672054)
--(axis cs:55,-23.7439254672054)
--(axis cs:54,-25.1585001200132)
--(axis cs:53,-26.6430400985673)
--(axis cs:52,-28.4344413143102)
--(axis cs:51,-30.1716129796901)
--(axis cs:50,-31.8808011675551)
--(axis cs:49,-33.7052123399727)
--(axis cs:48,-35.9167067661827)
--(axis cs:47,-38.214746756209)
--(axis cs:46,-40.513543672651)
--(axis cs:45,-42.9473822359421)
--(axis cs:44,-45.2322272290394)
--(axis cs:43,-48.0196453853964)
--(axis cs:42,-50.7536746094146)
--(axis cs:41,-53.6979340936016)
--(axis cs:40,-56.7618432118129)
--(axis cs:39,-59.8044865698194)
--(axis cs:38,-62.9936125636479)
--(axis cs:37,-66.5238637218889)
--(axis cs:36,-69.7090943625658)
--(axis cs:35,-73.6742692268863)
--(axis cs:34,-77.6901681804611)
--(axis cs:33,-81.6464056315595)
--(axis cs:32,-85.7253422922353)
--(axis cs:31,-90.1139217121851)
--(axis cs:30,-94.5144136520854)
--(axis cs:29,-99.9143294663749)
--(axis cs:28,-105.466615346738)
--(axis cs:27,-111.742620728647)
--(axis cs:26,-118.655072917283)
--(axis cs:25,-126.298615382843)
--(axis cs:24,-134.846956695309)
--(axis cs:23,-145.261628239169)
--(axis cs:22,-156.605821460936)
--(axis cs:21,-168.943585878675)
--(axis cs:20,-183.641235733618)
--(axis cs:19,-199.533745823735)
--(axis cs:18,-218.633491355628)
--(axis cs:17,-238.948769547893)
--(axis cs:16,-263.147694686477)
--(axis cs:15,-289.629610979734)
--(axis cs:14,-317.209576312761)
--(axis cs:13,-347.522425954173)
--(axis cs:12,-377.603020781533)
--(axis cs:11,-414.601866055004)
--(axis cs:10,-450.0116179173)
--(axis cs:9,-496.99297159763)
--(axis cs:8,-545.362006033378)
--(axis cs:7,-604.384122717532)
--(axis cs:6,-668.393109924071)
--(axis cs:5,-727.648639972785)
--(axis cs:4,-807.677645681731)
--(axis cs:3,-881.754050795876)
--(axis cs:2,-965.762543415495)
--(axis cs:1,-1042.38245850349)
--(axis cs:0,-1213.04207535062)
--cycle;

\path [draw=red, fill=red, opacity=0.2] (axis cs:0,-1213.04207535062)
--(axis cs:0,-1237.23428944837)
--(axis cs:1,-1091.69257601683)
--(axis cs:2,-978.833344602381)
--(axis cs:3,-952.411283445626)
--(axis cs:4,-999.669662916767)
--(axis cs:5,-998.55632945298)
--(axis cs:6,-999.89300764181)
--(axis cs:7,-1004.36275401864)
--(axis cs:8,-994.743808373127)
--(axis cs:9,-975.850979507361)
--(axis cs:10,-1051.70025777343)
--(axis cs:11,-1166.5912687193)
--(axis cs:12,-1171.32522549266)
--(axis cs:13,-1187.1708638481)
--(axis cs:14,-1177.49806710219)
--(axis cs:15,-1180.28846940653)
--(axis cs:16,-1166.66331933728)
--(axis cs:17,-1175.7892285799)
--(axis cs:18,-1172.57557796872)
--(axis cs:19,-1192.47508156676)
--(axis cs:20,-1185.07700131455)
--(axis cs:21,-1172.47797876859)
--(axis cs:22,-1171.34822725729)
--(axis cs:23,-1186.26534836847)
--(axis cs:24,-1182.9026294899)
--(axis cs:25,-1177.91985388119)
--(axis cs:26,-1167.50639460606)
--(axis cs:27,-1179.78729204055)
--(axis cs:28,-1179.10387609829)
--(axis cs:29,-1174.43376772528)
--(axis cs:30,-1180.77962285881)
--(axis cs:31,-1179.59453473996)
--(axis cs:32,-1169.58956114164)
--(axis cs:33,-1179.10941861917)
--(axis cs:34,-1174.50094949916)
--(axis cs:35,-1174.70915477308)
--(axis cs:36,-1171.74468834888)
--(axis cs:37,-1173.13731557413)
--(axis cs:38,-1191.35879600765)
--(axis cs:39,-1190.62093321065)
--(axis cs:40,-1173.92935709467)
--(axis cs:41,-1167.83209753301)
--(axis cs:42,-1174.97761727763)
--(axis cs:43,-1172.55285573903)
--(axis cs:44,-1175.68919702234)
--(axis cs:45,-1179.50616942453)
--(axis cs:46,-1187.99843282301)
--(axis cs:47,-1161.23578620113)
--(axis cs:48,-1178.49029459568)
--(axis cs:49,-1175.42966866104)
--(axis cs:50,-1173.98490223229)
--(axis cs:51,-1179.31479609542)
--(axis cs:52,-1177.40889095214)
--(axis cs:53,-1177.10829644305)
--(axis cs:54,-1159.20474993503)
--(axis cs:55,-1168.53769624908)
--(axis cs:55,-1039.3252879484)
--(axis cs:55,-1039.3252879484)
--(axis cs:54,-1030.78512713893)
--(axis cs:53,-1036.80839684123)
--(axis cs:52,-1030.80780055204)
--(axis cs:51,-1039.67661827142)
--(axis cs:50,-1040.03598667599)
--(axis cs:49,-1034.574510556)
--(axis cs:48,-1039.7558111512)
--(axis cs:47,-1044.76431475669)
--(axis cs:46,-1025.73236990213)
--(axis cs:45,-1028.44055122333)
--(axis cs:44,-1038.5348168185)
--(axis cs:43,-1045.05703146111)
--(axis cs:42,-1036.75856968904)
--(axis cs:41,-1046.35676807174)
--(axis cs:40,-1041.53217364473)
--(axis cs:39,-1025.95207120816)
--(axis cs:38,-1028.37720131647)
--(axis cs:37,-1034.05148900011)
--(axis cs:36,-1037.73342612533)
--(axis cs:35,-1044.22249261051)
--(axis cs:34,-1038.5151276895)
--(axis cs:33,-1032.87268033401)
--(axis cs:32,-1031.70686505485)
--(axis cs:31,-1040.70395813994)
--(axis cs:30,-1033.38237882259)
--(axis cs:29,-1040.44875489344)
--(axis cs:28,-1041.49009110407)
--(axis cs:27,-1034.78088032494)
--(axis cs:26,-1041.01518705233)
--(axis cs:25,-1035.42892148834)
--(axis cs:24,-1037.60817224571)
--(axis cs:23,-1029.27565633083)
--(axis cs:22,-1041.39144075336)
--(axis cs:21,-1026.12339624724)
--(axis cs:20,-1031.19505642869)
--(axis cs:19,-1035.56528967656)
--(axis cs:18,-1042.61155915754)
--(axis cs:17,-1039.66518958531)
--(axis cs:16,-1033.45046805253)
--(axis cs:15,-1043.6571780563)
--(axis cs:14,-1042.10250919076)
--(axis cs:13,-1037.58523248411)
--(axis cs:12,-1038.1838082053)
--(axis cs:11,-1033.19186687298)
--(axis cs:10,-981.366634929331)
--(axis cs:9,-933.98603524398)
--(axis cs:8,-934.793041480743)
--(axis cs:7,-935.277742354435)
--(axis cs:6,-936.957122862106)
--(axis cs:5,-935.249777558758)
--(axis cs:4,-935.45780257321)
--(axis cs:3,-910.078478276488)
--(axis cs:2,-948.70655636904)
--(axis cs:1,-1070.08589004209)
--(axis cs:0,-1213.04207535062)
--cycle;

\addplot [semithick, blue]
table [row sep=\\]{%
0	-1225.13818239949 \\
1	-1072.31306130995 \\
2	-996.202811703112 \\
3	-919.77575976779 \\
4	-848.991005502256 \\
5	-788.788586319485 \\
6	-727.749960458135 \\
7	-669.577500521541 \\
8	-612.568616149202 \\
9	-569.210499153918 \\
10	-522.848930017398 \\
11	-483.279871465057 \\
12	-442.86602092363 \\
13	-409.208524872302 \\
14	-375.930681603501 \\
15	-346.26956932272 \\
16	-319.217973434252 \\
17	-293.61789328087 \\
18	-270.838818785866 \\
19	-249.82020109069 \\
20	-230.617509022045 \\
21	-213.694135989603 \\
22	-198.559871663251 \\
23	-184.491684177512 \\
24	-171.9942024892 \\
25	-161.111023912852 \\
26	-151.323784283581 \\
27	-142.244611444035 \\
28	-134.131227768181 \\
29	-126.563737646212 \\
30	-119.658512195063 \\
31	-113.308452120697 \\
32	-107.431411409659 \\
33	-101.896706028835 \\
34	-96.8347857934643 \\
35	-91.9933884996199 \\
36	-87.3394770507152 \\
37	-83.008338314938 \\
38	-78.8845652568878 \\
39	-74.9079741217627 \\
40	-71.1150295666422 \\
41	-67.4747066703768 \\
42	-64.0018148451097 \\
43	-60.6635641233124 \\
44	-57.4394210879579 \\
45	-54.3671696607936 \\
46	-51.5844775581084 \\
47	-48.7999516760283 \\
48	-46.118812152913 \\
49	-43.6203094609855 \\
50	-41.2152313917845 \\
51	-38.9723974766159 \\
52	-36.8566839827878 \\
53	-34.7991202812595 \\
54	-32.9114053374245 \\
55	-31.0918857420249 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
0	-1225.13818239949 \\
1	-1080.88923302946 \\
2	-963.769950485711 \\
3	-931.244880861057 \\
4	-967.563732744989 \\
5	-966.903053505869 \\
6	-968.425065251958 \\
7	-969.820248186537 \\
8	-964.768424926935 \\
9	-954.91850737567 \\
10	-1016.53344635138 \\
11	-1099.89156779614 \\
12	-1104.75451684898 \\
13	-1112.3780481661 \\
14	-1109.80028814648 \\
15	-1111.97282373141 \\
16	-1100.0568936949 \\
17	-1107.72720908261 \\
18	-1107.59356856313 \\
19	-1114.02018562166 \\
20	-1108.13602887162 \\
21	-1099.30068750792 \\
22	-1106.36983400533 \\
23	-1107.77050234965 \\
24	-1110.25540086781 \\
25	-1106.67438768477 \\
26	-1104.2607908292 \\
27	-1107.28408618274 \\
28	-1110.29698360118 \\
29	-1107.44126130936 \\
30	-1107.0810008407 \\
31	-1110.14924643995 \\
32	-1100.64821309825 \\
33	-1105.99104947659 \\
34	-1106.50803859433 \\
35	-1109.4658236918 \\
36	-1104.73905723711 \\
37	-1103.59440228712 \\
38	-1109.86799866206 \\
39	-1108.28650220941 \\
40	-1107.7307653697 \\
41	-1107.09443280238 \\
42	-1105.86809348334 \\
43	-1108.80494360007 \\
44	-1107.11200692042 \\
45	-1103.97336032393 \\
46	-1106.86540136257 \\
47	-1103.00005047891 \\
48	-1109.12305287344 \\
49	-1105.00208960852 \\
50	-1107.01044445414 \\
51	-1109.49570718342 \\
52	-1104.10834575209 \\
53	-1106.95834664214 \\
54	-1094.99493853698 \\
55	-1103.93149209874 \\
};
\end{axis}

\end{tikzpicture}

==> graphs/cartpole/rewards_cut_01.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
height=6cm,
legend cell align={left},
legend entries={{CCiLQG},{iLQG}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Rewards},
width=8cm,
x grid style={white!69.01960784313725!black},
xlabel={Iteration i},
xmin=-2.75, xmax=57.75,
y grid style={white!69.01960784313725!black},
ylabel={Reward},
ymin=-1297.90880764743, ymax=36.9305927318527
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0,-1213.04207535062)
--(axis cs:0,-1237.23428944837)
--(axis cs:1,-1102.24366411641)
--(axis cs:2,-1026.64307999073)
--(axis cs:3,-957.797468739705)
--(axis cs:4,-890.304365322781)
--(axis cs:5,-849.928532666185)
--(axis cs:6,-787.1068109922)
--(axis cs:7,-734.770878325549)
--(axis cs:8,-679.775226265026)
--(axis cs:9,-641.428026710206)
--(axis cs:10,-595.686242117495)
--(axis cs:11,-551.957876875111)
--(axis cs:12,-508.129021065728)
--(axis cs:13,-470.894623790431)
--(axis cs:14,-434.651786894242)
--(axis cs:15,-402.909527665706)
--(axis cs:16,-375.288252182026)
--(axis cs:17,-348.287017013847)
--(axis cs:18,-323.044146216104)
--(axis cs:19,-300.106656357646)
--(axis cs:20,-277.593782310473)
--(axis cs:21,-258.444686100531)
--(axis cs:22,-240.513921865566)
--(axis cs:23,-223.721740115855)
--(axis cs:24,-209.141448283091)
--(axis cs:25,-195.923432442861)
--(axis cs:26,-183.992495649878)
--(axis cs:27,-172.746602159424)
--(axis cs:28,-162.795840189625)
--(axis cs:29,-153.21314582605)
--(axis cs:30,-144.80261073804)
--(axis cs:31,-136.502982529209)
--(axis cs:32,-129.137480527084)
--(axis cs:33,-122.147006426111)
--(axis cs:34,-115.979403406467)
--(axis cs:35,-110.312507772354)
--(axis cs:36,-104.969859738865)
--(axis cs:37,-99.4928129079872)
--(axis cs:38,-94.7755179501278)
--(axis cs:39,-90.011461673706)
--(axis cs:40,-85.4682159214714)
--(axis cs:41,-81.2514792471519)
--(axis cs:42,-77.2499550808048)
--(axis cs:43,-73.3074828612285)
--(axis cs:44,-69.6466149468763)
--(axis cs:45,-65.7869570856451)
--(axis cs:46,-62.6554114435657)
--(axis cs:47,-59.3851565958477)
--(axis cs:48,-56.3209175396433)
--(axis cs:49,-53.5354065819982)
--(axis cs:50,-50.5496616160139)
--(axis cs:51,-47.7731819735417)
--(axis cs:52,-45.2789266512655)
--(axis cs:53,-42.9552004639517)
--(axis cs:54,-40.6643105548357)
--(axis cs:55,-38.4398460168444)
--(axis cs:55,-23.7439254672054)
--(axis cs:55,-23.7439254672054)
--(axis cs:54,-25.1585001200132)
--(axis cs:53,-26.6430400985673)
--(axis cs:52,-28.4344413143102)
--(axis cs:51,-30.1716129796901)
--(axis cs:50,-31.8808011675551)
--(axis cs:49,-33.7052123399727)
--(axis cs:48,-35.9167067661827)
--(axis cs:47,-38.214746756209)
--(axis cs:46,-40.513543672651)
--(axis cs:45,-42.9473822359421)
--(axis cs:44,-45.2322272290394)
--(axis cs:43,-48.0196453853964)
--(axis cs:42,-50.7536746094146)
--(axis cs:41,-53.6979340936016)
--(axis cs:40,-56.7618432118129)
--(axis cs:39,-59.8044865698194)
--(axis cs:38,-62.9936125636479)
--(axis cs:37,-66.5238637218889)
--(axis cs:36,-69.7090943625658)
--(axis cs:35,-73.6742692268863)
--(axis cs:34,-77.6901681804611)
--(axis cs:33,-81.6464056315595)
--(axis cs:32,-85.7253422922353)
--(axis cs:31,-90.1139217121851)
--(axis cs:30,-94.5144136520854)
--(axis cs:29,-99.9143294663749)
--(axis cs:28,-105.466615346738)
--(axis cs:27,-111.742620728647)
--(axis cs:26,-118.655072917283)
--(axis cs:25,-126.298615382843)
--(axis cs:24,-134.846956695309)
--(axis cs:23,-145.261628239169)
--(axis cs:22,-156.605821460936)
--(axis cs:21,-168.943585878675)
--(axis cs:20,-183.641235733618)
--(axis cs:19,-199.533745823735)
--(axis cs:18,-218.633491355628)
--(axis cs:17,-238.948769547893)
--(axis cs:16,-263.147694686477)
--(axis cs:15,-289.629610979734)
--(axis cs:14,-317.209576312761)
--(axis cs:13,-347.522425954173)
--(axis cs:12,-377.603020781533)
--(axis cs:11,-414.601866055004)
--(axis cs:10,-450.0116179173)
--(axis cs:9,-496.99297159763)
--(axis cs:8,-545.362006033378)
--(axis cs:7,-604.384122717532)
--(axis cs:6,-668.393109924071)
--(axis cs:5,-727.648639972785)
--(axis cs:4,-807.677645681731)
--(axis cs:3,-881.754050795876)
--(axis cs:2,-965.762543415495)
--(axis cs:1,-1042.38245850349)
--(axis cs:0,-1213.04207535062)
--cycle;

\path [draw=red, fill=red, opacity=0.2] (axis cs:0,-1213.04207535062)
--(axis cs:0,-1237.23428944837)
--(axis cs:1,-1091.69257601683)
--(axis cs:2,-978.833344602381)
--(axis cs:3,-952.411283445626)
--(axis cs:4,-952.411283445626)
--(axis cs:5,-952.411283445626)
--(axis cs:6,-952.411283445626)
--(axis cs:7,-952.411283445626)
--(axis cs:8,-952.411283445626)
--(axis cs:9,-952.411283445626)
--(axis cs:10,-952.411283445626)
--(axis cs:11,-952.411283445626)
--(axis cs:12,-952.411283445626)
--(axis cs:13,-952.411283445626)
--(axis cs:14,-952.411283445626)
--(axis cs:15,-952.411283445626)
--(axis cs:16,-952.411283445626)
--(axis cs:17,-952.411283445626)
--(axis cs:18,-952.411283445626)
--(axis cs:19,-952.411283445626)
--(axis cs:20,-952.411283445626)
--(axis cs:21,-952.411283445626)
--(axis cs:22,-952.411283445626)
--(axis cs:23,-952.411283445626)
--(axis cs:24,-952.411283445626)
--(axis cs:25,-952.411283445626)
--(axis cs:26,-952.411283445626)
--(axis cs:27,-952.411283445626)
--(axis cs:28,-952.411283445626)
--(axis cs:29,-952.411283445626)
--(axis cs:30,-952.411283445626)
--(axis cs:31,-952.411283445626)
--(axis cs:32,-952.411283445626)
--(axis cs:33,-952.411283445626)
--(axis cs:34,-952.411283445626)
--(axis cs:35,-952.411283445626)
--(axis cs:36,-952.411283445626)
--(axis cs:37,-952.411283445626)
--(axis cs:38,-952.411283445626)
--(axis cs:39,-952.411283445626)
--(axis cs:40,-952.411283445626)
--(axis cs:41,-952.411283445626)
--(axis cs:42,-952.411283445626)
--(axis cs:43,-952.411283445626)
--(axis cs:44,-952.411283445626)
--(axis cs:45,-952.411283445626)
--(axis cs:46,-952.411283445626)
--(axis cs:47,-952.411283445626)
--(axis cs:48,-952.411283445626)
--(axis cs:49,-952.411283445626)
--(axis cs:50,-952.411283445626)
--(axis cs:51,-952.411283445626)
--(axis cs:52,-952.411283445626)
--(axis cs:53,-952.411283445626)
--(axis cs:54,-952.411283445626)
--(axis cs:55,-952.411283445626)
--(axis cs:55,-910.078478276488)
--(axis cs:55,-910.078478276488)
--(axis cs:54,-910.078478276488)
--(axis cs:53,-910.078478276488)
--(axis cs:52,-910.078478276488)
--(axis cs:51,-910.078478276488)
--(axis cs:50,-910.078478276488)
--(axis cs:49,-910.078478276488)
--(axis cs:48,-910.078478276488)
--(axis cs:47,-910.078478276488)
--(axis cs:46,-910.078478276488)
--(axis cs:45,-910.078478276488)
--(axis cs:44,-910.078478276488)
--(axis cs:43,-910.078478276488)
--(axis cs:42,-910.078478276488)
--(axis cs:41,-910.078478276488)
--(axis cs:40,-910.078478276488)
--(axis cs:39,-910.078478276488)
--(axis cs:38,-910.078478276488)
--(axis cs:37,-910.078478276488)
--(axis cs:36,-910.078478276488)
--(axis cs:35,-910.078478276488)
--(axis cs:34,-910.078478276488)
--(axis cs:33,-910.078478276488)
--(axis cs:32,-910.078478276488)
--(axis cs:31,-910.078478276488)
--(axis cs:30,-910.078478276488)
--(axis cs:29,-910.078478276488)
--(axis cs:28,-910.078478276488)
--(axis cs:27,-910.078478276488)
--(axis cs:26,-910.078478276488)
--(axis cs:25,-910.078478276488)
--(axis cs:24,-910.078478276488)
--(axis cs:23,-910.078478276488)
--(axis cs:22,-910.078478276488)
--(axis cs:21,-910.078478276488)
--(axis cs:20,-910.078478276488)
--(axis cs:19,-910.078478276488)
--(axis cs:18,-910.078478276488)
--(axis cs:17,-910.078478276488)
--(axis cs:16,-910.078478276488)
--(axis cs:15,-910.078478276488)
--(axis cs:14,-910.078478276488)
--(axis cs:13,-910.078478276488)
--(axis cs:12,-910.078478276488)
--(axis cs:11,-910.078478276488)
--(axis cs:10,-910.078478276488)
--(axis cs:9,-910.078478276488)
--(axis cs:8,-910.078478276488)
--(axis cs:7,-910.078478276488)
--(axis cs:6,-910.078478276488)
--(axis cs:5,-910.078478276488)
--(axis cs:4,-910.078478276488)
--(axis cs:3,-910.078478276488)
--(axis cs:2,-948.70655636904)
--(axis cs:1,-1070.08589004209)
--(axis cs:0,-1213.04207535062)
--cycle;

\addplot [semithick, blue]
table [row sep=\\]{%
0	-1225.13818239949 \\
1	-1072.31306130995 \\
2	-996.202811703112 \\
3	-919.77575976779 \\
4	-848.991005502256 \\
5	-788.788586319485 \\
6	-727.749960458135 \\
7	-669.577500521541 \\
8	-612.568616149202 \\
9	-569.210499153918 \\
10	-522.848930017398 \\
11	-483.279871465057 \\
12	-442.86602092363 \\
13	-409.208524872302 \\
14	-375.930681603501 \\
15	-346.26956932272 \\
16	-319.217973434252 \\
17	-293.61789328087 \\
18	-270.838818785866 \\
19	-249.82020109069 \\
20	-230.617509022045 \\
21	-213.694135989603 \\
22	-198.559871663251 \\
23	-184.491684177512 \\
24	-171.9942024892 \\
25	-161.111023912852 \\
26	-151.323784283581 \\
27	-142.244611444035 \\
28	-134.131227768181 \\
29	-126.563737646212 \\
30	-119.658512195063 \\
31	-113.308452120697 \\
32	-107.431411409659 \\
33	-101.896706028835 \\
34	-96.8347857934643 \\
35	-91.9933884996199 \\
36	-87.3394770507152 \\
37	-83.008338314938 \\
38	-78.8845652568878 \\
39	-74.9079741217627 \\
40	-71.1150295666422 \\
41	-67.4747066703768 \\
42	-64.0018148451097 \\
43	-60.6635641233124 \\
44	-57.4394210879579 \\
45	-54.3671696607936 \\
46	-51.5844775581084 \\
47	-48.7999516760283 \\
48	-46.118812152913 \\
49	-43.6203094609855 \\
50	-41.2152313917845 \\
51	-38.9723974766159 \\
52	-36.8566839827878 \\
53	-34.7991202812595 \\
54	-32.9114053374245 \\
55	-31.0918857420249 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
0	-1225.13818239949 \\
1	-1080.88923302946 \\
2	-963.769950485711 \\
3	-931.244880861057 \\
4	-931.244880861057 \\
5	-931.244880861057 \\
6	-931.244880861057 \\
7	-931.244880861057 \\
8	-931.244880861057 \\
9	-931.244880861057 \\
10	-931.244880861057 \\
11	-931.244880861057 \\
12	-931.244880861057 \\
13	-931.244880861057 \\
14	-931.244880861057 \\
15	-931.244880861057 \\
16	-931.244880861057 \\
17	-931.244880861057 \\
18	-931.244880861057 \\
19	-931.244880861057 \\
20	-931.244880861057 \\
21	-931.244880861057 \\
22	-931.244880861057 \\
23	-931.244880861057 \\
24	-931.244880861057 \\
25	-931.244880861057 \\
26	-931.244880861057 \\
27	-931.244880861057 \\
28	-931.244880861057 \\
29	-931.244880861057 \\
30	-931.244880861057 \\
31	-931.244880861057 \\
32	-931.244880861057 \\
33	-931.244880861057 \\
34	-931.244880861057 \\
35	-931.244880861057 \\
36	-931.244880861057 \\
37	-931.244880861057 \\
38	-931.244880861057 \\
39	-931.244880861057 \\
40	-931.244880861057 \\
41	-931.244880861057 \\
42	-931.244880861057 \\
43	-931.244880861057 \\
44	-931.244880861057 \\
45	-931.244880861057 \\
46	-931.244880861057 \\
47	-931.244880861057 \\
48	-931.244880861057 \\
49	-931.244880861057 \\
50	-931.244880861057 \\
51	-931.244880861057 \\
52	-931.244880861057 \\
53	-931.244880861057 \\
54	-931.244880861057 \\
55	-931.244880861057 \\
};
\end{axis}

\end{tikzpicture}

==> graphs/furuta/actions_furuta_008_CC.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
grid style = dashed,
grid=major,
minor tick num=5,
width=\linewidth,
height=4.35cm,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=120,
y grid style={white!69.01960784313725!black},
ymin=-6.0, ymax=6.0,
ylabel={Action [Nm]},
ylabel shift = {-0.22cm}
]
\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0,3.31171081311995)
--(axis cs:0,-5.49750357196808)
--(axis cs:1,-5.49595840600044)
--(axis cs:2,-4.98455424338303)
--(axis cs:3,-5.05162103366678)
--(axis cs:4,-4.74429747062207)
--(axis cs:5,-4.53786771906526)
--(axis cs:6,-3.84027476419734)
--(axis cs:7,-3.63918113141177)
--(axis cs:8,-3.6251458018136)
--(axis cs:9,-3.72800904377691)
--(axis cs:10,-3.62021260240729)
--(axis cs:11,-3.41859052728026)
--(axis cs:12,-3.22111827514812)
--(axis cs:13,-2.96800804913706)
--(axis cs:14,-2.67974053153378)
--(axis cs:15,-2.2050048294284)
--(axis cs:16,-2.02292594215842)
--(axis cs:17,-2.25584009179428)
--(axis cs:18,-2.58844132724049)
--(axis cs:19,-3.04083812282564)
--(axis cs:20,-3.52437246370653)
--(axis cs:21,-3.60654479757632)
--(axis cs:22,-5.36857539039053)
--(axis cs:23,-5.37499535683465)
--(axis cs:24,-5.383854319855)
--(axis cs:25,-5.38959328390719)
--(axis cs:26,-5.40119639304158)
--(axis cs:27,-5.40643641113082)
--(axis cs:28,-5.41327921611188)
--(axis cs:29,-5.41349655203808)
--(axis cs:30,-5.43366823079773)
--(axis cs:31,-5.41703120147702)
--(axis cs:32,-5.46105875167668)
--(axis cs:33,-5.49303702024098)
--(axis cs:34,-5.49364689809548)
--(axis cs:35,-5.49368566569975)
--(axis cs:36,-5.49191472131479)
--(axis cs:37,-5.4671676968629)
--(axis cs:38,-5.49386778103131)
--(axis cs:39,-5.45281483574078)
--(axis cs:40,-5.49290017668726)
--(axis cs:41,-5.46006201280207)
--(axis cs:42,-5.43916839121114)
--(axis cs:43,-5.4485454251799)
--(axis cs:44,-5.45948504905621)
--(axis cs:45,-5.48323044194309)
--(axis cs:46,-5.47321023505802)
--(axis cs:47,-5.46802884291392)
--(axis cs:48,-5.45981039453674)
--(axis cs:49,-5.45900633057481)
--(axis cs:50,-5.43353222890306)
--(axis cs:51,-5.4317233851645)
--(axis cs:52,-5.42365577640825)
--(axis cs:53,-5.42696887503713)
--(axis cs:54,-5.41646994328473)
--(axis cs:55,-5.41101552812914)
--(axis cs:56,-5.39742721188139)
--(axis cs:57,-5.38105428121519)
--(axis cs:58,-5.22838958705614)
--(axis cs:59,-5.22272246460141)
--(axis cs:60,-4.78869546609997)
--(axis cs:61,-4.17431479719371)
--(axis cs:62,-3.45681504651975)
--(axis cs:63,-3.12338657184526)
--(axis cs:64,-2.9587531483035)
--(axis cs:65,-2.03971175300541)
--(axis cs:66,-2.26627772092584)
--(axis cs:67,-1.05716112578987)
--(axis cs:68,-1.59113085375505)
--(axis cs:69,-5.38164534915026)
--(axis cs:70,-2.24488967310693)
--(axis cs:71,-4.92568855204136)
--(axis cs:72,-5.45328980349084)
--(axis cs:73,-1.63849107276174)
--(axis cs:74,-5.38050652258984)
--(axis cs:75,-5.47101259579787)
--(axis cs:76,-5.32493131402022)
--(axis cs:77,-5.45436282394989)
--(axis cs:78,-4.32001959895423)
--(axis cs:79,-5.29255675560668)
--(axis cs:80,-5.46839779692711)
--(axis cs:81,-5.47754471098238)
--(axis cs:82,-5.37668667036384)
--(axis cs:83,-5.38562391308185)
--(axis cs:84,-5.35740048416059)
--(axis cs:85,-5.43714303304804)
--(axis cs:86,-5.42991489525701)
--(axis cs:87,-5.47492850059911)
--(axis cs:88,-5.42586854888152)
--(axis cs:89,-5.25039859221065)
--(axis cs:90,-5.39472700910577)
--(axis cs:91,-5.40399672201305)
--(axis cs:92,-5.40021980967388)
--(axis cs:93,-5.17755885902435)
--(axis cs:94,-5.17263891721726)
--(axis cs:95,-5.18307649731494)
--(axis cs:96,-5.160922925674)
--(axis cs:97,-5.14177451161832)
--(axis cs:98,-5.3073319011129)
--(axis cs:99,-5.30573306961097)
--(axis cs:100,-5.16450999839943)
--(axis cs:101,-4.77264789435896)
--(axis cs:102,-4.94281440424778)
--(axis cs:103,-5.14924225471888)
--(axis cs:104,-5.40046369146384)
--(axis cs:105,-5.23854259165665)
--(axis cs:106,-5.24031559726965)
--(axis cs:107,-5.23924691211268)
--(axis cs:108,-5.22166324814882)
--(axis cs:109,-5.2782282336767)
--(axis cs:110,-5.28834909705531)
--(axis cs:111,-5.40877332502891)
--(axis cs:112,-5.44598000275301)
--(axis cs:113,-5.45604714015735)
--(axis cs:114,-5.39586091211218)
--(axis cs:115,-5.4371349209911)
--(axis cs:116,-5.43764852097262)
--(axis cs:117,-5.25228503261126)
--(axis cs:118,-5.4746627693448)
--(axis cs:119,-5.4738373932927)
--(axis cs:119,5.40131117123052)
--(axis cs:119,5.40131117123052)
--(axis cs:118,5.32425773143325)
--(axis cs:117,5.46641992218187)
--(axis cs:116,5.44167402045179)
--(axis cs:115,5.39490507244697)
--(axis cs:114,5.39706685401266)
--(axis cs:113,5.21073257627401)
--(axis cs:112,5.30767947548013)
--(axis cs:111,5.24346920575119)
--(axis cs:110,5.29448126769159)
--(axis cs:109,5.24865672375742)
--(axis cs:108,5.16290867046311)
--(axis cs:107,5.24611452793109)
--(axis cs:106,5.37414459340991)
--(axis cs:105,5.13083185743869)
--(axis cs:104,5.02697824666924)
--(axis cs:103,4.94820689982976)
--(axis cs:102,4.95316671591424)
--(axis cs:101,5.13687914855381)
--(axis cs:100,4.9977767015608)
--(axis cs:99,4.89774098887614)
--(axis cs:98,5.14222316979269)
--(axis cs:97,4.92602660848789)
--(axis cs:96,4.76947553525206)
--(axis cs:95,4.72109290501175)
--(axis cs:94,4.78215327037027)
--(axis cs:93,5.00619743130752)
--(axis cs:92,5.04677679854465)
--(axis cs:91,4.9636522730835)
--(axis cs:90,5.10170113160781)
--(axis cs:89,5.08793528523192)
--(axis cs:88,5.11791386338729)
--(axis cs:87,5.09456090597123)
--(axis cs:86,5.30975651875338)
--(axis cs:85,5.22073093343983)
--(axis cs:84,5.25974915024842)
--(axis cs:83,5.29797862702355)
--(axis cs:82,5.26025354712637)
--(axis cs:81,5.2428406755734)
--(axis cs:80,5.35236545053345)
--(axis cs:79,5.27718207400207)
--(axis cs:78,5.44436648211221)
--(axis cs:77,5.29577444156172)
--(axis cs:76,5.31550251824827)
--(axis cs:75,5.3286613834982)
--(axis cs:74,5.33299814345041)
--(axis cs:73,5.3498443519881)
--(axis cs:72,5.35389617997454)
--(axis cs:71,5.39563078986647)
--(axis cs:70,5.39966711724805)
--(axis cs:69,5.42877896864065)
--(axis cs:68,5.45212377492855)
--(axis cs:67,5.47463228976804)
--(axis cs:66,5.43670937448211)
--(axis cs:65,5.4807199314579)
--(axis cs:64,5.46651268939038)
--(axis cs:63,5.49232179601178)
--(axis cs:62,5.49177943474615)
--(axis cs:61,5.46418661018094)
--(axis cs:60,5.49667047150042)
--(axis cs:59,5.49761057443029)
--(axis cs:58,5.49777815086961)
--(axis cs:57,5.46433823002435)
--(axis cs:56,5.47269711428593)
--(axis cs:55,5.39806617478463)
--(axis cs:54,5.38478047392733)
--(axis cs:53,4.86956206066578)
--(axis cs:52,3.35520415761567)
--(axis cs:51,3.21786531884537)
--(axis cs:50,4.66303660796385)
--(axis cs:49,2.91594676862129)
--(axis cs:48,2.77960667070199)
--(axis cs:47,3.2321738923572)
--(axis cs:46,2.18168125994668)
--(axis cs:45,2.14917312688992)
--(axis cs:44,2.43234675013779)
--(axis cs:43,2.53741344634135)
--(axis cs:42,2.39087217611678)
--(axis cs:41,2.55513442466855)
--(axis cs:40,2.25580849460377)
--(axis cs:39,2.02028125415325)
--(axis cs:38,2.29298548855285)
--(axis cs:37,2.42590919107156)
--(axis cs:36,4.20309633196131)
--(axis cs:35,5.31776571761539)
--(axis cs:34,5.38910310467525)
--(axis cs:33,5.41663936846031)
--(axis cs:32,5.42555946379459)
--(axis cs:31,5.44440365120426)
--(axis cs:30,5.4654302828024)
--(axis cs:29,5.48556273368713)
--(axis cs:28,5.4914478864258)
--(axis cs:27,5.48082387994568)
--(axis cs:26,5.48268400216926)
--(axis cs:25,5.47528298992613)
--(axis cs:24,5.49369557281172)
--(axis cs:23,5.49413845180999)
--(axis cs:22,5.47467395734186)
--(axis cs:21,5.48456933728935)
--(axis cs:20,5.49722709351313)
--(axis cs:19,5.49669217275051)
--(axis cs:18,5.48378820920317)
--(axis cs:17,5.4832757238076)
--(axis cs:16,5.49754334372182)
--(axis cs:15,5.4984474108637)
--(axis cs:14,5.49262991839645)
--(axis cs:13,5.48001198862728)
--(axis cs:12,5.48062757590202)
--(axis cs:11,5.48282182414785)
--(axis cs:10,5.28040901589626)
--(axis cs:9,4.21911946466746)
--(axis cs:8,3.75564060419991)
--(axis cs:7,2.73893945353396)
--(axis cs:6,2.85930510910125)
--(axis cs:5,2.99614940882547)
--(axis cs:4,3.19426033448021)
--(axis cs:3,3.18134265699573)
--(axis cs:2,3.36844449076024)
--(axis cs:1,3.36914561291161)
--(axis cs:0,3.31171081311995)
--cycle;

\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	-0.758392074959676 \\
1	-0.647487796260223 \\
2	-0.453176261398736 \\
3	-0.331315454932189 \\
4	-0.132651309131294 \\
5	0.0695871893712023 \\
6	0.3011814157419 \\
7	0.43253520279866 \\
8	0.650438563199913 \\
9	0.790463433286506 \\
10	1.00558488734284 \\
11	1.07951912998349 \\
12	1.22782802425941 \\
13	1.30130361665289 \\
14	1.29860228187939 \\
15	1.35096517797985 \\
16	1.2571631268667 \\
17	1.16178336259513 \\
18	0.972468337372153 \\
19	0.810394952269423 \\
20	0.608378378420935 \\
21	0.271091959938495 \\
22	-0.133570744483619 \\
23	-0.411532264537814 \\
24	-0.6804549160659 \\
25	-0.923729325582784 \\
26	-1.16999819535822 \\
27	-1.38465805613523 \\
28	-1.82339573016015 \\
29	-2.01529588415877 \\
30	-2.16277682127688 \\
31	-2.41600734997741 \\
32	-2.44423882649324 \\
33	-2.50807762874416 \\
34	-2.47187745167797 \\
35	-2.42359724266274 \\
36	-2.27929437009336 \\
37	-2.30564013459479 \\
38	-2.13907037867398 \\
39	-2.23885679345069 \\
40	-1.96902666143836 \\
41	-1.88966870965109 \\
42	-1.84067594821425 \\
43	-1.64847905347429 \\
44	-1.70315288958123 \\
45	-1.42592548765909 \\
46	-1.4196350683759 \\
47	-1.25614261584658 \\
48	-0.783156898075901 \\
49	-0.642894470434586 \\
50	-4.8798974056027e-05 \\
51	-0.494727415238925 \\
52	0.228960922007257 \\
53	0.702586437217003 \\
54	1.23271152568224 \\
55	1.66400167183716 \\
56	2.24333256737209 \\
57	2.75943840541457 \\
58	3.41562300320916 \\
59	3.55256034396987 \\
60	3.59113694831383 \\
61	3.62297501949051 \\
62	3.69907896284502 \\
63	3.51635986513722 \\
64	3.39265561514712 \\
65	3.4751345911517 \\
66	2.96131488582255 \\
67	2.71286495374011 \\
68	2.70741361750751 \\
69	2.3863750409798 \\
70	2.50467541146157 \\
71	2.32986666464057 \\
72	2.31755767281636 \\
73	2.60050025577679 \\
74	2.48725204820524 \\
75	2.03402581634844 \\
76	2.52242198383213 \\
77	1.42737891417044 \\
78	1.86252553807496 \\
79	2.09785881693161 \\
80	1.96814834073626 \\
81	1.55139032685042 \\
82	1.37479695663485 \\
83	1.10951063549002 \\
84	0.36589015920538 \\
85	-0.757626494954808 \\
86	-1.78862508454655 \\
87	-2.28914575609641 \\
88	-2.44080790758553 \\
89	-2.62911740656902 \\
90	-3.26169851876159 \\
91	-3.33914955161913 \\
92	-3.93165580698708 \\
93	-3.70980665332788 \\
94	-3.83370253372677 \\
95	-3.97356050190327 \\
96	-3.55115975289205 \\
97	-3.67901536353709 \\
98	-3.3151982234465 \\
99	-3.07400888025116 \\
100	-2.34291541054558 \\
101	-1.8639086686218 \\
102	-0.635146170876992 \\
103	-0.533881373953427 \\
104	-0.32936300489424 \\
105	0.171987366438439 \\
106	0.770346558932629 \\
107	1.31065224109104 \\
108	1.23609776101877 \\
109	1.18872383715291 \\
110	1.08631940573193 \\
111	1.21491172164877 \\
112	1.20239024544766 \\
113	1.20283739130236 \\
114	1.15069171438096 \\
115	1.56225117854322 \\
116	1.07374240134804 \\
117	0.704595482102455 \\
118	-0.625676568177499 \\
119	-1.02758214922515 \\
};
\addplot [ultra thick, black!30!green, dashed, forget plot]
table [row sep=\\]{%
0	5.5 \\
1	5.5 \\
2	5.5 \\
3	5.5 \\
4	5.5 \\
5	5.5 \\
6	5.5 \\
7	5.5 \\
8	5.5 \\
9	5.5 \\
10	5.5 \\
11	5.5 \\
12	5.5 \\
13	5.5 \\
14	5.5 \\
15	5.5 \\
16	5.5 \\
17	5.5 \\
18	5.5 \\
19	5.5 \\
20	5.5 \\
21	5.5 \\
22	5.5 \\
23	5.5 \\
24	5.5 \\
25	5.5 \\
26	5.5 \\
27	5.5 \\
28	5.5 \\
29	5.5 \\
30	5.5 \\
31	5.5 \\
32	5.5 \\
33	5.5 \\
34	5.5 \\
35	5.5 \\
36	5.5 \\
37	5.5 \\
38	5.5 \\
39	5.5 \\
40	5.5 \\
41	5.5 \\
42	5.5 \\
43	5.5 \\
44	5.5 \\
45	5.5 \\
46	5.5 \\
47	5.5 \\
48	5.5 \\
49	5.5 \\
50	5.5 \\
51	5.5 \\
52	5.5 \\
53	5.5 \\
54	5.5 \\
55	5.5 \\
56	5.5 \\
57	5.5 \\
58	5.5 \\
59	5.5 \\
60	5.5 \\
61	5.5 \\
62	5.5 \\
63	5.5 \\
64	5.5 \\
65	5.5 \\
66	5.5 \\
67	5.5 \\
68	5.5 \\
69	5.5 \\
70	5.5 \\
71	5.5 \\
72	5.5 \\
73	5.5 \\
74	5.5 \\
75	5.5 \\
76	5.5 \\
77	5.5 \\
78	5.5 \\
79	5.5 \\
80	5.5 \\
81	5.5 \\
82	5.5 \\
83	5.5 \\
84	5.5 \\
85	5.5 \\
86	5.5 \\
87	5.5 \\
88	5.5 \\
89	5.5 \\
90	5.5 \\
91	5.5 \\
92	5.5 \\
93	5.5 \\
94	5.5 \\
95	5.5 \\
96	5.5 \\
97	5.5 \\
98	5.5 \\
99	5.5 \\
100	5.5 \\
101	5.5 \\
102	5.5 \\
103	5.5 \\
104	5.5 \\
105	5.5 \\
106	5.5 \\
107	5.5 \\
108	5.5 \\
109	5.5 \\
110	5.5 \\
111	5.5 \\
112	5.5 \\
113	5.5 \\
114	5.5 \\
115	5.5 \\
116	5.5 \\
117	5.5 \\
118	5.5 \\
119	5.5 \\
};
\addplot [ultra thick, black!30!green, dashed, forget plot]
table [row sep=\\]{%
0	-5.5 \\
1	-5.5 \\
2	-5.5 \\
3	-5.5 \\
4	-5.5 \\
5	-5.5 \\
6	-5.5 \\
7	-5.5 \\
8	-5.5 \\
9	-5.5 \\
10	-5.5 \\
11	-5.5 \\
12	-5.5 \\
13	-5.5 \\
14	-5.5 \\
15	-5.5 \\
16	-5.5 \\
17	-5.5 \\
18	-5.5 \\
19	-5.5 \\
20	-5.5 \\
21	-5.5 \\
22	-5.5 \\
23	-5.5 \\
24	-5.5 \\
25	-5.5 \\
26	-5.5 \\
27	-5.5 \\
28	-5.5 \\
29	-5.5 \\
30	-5.5 \\
31	-5.5 \\
32	-5.5 \\
33	-5.5 \\
34	-5.5 \\
35	-5.5 \\
36	-5.5 \\
37	-5.5 \\
38	-5.5 \\
39	-5.5 \\
40	-5.5 \\
41	-5.5 \\
42	-5.5 \\
43	-5.5 \\
44	-5.5 \\
45	-5.5 \\
46	-5.5 \\
47	-5.5 \\
48	-5.5 \\
49	-5.5 \\
50	-5.5 \\
51	-5.5 \\
52	-5.5 \\
53	-5.5 \\
54	-5.5 \\
55	-5.5 \\
56	-5.5 \\
57	-5.5 \\
58	-5.5 \\
59	-5.5 \\
60	-5.5 \\
61	-5.5 \\
62	-5.5 \\
63	-5.5 \\
64	-5.5 \\
65	-5.5 \\
66	-5.5 \\
67	-5.5 \\
68	-5.5 \\
69	-5.5 \\
70	-5.5 \\
71	-5.5 \\
72	-5.5 \\
73	-5.5 \\
74	-5.5 \\
75	-5.5 \\
76	-5.5 \\
77	-5.5 \\
78	-5.5 \\
79	-5.5 \\
80	-5.5 \\
81	-5.5 \\
82	-5.5 \\
83	-5.5 \\
84	-5.5 \\
85	-5.5 \\
86	-5.5 \\
87	-5.5 \\
88	-5.5 \\
89	-5.5 \\
90	-5.5 \\
91	-5.5 \\
92	-5.5 \\
93	-5.5 \\
94	-5.5 \\
95	-5.5 \\
96	-5.5 \\
97	-5.5 \\
98	-5.5 \\
99	-5.5 \\
100	-5.5 \\
101	-5.5 \\
102	-5.5 \\
103	-5.5 \\
104	-5.5 \\
105	-5.5 \\
106	-5.5 \\
107	-5.5 \\
108	-5.5 \\
109	-5.5 \\
110	-5.5 \\
111	-5.5 \\
112	-5.5 \\
113	-5.5 \\
114	-5.5 \\
115	-5.5 \\
116	-5.5 \\
117	-5.5 \\
118	-5.5 \\
119	-5.5 \\
};
\end{axis}

\end{tikzpicture}

==> graphs/furuta/actions_furuta_008_iLQG.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
grid style = dashed,
grid=major,
minor tick num=5,
width=\linewidth,
height=4.35cm,
xlabel={Time Steps},
x grid style={white!69.01960784313725!black},
xmin=0, xmax=120,
y grid style={white!69.01960784313725!black},
ymin=-25.0, ymax=10.0,
ylabel={Action [Nm]},
ylabel shift = {-0.22cm}
]
\path [draw=red, fill=red, opacity=0.2] (axis cs:0,1.5617503586743)
--(axis cs:0,-3.85739506262795)
--(axis cs:1,-3.83464147121826)
--(axis cs:2,-3.61428635839596)
--(axis cs:3,-3.64602297601132)
--(axis cs:4,-3.38054255272596)
--(axis cs:5,-3.24676542632706)
--(axis cs:6,-2.81274876717697)
--(axis cs:7,-2.91726147823027)
--(axis cs:8,-2.52933139665239)
--(axis cs:9,-2.36125777802646)
--(axis cs:10,-2.34963574797135)
--(axis cs:11,-2.61560505629772)
--(axis cs:12,-3.02930511122499)
--(axis cs:13,-3.13757862447433)
--(axis cs:14,-3.37975569493331)
--(axis cs:15,-3.52845686415577)
--(axis cs:16,-3.50436891359294)
--(axis cs:17,-3.17653358366671)
--(axis cs:18,-3.23013858084838)
--(axis cs:19,-3.38401635551147)
--(axis cs:20,-3.83782345301506)
--(axis cs:21,-4.13769962547277)
--(axis cs:22,-4.71729375789129)
--(axis cs:23,-4.95286634919359)
--(axis cs:24,-4.9469865962963)
--(axis cs:25,-5.24583142171205)
--(axis cs:26,-5.41693452789164)
--(axis cs:27,-5.48052754640352)
--(axis cs:28,-5.54151859336826)
--(axis cs:29,-5.49110005044114)
--(axis cs:30,-5.42910572359155)
--(axis cs:31,-4.94679257631339)
--(axis cs:32,-4.95554630697535)
--(axis cs:33,-4.77996673432834)
--(axis cs:34,-5.23318451529019)
--(axis cs:35,-5.51670353806302)
--(axis cs:36,-5.56815748173351)
--(axis cs:37,-5.70800599411034)
--(axis cs:38,-5.75310994112205)
--(axis cs:39,-5.8758208746987)
--(axis cs:40,-5.43392706610233)
--(axis cs:41,-5.42627868977924)
--(axis cs:42,-5.28396138275447)
--(axis cs:43,-4.9909805543569)
--(axis cs:44,-5.04763541457172)
--(axis cs:45,-5.0969601389744)
--(axis cs:46,-5.13435776258078)
--(axis cs:47,-5.2129181878702)
--(axis cs:48,-4.6753221532966)
--(axis cs:49,-4.28546216823863)
--(axis cs:50,-4.74096713250388)
--(axis cs:51,-4.93164677707226)
--(axis cs:52,-5.2302258934094)
--(axis cs:53,-5.12189209941903)
--(axis cs:54,-4.86100389941425)
--(axis cs:55,-4.8688736270971)
--(axis cs:56,-4.07798431462204)
--(axis cs:57,-3.53349746406918)
--(axis cs:58,-2.83534723338716)
--(axis cs:59,-1.90846863899076)
--(axis cs:60,-2.19392941667097)
--(axis cs:61,-0.538246024550873)
--(axis cs:62,-1.18554097990525)
--(axis cs:63,-1.79034542860517)
--(axis cs:64,-1.53054094268507)
--(axis cs:65,-2.31199209599445)
--(axis cs:66,-2.62498536387896)
--(axis cs:67,-2.86599617690363)
--(axis cs:68,-2.70473277472661)
--(axis cs:69,-2.50695919517775)
--(axis cs:70,-2.27311704174677)
--(axis cs:71,-2.18264310846584)
--(axis cs:72,-2.13279540375859)
--(axis cs:73,-2.44809348915799)
--(axis cs:74,-1.83642547157329)
--(axis cs:75,-2.6654013580093)
--(axis cs:76,-1.98872017234879)
--(axis cs:77,-3.82484094814439)
--(axis cs:78,-2.59411185439425)
--(axis cs:79,-3.77797836383044)
--(axis cs:80,-2.76963806365839)
--(axis cs:81,-3.84562378952682)
--(axis cs:82,-6.42299747720883)
--(axis cs:83,-7.85420141359758)
--(axis cs:84,-11.153778141511)
--(axis cs:85,-15.9257375221057)
--(axis cs:86,-14.7800707188644)
--(axis cs:87,-16.2495232972631)
--(axis cs:88,-15.9571673987575)
--(axis cs:89,-12.8082195613046)
--(axis cs:90,-16.1085049286881)
--(axis cs:91,-17.9513655644337)
--(axis cs:92,-20.5915157090302)
--(axis cs:93,-22.4552708860365)
--(axis cs:94,-17.5811196802929)
--(axis cs:95,-18.9027543506964)
--(axis cs:96,-16.2928398168142)
--(axis cs:97,-14.1171526006339)
--(axis cs:98,-13.4604166823944)
--(axis cs:99,-12.2084140600562)
--(axis cs:100,-11.2582794212333)
--(axis cs:101,-9.33683465416998)
--(axis cs:102,-8.92177442397847)
--(axis cs:103,-11.8996385370926)
--(axis cs:104,-14.5578921760085)
--(axis cs:105,-14.7813178754153)
--(axis cs:106,-15.4755068107819)
--(axis cs:107,-17.407540720382)
--(axis cs:108,-17.7658555611373)
--(axis cs:109,-18.258364685623)
--(axis cs:110,-18.3917822761809)
--(axis cs:111,-15.7786875220636)
--(axis cs:112,-15.4601914042612)
--(axis cs:113,-13.4020890172911)
--(axis cs:114,-12.0548645694836)
--(axis cs:115,-10.2761399273778)
--(axis cs:116,-8.10047868301332)
--(axis cs:117,-5.93399144830719)
--(axis cs:118,-3.04612618036269)
--(axis cs:119,-2.47254977857137)
--(axis cs:119,0.134221973122702)
--(axis cs:119,0.134221973122702)
--(axis cs:118,0.919348632171318)
--(axis cs:117,1.85385904769833)
--(axis cs:116,1.14777619462995)
--(axis cs:115,6.86431747827689)
--(axis cs:114,8.05403866131971)
--(axis cs:113,3.23438161208848)
--(axis cs:112,3.82152707732616)
--(axis cs:111,3.88792632530762)
--(axis cs:110,3.97845776102655)
--(axis cs:109,4.67207349895322)
--(axis cs:108,4.28086492104525)
--(axis cs:107,3.163070489487)
--(axis cs:106,5.1124073382179)
--(axis cs:105,4.39027088390875)
--(axis cs:104,3.45613803909626)
--(axis cs:103,4.15667969785043)
--(axis cs:102,4.62690883895779)
--(axis cs:101,3.15096966440866)
--(axis cs:100,1.67213508929845)
--(axis cs:99,4.60754915849812)
--(axis cs:98,3.47285845939067)
--(axis cs:97,5.28785646866379)
--(axis cs:96,4.73216836643422)
--(axis cs:95,3.99856325439156)
--(axis cs:94,5.61310591743145)
--(axis cs:93,1.93640417047902)
--(axis cs:92,0.459191903436116)
--(axis cs:91,5.10738160332284)
--(axis cs:90,3.22003682013724)
--(axis cs:89,6.34824399338896)
--(axis cs:88,3.58428987995147)
--(axis cs:87,-0.160002943231191)
--(axis cs:86,2.66136097112099)
--(axis cs:85,0.43775761372969)
--(axis cs:84,0.906115215878329)
--(axis cs:83,1.49992240596553)
--(axis cs:82,2.24946356888849)
--(axis cs:81,2.80344029143071)
--(axis cs:80,3.13517952137308)
--(axis cs:79,4.69843224706629)
--(axis cs:78,5.7273066761641)
--(axis cs:77,6.17817938779096)
--(axis cs:76,6.38734265605137)
--(axis cs:75,7.03205692442879)
--(axis cs:74,6.84287736795489)
--(axis cs:73,7.68435216356316)
--(axis cs:72,7.29420971486805)
--(axis cs:71,7.0713353101698)
--(axis cs:70,6.68930062092164)
--(axis cs:69,5.70302350173393)
--(axis cs:68,5.96863933051817)
--(axis cs:67,5.45371224748654)
--(axis cs:66,5.34218984061509)
--(axis cs:65,5.38904571762018)
--(axis cs:64,5.0996020902031)
--(axis cs:63,5.03300103880835)
--(axis cs:62,4.19087635103408)
--(axis cs:61,4.20135841579285)
--(axis cs:60,3.74415041997736)
--(axis cs:59,3.29819566865066)
--(axis cs:58,3.23522440507928)
--(axis cs:57,2.76614705636539)
--(axis cs:56,3.6204794650285)
--(axis cs:55,2.65330182457868)
--(axis cs:54,2.03694325326296)
--(axis cs:53,1.79537861625299)
--(axis cs:52,2.94025820896391)
--(axis cs:51,1.5699373125872)
--(axis cs:50,1.48775335823323)
--(axis cs:49,1.63743194727153)
--(axis cs:48,1.85687772846785)
--(axis cs:47,1.82174516982473)
--(axis cs:46,1.83343166069954)
--(axis cs:45,2.02987967126975)
--(axis cs:44,2.08256545814862)
--(axis cs:43,1.91871450391022)
--(axis cs:42,1.94110780361393)
--(axis cs:41,1.72125645063197)
--(axis cs:40,2.04063592969148)
--(axis cs:39,2.59864046356037)
--(axis cs:38,2.65077195845365)
--(axis cs:37,3.54985426859635)
--(axis cs:36,4.45807220210913)
--(axis cs:35,4.57654684254541)
--(axis cs:34,4.62634406637675)
--(axis cs:33,4.91859760363216)
--(axis cs:32,4.77411113863721)
--(axis cs:31,4.70900244001684)
--(axis cs:30,4.19614631232624)
--(axis cs:29,4.23321775594465)
--(axis cs:28,4.1413725299856)
--(axis cs:27,2.93914890965535)
--(axis cs:26,2.73798277335962)
--(axis cs:25,2.36132749428878)
--(axis cs:24,1.90008452606479)
--(axis cs:23,2.08472123668164)
--(axis cs:22,2.69751009227724)
--(axis cs:21,3.96978182946625)
--(axis cs:20,4.47952861052297)
--(axis cs:19,4.5668499288252)
--(axis cs:18,4.59605324799594)
--(axis cs:17,4.90856310531388)
--(axis cs:16,4.96546253615056)
--(axis cs:15,4.91011360491847)
--(axis cs:14,4.9307881691554)
--(axis cs:13,4.58932069812348)
--(axis cs:12,4.42382398286707)
--(axis cs:11,3.86148882597914)
--(axis cs:10,3.68318434332876)
--(axis cs:9,3.34142080908916)
--(axis cs:8,3.1476380923085)
--(axis cs:7,2.50089364696849)
--(axis cs:6,2.13365456243358)
--(axis cs:5,1.82149868278072)
--(axis cs:4,1.75210995312786)
--(axis cs:3,1.7370614867951)
--(axis cs:2,1.66640660406332)
--(axis cs:1,1.63496264344646)
--(axis cs:0,1.5617503586743)
--cycle;

\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	-0.669934105159541 \\
1	-0.560838220198714 \\
2	-0.566793539095644 \\
3	-0.480669617007591 \\
4	-0.453846435279621 \\
5	-0.404223184656995 \\
6	-0.27491257057308 \\
7	-0.277679507991834 \\
8	-0.266802248214556 \\
9	-0.17448545538965 \\
10	-0.157571947724922 \\
11	-0.183119118772693 \\
12	-0.0815018396790494 \\
13	-0.0974457592628857 \\
14	-0.172969028788082 \\
15	-0.0364043611538998 \\
16	-0.115147709038244 \\
17	-0.0574443040608001 \\
18	-0.0988717605830561 \\
19	-0.0400702845341487 \\
20	-0.103727266071774 \\
21	-0.179458742775034 \\
22	-0.280248005866635 \\
23	-0.419758560002101 \\
24	-0.482861892239555 \\
25	-0.568690886876197 \\
26	-0.617733806178476 \\
27	-0.866739049708318 \\
28	-0.865104835635376 \\
29	-0.986574328356874 \\
30	-0.993825315513135 \\
31	-1.05221758026478 \\
32	-1.05122839629313 \\
33	-1.08313296731759 \\
34	-1.10863715240473 \\
35	-1.14614419457638 \\
36	-1.15712482549356 \\
37	-1.05100794629501 \\
38	-1.02219628737094 \\
39	-1.06032067786738 \\
40	-0.763333523971181 \\
41	-0.767186620067779 \\
42	-0.587292157610737 \\
43	-0.501918493695265 \\
44	-0.450495096968429 \\
45	-0.354171125894973 \\
46	-0.393390609707187 \\
47	-0.364869308365603 \\
48	-0.212109831829452 \\
49	-0.146643872042852 \\
50	-0.0209060247434777 \\
51	0.0540355468762301 \\
52	0.221145141987316 \\
53	0.248725086978435 \\
54	0.342110093871446 \\
55	0.370781814265933 \\
56	0.396205117472896 \\
57	0.505888483447765 \\
58	0.449342823465439 \\
59	0.630559779794555 \\
60	0.818216711178021 \\
61	0.994100298043363 \\
62	1.10128386573085 \\
63	1.02240348007627 \\
64	1.33621943950756 \\
65	1.19629035287393 \\
66	1.01995329528763 \\
67	1.03066877191542 \\
68	0.849191655265773 \\
69	0.726217036584765 \\
70	0.616936556618135 \\
71	0.509821944298056 \\
72	0.139814318707994 \\
73	0.18603465973194 \\
74	-0.0397030948192829 \\
75	-0.2414106477248 \\
76	-0.359212136237667 \\
77	-0.796558456046967 \\
78	-0.71855043510127 \\
79	-0.959141424040132 \\
80	-1.09740622910147 \\
81	-1.37229725530997 \\
82	-2.17322144936256 \\
83	-2.55987863308598 \\
84	-2.94498421317278 \\
85	-4.21112468051864 \\
86	-4.04699004896947 \\
87	-4.62090852082493 \\
88	-4.13108548484091 \\
89	-3.98635701043391 \\
90	-3.7525201289812 \\
91	-4.17528095911401 \\
92	-3.66814384793107 \\
93	-4.27814201340432 \\
94	-3.25886151747383 \\
95	-3.31593309061497 \\
96	-3.14651605975835 \\
97	-2.7944672909106 \\
98	-2.06933212840583 \\
99	-1.75276784987733 \\
100	-1.69972422855894 \\
101	-1.14866722234799 \\
102	-1.018855147312 \\
103	-1.02758915954466 \\
104	-1.01135563229228 \\
105	-1.00120774696125 \\
106	-0.815481689773238 \\
107	-0.871847281494005 \\
108	-0.515704178743831 \\
109	-0.479000589689819 \\
110	-0.493564590022165 \\
111	-0.25195705613861 \\
112	-0.257013227793197 \\
113	-0.110432215559971 \\
114	0.178564448122461 \\
115	0.54987915033569 \\
116	-0.429411097636396 \\
117	-0.342322501885002 \\
118	-0.418954084239444 \\
119	-0.512155090169801 \\
};
\addplot [ultra thick, black!30!green, dashed, forget plot]
table [row sep=\\]{%
0	5.5 \\
1	5.5 \\
2	5.5 \\
3	5.5 \\
4	5.5 \\
5	5.5 \\
6	5.5 \\
7	5.5 \\
8	5.5 \\
9	5.5 \\
10	5.5 \\
11	5.5 \\
12	5.5 \\
13	5.5 \\
14	5.5 \\
15	5.5 \\
16	5.5 \\
17	5.5 \\
18	5.5 \\
19	5.5 \\
20	5.5 \\
21	5.5 \\
22	5.5 \\
23	5.5 \\
24	5.5 \\
25	5.5 \\
26	5.5 \\
27	5.5 \\
28	5.5 \\
29	5.5 \\
30	5.5 \\
31	5.5 \\
32	5.5 \\
33	5.5 \\
34	5.5 \\
35	5.5 \\
36	5.5 \\
37	5.5 \\
38	5.5 \\
39	5.5 \\
40	5.5 \\
41	5.5 \\
42	5.5 \\
43	5.5 \\
44	5.5 \\
45	5.5 \\
46	5.5 \\
47	5.5 \\
48	5.5 \\
49	5.5 \\
50	5.5 \\
51	5.5 \\
52	5.5 \\
53	5.5 \\
54	5.5 \\
55	5.5 \\
56	5.5 \\
57	5.5 \\
58	5.5 \\
59	5.5 \\
60	5.5 \\
61	5.5 \\
62	5.5 \\
63	5.5 \\
64	5.5 \\
65	5.5 \\
66	5.5 \\
67	5.5 \\
68	5.5 \\
69	5.5 \\
70	5.5 \\
71	5.5 \\
72	5.5 \\
73	5.5 \\
74	5.5 \\
75	5.5 \\
76	5.5 \\
77	5.5 \\
78	5.5 \\
79	5.5 \\
80	5.5 \\
81	5.5 \\
82	5.5 \\
83	5.5 \\
84	5.5 \\
85	5.5 \\
86	5.5 \\
87	5.5 \\
88	5.5 \\
89	5.5 \\
90	5.5 \\
91	5.5 \\
92	5.5 \\
93	5.5 \\
94	5.5 \\
95	5.5 \\
96	5.5 \\
97	5.5 \\
98	5.5 \\
99	5.5 \\
100	5.5 \\
101	5.5 \\
102	5.5 \\
103	5.5 \\
104	5.5 \\
105	5.5 \\
106	5.5 \\
107	5.5 \\
108	5.5 \\
109	5.5 \\
110	5.5 \\
111	5.5 \\
112	5.5 \\
113	5.5 \\
114	5.5 \\
115	5.5 \\
116	5.5 \\
117	5.5 \\
118	5.5 \\
119	5.5 \\
};
\addplot [ultra thick, black!30!green, dashed, forget plot]
table [row sep=\\]{%
0	-5.5 \\
1	-5.5 \\
2	-5.5 \\
3	-5.5 \\
4	-5.5 \\
5	-5.5 \\
6	-5.5 \\
7	-5.5 \\
8	-5.5 \\
9	-5.5 \\
10	-5.5 \\
11	-5.5 \\
12	-5.5 \\
13	-5.5 \\
14	-5.5 \\
15	-5.5 \\
16	-5.5 \\
17	-5.5 \\
18	-5.5 \\
19	-5.5 \\
20	-5.5 \\
21	-5.5 \\
22	-5.5 \\
23	-5.5 \\
24	-5.5 \\
25	-5.5 \\
26	-5.5 \\
27	-5.5 \\
28	-5.5 \\
29	-5.5 \\
30	-5.5 \\
31	-5.5 \\
32	-5.5 \\
33	-5.5 \\
34	-5.5 \\
35	-5.5 \\
36	-5.5 \\
37	-5.5 \\
38	-5.5 \\
39	-5.5 \\
40	-5.5 \\
41	-5.5 \\
42	-5.5 \\
43	-5.5 \\
44	-5.5 \\
45	-5.5 \\
46	-5.5 \\
47	-5.5 \\
48	-5.5 \\
49	-5.5 \\
50	-5.5 \\
51	-5.5 \\
52	-5.5 \\
53	-5.5 \\
54	-5.5 \\
55	-5.5 \\
56	-5.5 \\
57	-5.5 \\
58	-5.5 \\
59	-5.5 \\
60	-5.5 \\
61	-5.5 \\
62	-5.5 \\
63	-5.5 \\
64	-5.5 \\
65	-5.5 \\
66	-5.5 \\
67	-5.5 \\
68	-5.5 \\
69	-5.5 \\
70	-5.5 \\
71	-5.5 \\
72	-5.5 \\
73	-5.5 \\
74	-5.5 \\
75	-5.5 \\
76	-5.5 \\
77	-5.5 \\
78	-5.5 \\
79	-5.5 \\
80	-5.5 \\
81	-5.5 \\
82	-5.5 \\
83	-5.5 \\
84	-5.5 \\
85	-5.5 \\
86	-5.5 \\
87	-5.5 \\
88	-5.5 \\
89	-5.5 \\
90	-5.5 \\
91	-5.5 \\
92	-5.5 \\
93	-5.5 \\
94	-5.5 \\
95	-5.5 \\
96	-5.5 \\
97	-5.5 \\
98	-5.5 \\
99	-5.5 \\
100	-5.5 \\
101	-5.5 \\
102	-5.5 \\
103	-5.5 \\
104	-5.5 \\
105	-5.5 \\
106	-5.5 \\
107	-5.5 \\
108	-5.5 \\
109	-5.5 \\
110	-5.5 \\
111	-5.5 \\
112	-5.5 \\
113	-5.5 \\
114	-5.5 \\
115	-5.5 \\
116	-5.5 \\
117	-5.5 \\
118	-5.5 \\
119	-5.5 \\
};
\end{axis}

\end{tikzpicture}

==> graphs/furuta/lin_trajs_furuta.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2, horizontal sep=1.5cm, vertical sep=2cm},grid=both, grid style=dashed]
\nextgroupplot[
height=6cm,
tick align=outside,
tick pos=left,
title={CCTO},
width=8cm,
x grid style={white!69.01960784313725!black},
xlabel={Time step t},
xmin=-6, xmax=126,
y grid style={white!69.01960784313725!black},
ylabel={$ s_1 $},
ymin=-2.2, ymax=2.2
]
\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0,0.004261807602174)
--(axis cs:0,-0.00340032867807762)
--(axis cs:1,-0.0246309507199742)
--(axis cs:2,-0.108701920929099)
--(axis cs:3,-0.154851425647381)
--(axis cs:4,-0.223707976425437)
--(axis cs:5,-0.341904478009106)
--(axis cs:6,-0.485781082786974)
--(axis cs:7,-0.619778799596546)
--(axis cs:8,-0.745300658923865)
--(axis cs:9,-0.89833948251978)
--(axis cs:10,-1.04155515144186)
--(axis cs:11,-1.19688881095683)
--(axis cs:12,-1.24692389422989)
--(axis cs:13,-1.38225501759381)
--(axis cs:14,-1.45173027852501)
--(axis cs:15,-1.47167141375809)
--(axis cs:16,-1.46566311662253)
--(axis cs:17,-1.42057057250266)
--(axis cs:18,-1.38648853544627)
--(axis cs:19,-1.42552858744719)
--(axis cs:20,-1.47117253625758)
--(axis cs:21,-1.41191820498626)
--(axis cs:22,-1.32035850472096)
--(axis cs:23,-1.26180633939217)
--(axis cs:24,-1.07507148922316)
--(axis cs:25,-0.968476933481948)
--(axis cs:26,-0.711721387887802)
--(axis cs:27,-0.596479849462093)
--(axis cs:28,-0.615736847599151)
--(axis cs:29,-0.746729338542396)
--(axis cs:30,-0.846193692903773)
--(axis cs:31,-0.928232696365197)
--(axis cs:32,-1.06930279792897)
--(axis cs:33,-1.19673575148926)
--(axis cs:34,-1.20669498179923)
--(axis cs:35,-1.18518395997734)
--(axis cs:36,-1.27191693695767)
--(axis cs:37,-1.46489170929516)
--(axis cs:38,-1.5492777123868)
--(axis cs:39,-1.5575887563703)
--(axis cs:40,-1.481455394884)
--(axis cs:41,-1.47015478370246)
--(axis cs:42,-1.63561776666623)
--(axis cs:43,-1.52405823333745)
--(axis cs:44,-1.51152270530478)
--(axis cs:45,-1.74975600763538)
--(axis cs:46,-1.78573788374396)
--(axis cs:47,-1.71893198268796)
--(axis cs:48,-1.7660326024731)
--(axis cs:49,-1.65666249430523)
--(axis cs:50,-1.68386332859919)
--(axis cs:51,-1.71114609960193)
--(axis cs:52,-1.69674070678556)
--(axis cs:53,-1.69709660544537)
--(axis cs:54,-1.68393041048753)
--(axis cs:55,-1.67206436230252)
--(axis cs:56,-1.70085361615677)
--(axis cs:57,-1.6815007427823)
--(axis cs:58,-1.68419037556911)
--(axis cs:59,-1.64897330202917)
--(axis cs:60,-1.67691088322489)
--(axis cs:61,-1.65967972865326)
--(axis cs:62,-1.67150694599041)
--(axis cs:63,-1.66575752924865)
--(axis cs:64,-1.66374461328555)
--(axis cs:65,-1.66307403210944)
--(axis cs:66,-1.58333868537768)
--(axis cs:67,-1.44387827920551)
--(axis cs:68,-1.58061852843706)
--(axis cs:69,-1.62649689686635)
--(axis cs:70,-1.62709927041979)
--(axis cs:71,-1.56366401205193)
--(axis cs:72,-1.58098343478143)
--(axis cs:73,-1.50665526527127)
--(axis cs:74,-1.4838926876813)
--(axis cs:75,-1.42846204684369)
--(axis cs:76,-1.39434467322916)
--(axis cs:77,-1.38651584087795)
--(axis cs:78,-1.32198621508044)
--(axis cs:79,-1.2730846856092)
--(axis cs:80,-1.22261228571338)
--(axis cs:81,-1.1760024725824)
--(axis cs:82,-1.09571811788919)
--(axis cs:83,-1.01509225212696)
--(axis cs:84,-0.910974494372935)
--(axis cs:85,-0.802910542051274)
--(axis cs:86,-0.763067312050469)
--(axis cs:87,-0.657476425166139)
--(axis cs:88,-0.744533784265232)
--(axis cs:89,-0.922423098741666)
--(axis cs:90,-1.13463553586567)
--(axis cs:91,-1.38483659280274)
--(axis cs:92,-1.36959120898193)
--(axis cs:93,-1.29851910359263)
--(axis cs:94,-1.23976210326827)
--(axis cs:95,-1.19202808150649)
--(axis cs:96,-1.10129305680057)
--(axis cs:97,-1.35428297319588)
--(axis cs:98,-1.3050336910889)
--(axis cs:99,-1.28641833746235)
--(axis cs:100,-1.33379116037076)
--(axis cs:101,-1.27554263890761)
--(axis cs:102,-1.22822079725434)
--(axis cs:103,-1.25917603315727)
--(axis cs:104,-1.1914632445306)
--(axis cs:105,-1.16949567594788)
--(axis cs:106,-1.18631449400419)
--(axis cs:107,-1.24719289301663)
--(axis cs:108,-1.19284402566569)
--(axis cs:109,-1.14666027789183)
--(axis cs:110,-1.0736424312022)
--(axis cs:111,-1.08302613248706)
--(axis cs:112,-1.04728072959158)
--(axis cs:113,-1.03572158547966)
--(axis cs:114,-1.01056710062036)
--(axis cs:115,-1.04415091578865)
--(axis cs:116,-0.997032096515988)
--(axis cs:117,-0.888447762289687)
--(axis cs:118,-1.09482888184586)
--(axis cs:119,-1.10813090819299)
--(axis cs:120,-1.31870561933755)
--(axis cs:120,1.31036887674644)
--(axis cs:120,1.31036887674644)
--(axis cs:119,1.11490607136603)
--(axis cs:118,1.12618840432965)
--(axis cs:117,1.05954980745344)
--(axis cs:116,1.09438101379717)
--(axis cs:115,0.967970903030774)
--(axis cs:114,0.937738576617688)
--(axis cs:113,0.754817301761386)
--(axis cs:112,0.830519143808262)
--(axis cs:111,0.75650153039721)
--(axis cs:110,0.883668612914135)
--(axis cs:109,1.01560752348644)
--(axis cs:108,0.710417384077986)
--(axis cs:107,1.25525114123801)
--(axis cs:106,1.27287416866525)
--(axis cs:105,1.42585234898385)
--(axis cs:104,1.42762431861696)
--(axis cs:103,1.31828701812523)
--(axis cs:102,1.35043108507379)
--(axis cs:101,1.51579551364795)
--(axis cs:100,1.23467076282691)
--(axis cs:99,1.34922681734141)
--(axis cs:98,1.49799963240924)
--(axis cs:97,1.48884903487944)
--(axis cs:96,1.51475656454384)
--(axis cs:95,1.50450025970496)
--(axis cs:94,1.48585244758586)
--(axis cs:93,1.50780014946929)
--(axis cs:92,1.53755868010051)
--(axis cs:91,1.4925364245446)
--(axis cs:90,1.53984010765743)
--(axis cs:89,1.5008732494067)
--(axis cs:88,1.5116219137547)
--(axis cs:87,1.47674153484664)
--(axis cs:86,1.53464802227925)
--(axis cs:85,1.51762423210836)
--(axis cs:84,1.5733729611844)
--(axis cs:83,1.54234086609815)
--(axis cs:82,1.48569063631764)
--(axis cs:81,1.59540540522871)
--(axis cs:80,1.46643597734317)
--(axis cs:79,1.52267263069886)
--(axis cs:78,1.5102691890431)
--(axis cs:77,1.50147933776955)
--(axis cs:76,1.53336591333106)
--(axis cs:75,1.54851963708106)
--(axis cs:74,1.53458487035951)
--(axis cs:73,1.57078513617184)
--(axis cs:72,1.5625221348379)
--(axis cs:71,1.61391200568697)
--(axis cs:70,1.53237430581072)
--(axis cs:69,1.52576704959269)
--(axis cs:68,1.4984232918545)
--(axis cs:67,1.58769349743205)
--(axis cs:66,1.50999438520527)
--(axis cs:65,1.40511019663674)
--(axis cs:64,1.47120448957888)
--(axis cs:63,1.40150345123315)
--(axis cs:62,1.62974884319145)
--(axis cs:61,1.17354440558087)
--(axis cs:60,0.868079196594513)
--(axis cs:59,0.788021946772287)
--(axis cs:58,0.709182572254103)
--(axis cs:57,0.658879988726222)
--(axis cs:56,0.662744485770683)
--(axis cs:55,0.640951569011184)
--(axis cs:54,0.745220156046674)
--(axis cs:53,0.894843414832396)
--(axis cs:52,0.989012149518304)
--(axis cs:51,1.08894428230834)
--(axis cs:50,1.14888646962153)
--(axis cs:49,1.2020739758782)
--(axis cs:48,1.19660484117266)
--(axis cs:47,1.19955835330647)
--(axis cs:46,1.3088398603907)
--(axis cs:45,1.45618304016827)
--(axis cs:44,1.51318577558139)
--(axis cs:43,1.62317283997365)
--(axis cs:42,1.66591146403168)
--(axis cs:41,1.63667051975815)
--(axis cs:40,1.67045468914787)
--(axis cs:39,1.56481601057136)
--(axis cs:38,1.46869841482262)
--(axis cs:37,1.35304590641843)
--(axis cs:36,1.4125677353373)
--(axis cs:35,1.54718565217204)
--(axis cs:34,1.66590300547638)
--(axis cs:33,1.67382336086443)
--(axis cs:32,1.81206053174878)
--(axis cs:31,1.81022981704513)
--(axis cs:30,1.78897396136923)
--(axis cs:29,1.78627622966875)
--(axis cs:28,1.88089247447409)
--(axis cs:27,1.82881075636083)
--(axis cs:26,1.78021904832403)
--(axis cs:25,1.79227551632148)
--(axis cs:24,1.86257093638365)
--(axis cs:23,1.67273621583922)
--(axis cs:22,1.51932662792349)
--(axis cs:21,1.41373345662954)
--(axis cs:20,1.34572301198026)
--(axis cs:19,1.29869689017607)
--(axis cs:18,1.22291993608263)
--(axis cs:17,1.14769258943733)
--(axis cs:16,1.1166341594925)
--(axis cs:15,1.04994856707835)
--(axis cs:14,0.995495651649612)
--(axis cs:13,0.919668473233821)
--(axis cs:12,0.813899950724658)
--(axis cs:11,0.711201698485214)
--(axis cs:10,0.637987203989482)
--(axis cs:9,0.532479059421186)
--(axis cs:8,0.447631869070985)
--(axis cs:7,0.414621636991311)
--(axis cs:6,0.28074133285504)
--(axis cs:5,0.225150707517902)
--(axis cs:4,0.141704859297605)
--(axis cs:3,0.102506487056078)
--(axis cs:2,0.055246256288665)
--(axis cs:1,0.019657198111127)
--(axis cs:0,0.004261807602174)
--cycle;

\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0.000676685802429862 \\
1	-0.0034080314820912 \\
2	-0.0117205901304286 \\
3	-0.0173350207997023 \\
4	-0.025539274616065 \\
5	-0.0378694570059611 \\
6	-0.0484903340241618 \\
7	-0.0519154080292467 \\
8	-0.0550337330663192 \\
9	-0.0579857322910399 \\
10	-0.05160723426594 \\
11	-0.0432611256940109 \\
12	-0.0220772606332985 \\
13	-0.000744008930468396 \\
14	0.0281099888408277 \\
15	0.0598893971442451 \\
16	0.101378068050575 \\
17	0.139374478240528 \\
18	0.187787510393733 \\
19	0.226762773575761 \\
20	0.267669651962308 \\
21	0.303431001370182 \\
22	0.349309348021615 \\
23	0.37518777780825 \\
24	0.40438221438995 \\
25	0.411371125546834 \\
26	0.419152543697794 \\
27	0.418477712440124 \\
28	0.403963499808114 \\
29	0.375662595971837 \\
30	0.337117296996243 \\
31	0.298053002298256 \\
32	0.223481751630608 \\
33	0.162163500780314 \\
34	0.101267717784352 \\
35	0.0199612456625524 \\
36	-0.0455342864840856 \\
37	-0.116472693345029 \\
38	-0.179793518990922 \\
39	-0.24337430362585 \\
40	-0.309531102557854 \\
41	-0.380578607194938 \\
42	-0.428665865070051 \\
43	-0.482558019010684 \\
44	-0.548470856021923 \\
45	-0.615982840263431 \\
46	-0.657665542973569 \\
47	-0.712822773920033 \\
48	-0.777681580922427 \\
49	-0.808988487070964 \\
50	-0.859867141121892 \\
51	-0.904638907100139 \\
52	-0.913241166698762 \\
53	-0.95395723160133 \\
54	-0.957102657528278 \\
55	-0.968871165912661 \\
56	-0.965003832320263 \\
57	-0.919335426029233 \\
58	-0.84599632425794 \\
59	-0.816599759996975 \\
60	-0.738691518117745 \\
61	-0.663288642608572 \\
62	-0.572297909346587 \\
63	-0.52636278009532 \\
64	-0.434737246178022 \\
65	-0.369417487866348 \\
66	-0.31676268098702 \\
67	-0.255392574085258 \\
68	-0.218124179505044 \\
69	-0.161336570355301 \\
70	-0.121708890940833 \\
71	-0.0911585120425707 \\
72	-0.0598146662677922 \\
73	-0.0237951287586389 \\
74	-0.016312966287963 \\
75	0.0243348768514765 \\
76	0.0596764260696268 \\
77	0.0681490372778906 \\
78	0.130213313332795 \\
79	0.188197349391004 \\
80	0.211955868699033 \\
81	0.287507169761752 \\
82	0.300502084590738 \\
83	0.342080155162941 \\
84	0.404192222563868 \\
85	0.451073403679882 \\
86	0.499822290624061 \\
87	0.490545264823186 \\
88	0.54058679898406 \\
89	0.510131857735044 \\
90	0.511357733608888 \\
91	0.436594370194606 \\
92	0.354260224314909 \\
93	0.308272743532021 \\
94	0.229980501515231 \\
95	0.155625318968758 \\
96	0.0646977745160363 \\
97	-0.0326520511146715 \\
98	-0.0835251848999752 \\
99	-0.131359892069592 \\
100	-0.153633022446945 \\
101	-0.157541109924946 \\
102	-0.168026041132761 \\
103	-0.191042061392538 \\
104	-0.178261150883082 \\
105	-0.137874327101541 \\
106	-0.126522689109036 \\
107	-0.0991989972697 \\
108	-0.0814645395610932 \\
109	-0.0633403383841612 \\
110	-0.0170342060588002 \\
111	0.0402179804150406 \\
112	0.0969351942881975 \\
113	0.12472785537693 \\
114	0.189003525000459 \\
115	0.226524264295741 \\
116	0.269348707723053 \\
117	0.298746753552408 \\
118	0.34504541661476 \\
119	0.367119181660147 \\
120	0.39141499755016 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
0	2 \\
1	2 \\
2	2 \\
3	2 \\
4	2 \\
5	2 \\
6	2 \\
7	2 \\
8	2 \\
9	2 \\
10	2 \\
11	2 \\
12	2 \\
13	2 \\
14	2 \\
15	2 \\
16	2 \\
17	2 \\
18	2 \\
19	2 \\
20	2 \\
21	2 \\
22	2 \\
23	2 \\
24	2 \\
25	2 \\
26	2 \\
27	2 \\
28	2 \\
29	2 \\
30	2 \\
31	2 \\
32	2 \\
33	2 \\
34	2 \\
35	2 \\
36	2 \\
37	2 \\
38	2 \\
39	2 \\
40	2 \\
41	2 \\
42	2 \\
43	2 \\
44	2 \\
45	2 \\
46	2 \\
47	2 \\
48	2 \\
49	2 \\
50	2 \\
51	2 \\
52	2 \\
53	2 \\
54	2 \\
55	2 \\
56	2 \\
57	2 \\
58	2 \\
59	2 \\
60	2 \\
61	2 \\
62	2 \\
63	2 \\
64	2 \\
65	2 \\
66	2 \\
67	2 \\
68	2 \\
69	2 \\
70	2 \\
71	2 \\
72	2 \\
73	2 \\
74	2 \\
75	2 \\
76	2 \\
77	2 \\
78	2 \\
79	2 \\
80	2 \\
81	2 \\
82	2 \\
83	2 \\
84	2 \\
85	2 \\
86	2 \\
87	2 \\
88	2 \\
89	2 \\
90	2 \\
91	2 \\
92	2 \\
93	2 \\
94	2 \\
95	2 \\
96	2 \\
97	2 \\
98	2 \\
99	2 \\
100	2 \\
101	2 \\
102	2 \\
103	2 \\
104	2 \\
105	2 \\
106	2 \\
107	2 \\
108	2 \\
109	2 \\
110	2 \\
111	2 \\
112	2 \\
113	2 \\
114	2 \\
115	2 \\
116	2 \\
117	2 \\
118	2 \\
119	2 \\
120	2 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
0	-2 \\
1	-2 \\
2	-2 \\
3	-2 \\
4	-2 \\
5	-2 \\
6	-2 \\
7	-2 \\
8	-2 \\
9	-2 \\
10	-2 \\
11	-2 \\
12	-2 \\
13	-2 \\
14	-2 \\
15	-2 \\
16	-2 \\
17	-2 \\
18	-2 \\
19	-2 \\
20	-2 \\
21	-2 \\
22	-2 \\
23	-2 \\
24	-2 \\
25	-2 \\
26	-2 \\
27	-2 \\
28	-2 \\
29	-2 \\
30	-2 \\
31	-2 \\
32	-2 \\
33	-2 \\
34	-2 \\
35	-2 \\
36	-2 \\
37	-2 \\
38	-2 \\
39	-2 \\
40	-2 \\
41	-2 \\
42	-2 \\
43	-2 \\
44	-2 \\
45	-2 \\
46	-2 \\
47	-2 \\
48	-2 \\
49	-2 \\
50	-2 \\
51	-2 \\
52	-2 \\
53	-2 \\
54	-2 \\
55	-2 \\
56	-2 \\
57	-2 \\
58	-2 \\
59	-2 \\
60	-2 \\
61	-2 \\
62	-2 \\
63	-2 \\
64	-2 \\
65	-2 \\
66	-2 \\
67	-2 \\
68	-2 \\
69	-2 \\
70	-2 \\
71	-2 \\
72	-2 \\
73	-2 \\
74	-2 \\
75	-2 \\
76	-2 \\
77	-2 \\
78	-2 \\
79	-2 \\
80	-2 \\
81	-2 \\
82	-2 \\
83	-2 \\
84	-2 \\
85	-2 \\
86	-2 \\
87	-2 \\
88	-2 \\
89	-2 \\
90	-2 \\
91	-2 \\
92	-2 \\
93	-2 \\
94	-2 \\
95	-2 \\
96	-2 \\
97	-2 \\
98	-2 \\
99	-2 \\
100	-2 \\
101	-2 \\
102	-2 \\
103	-2 \\
104	-2 \\
105	-2 \\
106	-2 \\
107	-2 \\
108	-2 \\
109	-2 \\
110	-2 \\
111	-2 \\
112	-2 \\
113	-2 \\
114	-2 \\
115	-2 \\
116	-2 \\
117	-2 \\
118	-2 \\
119	-2 \\
120	-2 \\
};
\nextgroupplot[
height=6cm,
tick align=outside,
tick pos=left,
title={iLQG},
width=8cm,
x grid style={white!69.01960784313725!black},
xlabel={Time step t},
xmin=-6, xmax=126,
y grid style={white!69.01960784313725!black},
ylabel={$ s_1 $},
ymin=-20.9577135061214, ymax=8.51509673487249
]
\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0,0.00366483211735049)
--(axis cs:0,-0.00340032867807762)
--(axis cs:1,-0.0189382231120775)
--(axis cs:2,-0.0804144299760302)
--(axis cs:3,-0.106667601543527)
--(axis cs:4,-0.164474434410038)
--(axis cs:5,-0.25010773315759)
--(axis cs:6,-0.353969840746652)
--(axis cs:7,-0.451504777701222)
--(axis cs:8,-0.54229538183988)
--(axis cs:9,-0.655172770829385)
--(axis cs:10,-0.763893185483988)
--(axis cs:11,-0.882937926296075)
--(axis cs:12,-0.930988959332589)
--(axis cs:13,-1.05676398346296)
--(axis cs:14,-1.13591749157229)
--(axis cs:15,-1.21714762563789)
--(axis cs:16,-1.26536637516484)
--(axis cs:17,-1.33917473194602)
--(axis cs:18,-1.44000730312095)
--(axis cs:19,-1.55211321543972)
--(axis cs:20,-1.58108989023515)
--(axis cs:21,-1.65276784258723)
--(axis cs:22,-1.74787786769959)
--(axis cs:23,-1.79344409253838)
--(axis cs:24,-1.89270964506755)
--(axis cs:25,-2.00671988888273)
--(axis cs:26,-2.06880750541871)
--(axis cs:27,-2.21297199052673)
--(axis cs:28,-2.3597136845296)
--(axis cs:29,-2.47975371120107)
--(axis cs:30,-2.65086672734109)
--(axis cs:31,-2.87073003024602)
--(axis cs:32,-3.07922278933502)
--(axis cs:33,-3.22059772789462)
--(axis cs:34,-3.61045998134198)
--(axis cs:35,-3.74458729425723)
--(axis cs:36,-3.96833321642634)
--(axis cs:37,-4.2856734115554)
--(axis cs:38,-4.54484340118643)
--(axis cs:39,-4.69996631794997)
--(axis cs:40,-4.90693354691718)
--(axis cs:41,-5.17455911268752)
--(axis cs:42,-5.52306694216582)
--(axis cs:43,-5.7061157420036)
--(axis cs:44,-6.06573054444242)
--(axis cs:45,-6.19994203973834)
--(axis cs:46,-6.44475248933826)
--(axis cs:47,-6.7321538795573)
--(axis cs:48,-6.87523897290201)
--(axis cs:49,-7.10943165123953)
--(axis cs:50,-7.36469873243305)
--(axis cs:51,-7.58389927191947)
--(axis cs:52,-7.71102227017481)
--(axis cs:53,-7.95905668487838)
--(axis cs:54,-8.17238882108598)
--(axis cs:55,-8.35545791180397)
--(axis cs:56,-8.52179603163807)
--(axis cs:57,-8.78247779657875)
--(axis cs:58,-8.90438128332071)
--(axis cs:59,-9.15026426358606)
--(axis cs:60,-9.28135569620612)
--(axis cs:61,-9.30540777914854)
--(axis cs:62,-9.58270798532571)
--(axis cs:63,-9.6313691480854)
--(axis cs:64,-9.88634043639618)
--(axis cs:65,-9.99407186637035)
--(axis cs:66,-10.0747630715482)
--(axis cs:67,-10.0846577373445)
--(axis cs:68,-10.2431033753342)
--(axis cs:69,-10.4821256789398)
--(axis cs:70,-10.6964279921761)
--(axis cs:71,-10.7714348626428)
--(axis cs:72,-10.8597011890025)
--(axis cs:73,-11.0608434059675)
--(axis cs:74,-11.1459197122025)
--(axis cs:75,-11.3278934573807)
--(axis cs:76,-11.4772458384207)
--(axis cs:77,-11.5729076821592)
--(axis cs:78,-11.8052989559328)
--(axis cs:79,-11.906373903272)
--(axis cs:80,-12.097109017668)
--(axis cs:81,-12.2878809675424)
--(axis cs:82,-12.5829019341888)
--(axis cs:83,-12.5881057478279)
--(axis cs:84,-12.9113268068428)
--(axis cs:85,-13.0659178591927)
--(axis cs:86,-13.4432260074592)
--(axis cs:87,-13.6705740483852)
--(axis cs:88,-14.0022436356098)
--(axis cs:89,-14.5276163383083)
--(axis cs:90,-14.8127092806063)
--(axis cs:91,-15.1486033176378)
--(axis cs:92,-14.6236799603392)
--(axis cs:93,-13.5615813477937)
--(axis cs:94,-12.8979476924833)
--(axis cs:95,-13.2446607403529)
--(axis cs:96,-13.9400898245039)
--(axis cs:97,-14.2259281257484)
--(axis cs:98,-14.3324922389563)
--(axis cs:99,-14.9100627118729)
--(axis cs:100,-14.9571538587957)
--(axis cs:101,-15.24796654568)
--(axis cs:102,-15.3981760960235)
--(axis cs:103,-16.1391349078084)
--(axis cs:104,-16.3631572197386)
--(axis cs:105,-16.4667618286616)
--(axis cs:106,-16.4381734082718)
--(axis cs:107,-16.7800075719343)
--(axis cs:108,-16.9544221006616)
--(axis cs:109,-17.3817646960747)
--(axis cs:110,-17.2989849468479)
--(axis cs:111,-17.3350879730156)
--(axis cs:112,-17.491100383447)
--(axis cs:113,-17.6033551242851)
--(axis cs:114,-17.8880472975414)
--(axis cs:115,-18.2798932002261)
--(axis cs:116,-18.3465527930245)
--(axis cs:117,-18.8448472558188)
--(axis cs:118,-19.00216829316)
--(axis cs:119,-19.2407209193598)
--(axis cs:120,-19.618040313349)
--(axis cs:120,6.50904615566152)
--(axis cs:120,6.50904615566152)
--(axis cs:119,6.61192027792896)
--(axis cs:118,6.57866737964637)
--(axis cs:117,6.42599853289549)
--(axis cs:116,6.48425456066939)
--(axis cs:115,6.16863288072318)
--(axis cs:114,6.01985870842354)
--(axis cs:113,6.18770708551995)
--(axis cs:112,6.32726043341516)
--(axis cs:111,6.52273954573271)
--(axis cs:110,6.83707873066651)
--(axis cs:109,7.05000375360399)
--(axis cs:108,7.17542354210004)
--(axis cs:107,7.14837310424563)
--(axis cs:106,7.14203489117931)
--(axis cs:105,7.1726272437931)
--(axis cs:104,7.16379532084389)
--(axis cs:103,7.03712420056926)
--(axis cs:102,6.94984256619441)
--(axis cs:101,6.90943006348966)
--(axis cs:100,6.78945853606731)
--(axis cs:99,6.75575519501129)
--(axis cs:98,6.68707466146568)
--(axis cs:97,6.67597264400306)
--(axis cs:96,6.65923796096208)
--(axis cs:95,6.65978015432267)
--(axis cs:94,6.66395109052256)
--(axis cs:93,6.74208771278717)
--(axis cs:92,6.81714277819215)
--(axis cs:91,6.80800615297242)
--(axis cs:90,6.86665263498352)
--(axis cs:89,6.95657859215882)
--(axis cs:88,6.9538310170364)
--(axis cs:87,6.88191583527039)
--(axis cs:86,6.91482615379798)
--(axis cs:85,6.80111412168939)
--(axis cs:84,6.68445731248451)
--(axis cs:83,6.54905598986652)
--(axis cs:82,6.41124963654992)
--(axis cs:81,6.14573075535797)
--(axis cs:80,5.93630381517566)
--(axis cs:79,5.64937347741033)
--(axis cs:78,5.37136591560074)
--(axis cs:77,5.11386807478657)
--(axis cs:76,4.76438725919343)
--(axis cs:75,4.42897063149041)
--(axis cs:74,4.12906758907501)
--(axis cs:73,3.76684990864492)
--(axis cs:72,3.45364780800103)
--(axis cs:71,3.12286760765368)
--(axis cs:70,2.81364949564671)
--(axis cs:69,2.54970595319414)
--(axis cs:68,2.24329776312932)
--(axis cs:67,2.01417214371237)
--(axis cs:66,1.81385942786116)
--(axis cs:65,1.59511389666388)
--(axis cs:64,1.89170967034517)
--(axis cs:63,1.95444801105421)
--(axis cs:62,2.07007741429529)
--(axis cs:61,2.12847172918698)
--(axis cs:60,2.45801637916928)
--(axis cs:59,2.69247031469435)
--(axis cs:58,2.81717563881137)
--(axis cs:57,3.06530187137744)
--(axis cs:56,2.9761308101672)
--(axis cs:55,3.03465066885644)
--(axis cs:54,2.87840538229288)
--(axis cs:53,2.80696520348183)
--(axis cs:52,2.7288999730626)
--(axis cs:51,2.58919412857802)
--(axis cs:50,2.4770157043343)
--(axis cs:49,2.19296388465639)
--(axis cs:48,2.18145849867774)
--(axis cs:47,1.9429890687069)
--(axis cs:46,2.02202223636525)
--(axis cs:45,1.81562230325949)
--(axis cs:44,1.84032254242537)
--(axis cs:43,1.87484968473054)
--(axis cs:42,1.83172866250891)
--(axis cs:41,2.04320017797569)
--(axis cs:40,2.19664541139761)
--(axis cs:39,2.17852144867329)
--(axis cs:38,2.37735463235653)
--(axis cs:37,2.4702850735618)
--(axis cs:36,2.49966537356389)
--(axis cs:35,2.6016428390666)
--(axis cs:34,2.68312581660536)
--(axis cs:33,2.66824012482976)
--(axis cs:32,2.70374666061567)
--(axis cs:31,2.66615764214035)
--(axis cs:30,2.60414446964446)
--(axis cs:29,2.63268239458957)
--(axis cs:28,2.68764112425666)
--(axis cs:27,2.53855371525291)
--(axis cs:26,2.44668326178768)
--(axis cs:25,2.39359569382162)
--(axis cs:24,2.22471069559172)
--(axis cs:23,2.08355981320283)
--(axis cs:22,1.90473947780349)
--(axis cs:21,1.76046769840627)
--(axis cs:20,1.5894791207489)
--(axis cs:19,1.39792483768092)
--(axis cs:18,1.23949022230588)
--(axis cs:17,1.10018838767203)
--(axis cs:16,0.905543852602494)
--(axis cs:15,0.818832192630078)
--(axis cs:14,0.644941420555856)
--(axis cs:13,0.543238607769653)
--(axis cs:12,0.49186961491801)
--(axis cs:11,0.466561683985079)
--(axis cs:10,0.411176377112873)
--(axis cs:9,0.281200358511891)
--(axis cs:8,0.281228204942628)
--(axis cs:7,0.189036729459073)
--(axis cs:6,0.184787456811381)
--(axis cs:5,0.101904082439407)
--(axis cs:4,0.0828313488101726)
--(axis cs:3,0.0759917368746496)
--(axis cs:2,0.0321071103947314)
--(axis cs:1,0.0141129376927964)
--(axis cs:0,0.00366483211735049)
--cycle;

\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0.000675237153445123 \\
1	-0.00128447550314388 \\
2	-0.00965971302205918 \\
3	-0.0115939619390907 \\
4	-0.026233670837808 \\
5	-0.0421280681718224 \\
6	-0.0498650740685942 \\
7	-0.0690670018283812 \\
8	-0.0754771426613794 \\
9	-0.101275135312091 \\
10	-0.102411898033582 \\
11	-0.115570319798737 \\
12	-0.130703337904323 \\
13	-0.145775754245237 \\
14	-0.151261224959789 \\
15	-0.158048815226351 \\
16	-0.158656939538973 \\
17	-0.166055820848363 \\
18	-0.165418220200497 \\
19	-0.179059924844967 \\
20	-0.174908216054775 \\
21	-0.184007279681464 \\
22	-0.181266602765199 \\
23	-0.178149099278861 \\
24	-0.18180938426265 \\
25	-0.195575933530404 \\
26	-0.202866803269952 \\
27	-0.221741842734696 \\
28	-0.219843147207063 \\
29	-0.245108641609338 \\
30	-0.27065101919363 \\
31	-0.296999654901304 \\
32	-0.32602149269789 \\
33	-0.374609205090321 \\
34	-0.417355202973153 \\
35	-0.472962278434973 \\
36	-0.533282933620454 \\
37	-0.580176405050895 \\
38	-0.639964575696803 \\
39	-0.685812068172307 \\
40	-0.737438220364112 \\
41	-0.807952781716201 \\
42	-0.872758470451824 \\
43	-0.926277367523624 \\
44	-0.992206689728016 \\
45	-1.03000425955238 \\
46	-1.07595376525018 \\
47	-1.12713578154398 \\
48	-1.20487654592609 \\
49	-1.21885710218624 \\
50	-1.27406211131191 \\
51	-1.29949050111085 \\
52	-1.35534207431322 \\
53	-1.40073645225159 \\
54	-1.50347037771043 \\
55	-1.57677225127859 \\
56	-1.67649223497531 \\
57	-1.75373749344634 \\
58	-1.83619097896179 \\
59	-1.92553737258347 \\
60	-1.98848642277563 \\
61	-2.06422341779403 \\
62	-2.13776767128357 \\
63	-2.21746664222028 \\
64	-2.2964173200436 \\
65	-2.39280642783786 \\
66	-2.47990106864103 \\
67	-2.54295199293989 \\
68	-2.62177707194757 \\
69	-2.72631157029802 \\
70	-2.79480782499503 \\
71	-2.84803525383022 \\
72	-2.90934030423178 \\
73	-2.94492552040096 \\
74	-3.05531644595268 \\
75	-3.12405131328137 \\
76	-3.17932576292107 \\
77	-3.26762463287039 \\
78	-3.37052916485622 \\
79	-3.47006106104099 \\
80	-3.58478391946088 \\
81	-3.6623115419158 \\
82	-3.81979497715152 \\
83	-3.95639322395279 \\
84	-4.0914614200109 \\
85	-4.30254768331155 \\
86	-4.50961903514119 \\
87	-4.62280631873708 \\
88	-4.68009859461375 \\
89	-4.58811848299879 \\
90	-4.24435812288548 \\
91	-3.83486032593568 \\
92	-3.42112905654085 \\
93	-3.0566790170976 \\
94	-2.77838261491381 \\
95	-2.58175508567987 \\
96	-2.4182070838263 \\
97	-2.23198681342997 \\
98	-2.08593144046611 \\
99	-1.91501581223958 \\
100	-1.74419633037826 \\
101	-1.52215460700794 \\
102	-1.37600742703388 \\
103	-1.22203882319478 \\
104	-1.00488435746927 \\
105	-0.805258075043936 \\
106	-0.661263107354313 \\
107	-0.452539629475151 \\
108	-0.277103176395626 \\
109	-0.0940623746392414 \\
110	0.0771868830298391 \\
111	0.252566476007754 \\
112	0.374962601605924 \\
113	0.457873962467943 \\
114	0.544532527127905 \\
115	0.509877443296013 \\
116	0.552856976673837 \\
117	0.503791807345819 \\
118	0.444862131284659 \\
119	0.449709004564661 \\
120	0.34619856647125 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
0	2 \\
1	2 \\
2	2 \\
3	2 \\
4	2 \\
5	2 \\
6	2 \\
7	2 \\
8	2 \\
9	2 \\
10	2 \\
11	2 \\
12	2 \\
13	2 \\
14	2 \\
15	2 \\
16	2 \\
17	2 \\
18	2 \\
19	2 \\
20	2 \\
21	2 \\
22	2 \\
23	2 \\
24	2 \\
25	2 \\
26	2 \\
27	2 \\
28	2 \\
29	2 \\
30	2 \\
31	2 \\
32	2 \\
33	2 \\
34	2 \\
35	2 \\
36	2 \\
37	2 \\
38	2 \\
39	2 \\
40	2 \\
41	2 \\
42	2 \\
43	2 \\
44	2 \\
45	2 \\
46	2 \\
47	2 \\
48	2 \\
49	2 \\
50	2 \\
51	2 \\
52	2 \\
53	2 \\
54	2 \\
55	2 \\
56	2 \\
57	2 \\
58	2 \\
59	2 \\
60	2 \\
61	2 \\
62	2 \\
63	2 \\
64	2 \\
65	2 \\
66	2 \\
67	2 \\
68	2 \\
69	2 \\
70	2 \\
71	2 \\
72	2 \\
73	2 \\
74	2 \\
75	2 \\
76	2 \\
77	2 \\
78	2 \\
79	2 \\
80	2 \\
81	2 \\
82	2 \\
83	2 \\
84	2 \\
85	2 \\
86	2 \\
87	2 \\
88	2 \\
89	2 \\
90	2 \\
91	2 \\
92	2 \\
93	2 \\
94	2 \\
95	2 \\
96	2 \\
97	2 \\
98	2 \\
99	2 \\
100	2 \\
101	2 \\
102	2 \\
103	2 \\
104	2 \\
105	2 \\
106	2 \\
107	2 \\
108	2 \\
109	2 \\
110	2 \\
111	2 \\
112	2 \\
113	2 \\
114	2 \\
115	2 \\
116	2 \\
117	2 \\
118	2 \\
119	2 \\
120	2 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
0	-2 \\
1	-2 \\
2	-2 \\
3	-2 \\
4	-2 \\
5	-2 \\
6	-2 \\
7	-2 \\
8	-2 \\
9	-2 \\
10	-2 \\
11	-2 \\
12	-2 \\
13	-2 \\
14	-2 \\
15	-2 \\
16	-2 \\
17	-2 \\
18	-2 \\
19	-2 \\
20	-2 \\
21	-2 \\
22	-2 \\
23	-2 \\
24	-2 \\
25	-2 \\
26	-2 \\
27	-2 \\
28	-2 \\
29	-2 \\
30	-2 \\
31	-2 \\
32	-2 \\
33	-2 \\
34	-2 \\
35	-2 \\
36	-2 \\
37	-2 \\
38	-2 \\
39	-2 \\
40	-2 \\
41	-2 \\
42	-2 \\
43	-2 \\
44	-2 \\
45	-2 \\
46	-2 \\
47	-2 \\
48	-2 \\
49	-2 \\
50	-2 \\
51	-2 \\
52	-2 \\
53	-2 \\
54	-2 \\
55	-2 \\
56	-2 \\
57	-2 \\
58	-2 \\
59	-2 \\
60	-2 \\
61	-2 \\
62	-2 \\
63	-2 \\
64	-2 \\
65	-2 \\
66	-2 \\
67	-2 \\
68	-2 \\
69	-2 \\
70	-2 \\
71	-2 \\
72	-2 \\
73	-2 \\
74	-2 \\
75	-2 \\
76	-2 \\
77	-2 \\
78	-2 \\
79	-2 \\
80	-2 \\
81	-2 \\
82	-2 \\
83	-2 \\
84	-2 \\
85	-2 \\
86	-2 \\
87	-2 \\
88	-2 \\
89	-2 \\
90	-2 \\
91	-2 \\
92	-2 \\
93	-2 \\
94	-2 \\
95	-2 \\
96	-2 \\
97	-2 \\
98	-2 \\
99	-2 \\
100	-2 \\
101	-2 \\
102	-2 \\
103	-2 \\
104	-2 \\
105	-2 \\
106	-2 \\
107	-2 \\
108	-2 \\
109	-2 \\
110	-2 \\
111	-2 \\
112	-2 \\
113	-2 \\
114	-2 \\
115	-2 \\
116	-2 \\
117	-2 \\
118	-2 \\
119	-2 \\
120	-2 \\
};
\end{groupplot}

\end{tikzpicture}

==> graphs/furuta/lin_trajs_furuta_008_CC.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
grid style = dashed,
grid=major,
minor tick num=5,
width=\linewidth,
height=4.35cm,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=120,
y grid style={white!69.01960784313725!black},
ymin=-2.5, ymax=2.5,
ylabel={Angle [rad]},
ylabel shift = {-0.35cm}
]

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0,0.004261807602174)
--(axis cs:0,-0.00340032867807762)
--(axis cs:1,-0.0246309507199742)
--(axis cs:2,-0.108701920929099)
--(axis cs:3,-0.154851425647381)
--(axis cs:4,-0.223707976425437)
--(axis cs:5,-0.341904478009106)
--(axis cs:6,-0.485781082786974)
--(axis cs:7,-0.619778799596546)
--(axis cs:8,-0.745300658923865)
--(axis cs:9,-0.89833948251978)
--(axis cs:10,-1.04155515144186)
--(axis cs:11,-1.19688881095683)
--(axis cs:12,-1.24692389422989)
--(axis cs:13,-1.38225501759381)
--(axis cs:14,-1.45173027852501)
--(axis cs:15,-1.47167141375809)
--(axis cs:16,-1.46566311662253)
--(axis cs:17,-1.42057057250266)
--(axis cs:18,-1.38648853544627)
--(axis cs:19,-1.42552858744719)
--(axis cs:20,-1.47117253625758)
--(axis cs:21,-1.41191820498626)
--(axis cs:22,-1.32035850472096)
--(axis cs:23,-1.26180633939217)
--(axis cs:24,-1.07507148922316)
--(axis cs:25,-0.968476933481948)
--(axis cs:26,-0.711721387887802)
--(axis cs:27,-0.596479849462093)
--(axis cs:28,-0.615736847599151)
--(axis cs:29,-0.746729338542396)
--(axis cs:30,-0.846193692903773)
--(axis cs:31,-0.928232696365197)
--(axis cs:32,-1.06930279792897)
--(axis cs:33,-1.19673575148926)
--(axis cs:34,-1.20669498179923)
--(axis cs:35,-1.18518395997734)
--(axis cs:36,-1.27191693695767)
--(axis cs:37,-1.46489170929516)
--(axis cs:38,-1.5492777123868)
--(axis cs:39,-1.5575887563703)
--(axis cs:40,-1.481455394884)
--(axis cs:41,-1.47015478370246)
--(axis cs:42,-1.63561776666623)
--(axis cs:43,-1.52405823333745)
--(axis cs:44,-1.51152270530478)
--(axis cs:45,-1.74975600763538)
--(axis cs:46,-1.78573788374396)
--(axis cs:47,-1.71893198268796)
--(axis cs:48,-1.7660326024731)
--(axis cs:49,-1.65666249430523)
--(axis cs:50,-1.68386332859919)
--(axis cs:51,-1.71114609960193)
--(axis cs:52,-1.69674070678556)
--(axis cs:53,-1.69709660544537)
--(axis cs:54,-1.68393041048753)
--(axis cs:55,-1.67206436230252)
--(axis cs:56,-1.70085361615677)
--(axis cs:57,-1.6815007427823)
--(axis cs:58,-1.68419037556911)
--(axis cs:59,-1.64897330202917)
--(axis cs:60,-1.67691088322489)
--(axis cs:61,-1.65967972865326)
--(axis cs:62,-1.67150694599041)
--(axis cs:63,-1.66575752924865)
--(axis cs:64,-1.66374461328555)
--(axis cs:65,-1.66307403210944)
--(axis cs:66,-1.58333868537768)
--(axis cs:67,-1.44387827920551)
--(axis cs:68,-1.58061852843706)
--(axis cs:69,-1.62649689686635)
--(axis cs:70,-1.62709927041979)
--(axis cs:71,-1.56366401205193)
--(axis cs:72,-1.58098343478143)
--(axis cs:73,-1.50665526527127)
--(axis cs:74,-1.4838926876813)
--(axis cs:75,-1.42846204684369)
--(axis cs:76,-1.39434467322916)
--(axis cs:77,-1.38651584087795)
--(axis cs:78,-1.32198621508044)
--(axis cs:79,-1.2730846856092)
--(axis cs:80,-1.22261228571338)
--(axis cs:81,-1.1760024725824)
--(axis cs:82,-1.09571811788919)
--(axis cs:83,-1.01509225212696)
--(axis cs:84,-0.910974494372935)
--(axis cs:85,-0.802910542051274)
--(axis cs:86,-0.763067312050469)
--(axis cs:87,-0.657476425166139)
--(axis cs:88,-0.744533784265232)
--(axis cs:89,-0.922423098741666)
--(axis cs:90,-1.13463553586567)
--(axis cs:91,-1.38483659280274)
--(axis cs:92,-1.36959120898193)
--(axis cs:93,-1.29851910359263)
--(axis cs:94,-1.23976210326827)
--(axis cs:95,-1.19202808150649)
--(axis cs:96,-1.10129305680057)
--(axis cs:97,-1.35428297319588)
--(axis cs:98,-1.3050336910889)
--(axis cs:99,-1.28641833746235)
--(axis cs:100,-1.33379116037076)
--(axis cs:101,-1.27554263890761)
--(axis cs:102,-1.22822079725434)
--(axis cs:103,-1.25917603315727)
--(axis cs:104,-1.1914632445306)
--(axis cs:105,-1.16949567594788)
--(axis cs:106,-1.18631449400419)
--(axis cs:107,-1.24719289301663)
--(axis cs:108,-1.19284402566569)
--(axis cs:109,-1.14666027789183)
--(axis cs:110,-1.0736424312022)
--(axis cs:111,-1.08302613248706)
--(axis cs:112,-1.04728072959158)
--(axis cs:113,-1.03572158547966)
--(axis cs:114,-1.01056710062036)
--(axis cs:115,-1.04415091578865)
--(axis cs:116,-0.997032096515988)
--(axis cs:117,-0.888447762289687)
--(axis cs:118,-1.09482888184586)
--(axis cs:119,-1.10813090819299)
--(axis cs:120,-1.31870561933755)
--(axis cs:120,1.31036887674644)
--(axis cs:120,1.31036887674644)
--(axis cs:119,1.11490607136603)
--(axis cs:118,1.12618840432965)
--(axis cs:117,1.05954980745344)
--(axis cs:116,1.09438101379717)
--(axis cs:115,0.967970903030774)
--(axis cs:114,0.937738576617688)
--(axis cs:113,0.754817301761386)
--(axis cs:112,0.830519143808262)
--(axis cs:111,0.75650153039721)
--(axis cs:110,0.883668612914135)
--(axis cs:109,1.01560752348644)
--(axis cs:108,0.710417384077986)
--(axis cs:107,1.25525114123801)
--(axis cs:106,1.27287416866525)
--(axis cs:105,1.42585234898385)
--(axis cs:104,1.42762431861696)
--(axis cs:103,1.31828701812523)
--(axis cs:102,1.35043108507379)
--(axis cs:101,1.51579551364795)
--(axis cs:100,1.23467076282691)
--(axis cs:99,1.34922681734141)
--(axis cs:98,1.49799963240924)
--(axis cs:97,1.48884903487944)
--(axis cs:96,1.51475656454384)
--(axis cs:95,1.50450025970496)
--(axis cs:94,1.48585244758586)
--(axis cs:93,1.50780014946929)
--(axis cs:92,1.53755868010051)
--(axis cs:91,1.4925364245446)
--(axis cs:90,1.53984010765743)
--(axis cs:89,1.5008732494067)
--(axis cs:88,1.5116219137547)
--(axis cs:87,1.47674153484664)
--(axis cs:86,1.53464802227925)
--(axis cs:85,1.51762423210836)
--(axis cs:84,1.5733729611844)
--(axis cs:83,1.54234086609815)
--(axis cs:82,1.48569063631764)
--(axis cs:81,1.59540540522871)
--(axis cs:80,1.46643597734317)
--(axis cs:79,1.52267263069886)
--(axis cs:78,1.5102691890431)
--(axis cs:77,1.50147933776955)
--(axis cs:76,1.53336591333106)
--(axis cs:75,1.54851963708106)
--(axis cs:74,1.53458487035951)
--(axis cs:73,1.57078513617184)
--(axis cs:72,1.5625221348379)
--(axis cs:71,1.61391200568697)
--(axis cs:70,1.53237430581072)
--(axis cs:69,1.52576704959269)
--(axis cs:68,1.4984232918545)
--(axis cs:67,1.58769349743205)
--(axis cs:66,1.50999438520527)
--(axis cs:65,1.40511019663674)
--(axis cs:64,1.47120448957888)
--(axis cs:63,1.40150345123315)
--(axis cs:62,1.62974884319145)
--(axis cs:61,1.17354440558087)
--(axis cs:60,0.868079196594513)
--(axis cs:59,0.788021946772287)
--(axis cs:58,0.709182572254103)
--(axis cs:57,0.658879988726222)
--(axis cs:56,0.662744485770683)
--(axis cs:55,0.640951569011184)
--(axis cs:54,0.745220156046674)
--(axis cs:53,0.894843414832396)
--(axis cs:52,0.989012149518304)
--(axis cs:51,1.08894428230834)
--(axis cs:50,1.14888646962153)
--(axis cs:49,1.2020739758782)
--(axis cs:48,1.19660484117266)
--(axis cs:47,1.19955835330647)
--(axis cs:46,1.3088398603907)
--(axis cs:45,1.45618304016827)
--(axis cs:44,1.51318577558139)
--(axis cs:43,1.62317283997365)
--(axis cs:42,1.66591146403168)
--(axis cs:41,1.63667051975815)
--(axis cs:40,1.67045468914787)
--(axis cs:39,1.56481601057136)
--(axis cs:38,1.46869841482262)
--(axis cs:37,1.35304590641843)
--(axis cs:36,1.4125677353373)
--(axis cs:35,1.54718565217204)
--(axis cs:34,1.66590300547638)
--(axis cs:33,1.67382336086443)
--(axis cs:32,1.81206053174878)
--(axis cs:31,1.81022981704513)
--(axis cs:30,1.78897396136923)
--(axis cs:29,1.78627622966875)
--(axis cs:28,1.88089247447409)
--(axis cs:27,1.82881075636083)
--(axis cs:26,1.78021904832403)
--(axis cs:25,1.79227551632148)
--(axis cs:24,1.86257093638365)
--(axis cs:23,1.67273621583922)
--(axis cs:22,1.51932662792349)
--(axis cs:21,1.41373345662954)
--(axis cs:20,1.34572301198026)
--(axis cs:19,1.29869689017607)
--(axis cs:18,1.22291993608263)
--(axis cs:17,1.14769258943733)
--(axis cs:16,1.1166341594925)
--(axis cs:15,1.04994856707835)
--(axis cs:14,0.995495651649612)
--(axis cs:13,0.919668473233821)
--(axis cs:12,0.813899950724658)
--(axis cs:11,0.711201698485214)
--(axis cs:10,0.637987203989482)
--(axis cs:9,0.532479059421186)
--(axis cs:8,0.447631869070985)
--(axis cs:7,0.414621636991311)
--(axis cs:6,0.28074133285504)
--(axis cs:5,0.225150707517902)
--(axis cs:4,0.141704859297605)
--(axis cs:3,0.102506487056078)
--(axis cs:2,0.055246256288665)
--(axis cs:1,0.019657198111127)
--(axis cs:0,0.004261807602174)
--cycle;

\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
	0	0.000676685802429862 \\
	1	-0.0034080314820912 \\
	2	-0.0117205901304286 \\
	3	-0.0173350207997023 \\
	4	-0.025539274616065 \\
	5	-0.0378694570059611 \\
	6	-0.0484903340241618 \\
	7	-0.0519154080292467 \\
	8	-0.0550337330663192 \\
	9	-0.0579857322910399 \\
	10	-0.05160723426594 \\
	11	-0.0432611256940109 \\
	12	-0.0220772606332985 \\
	13	-0.000744008930468396 \\
	14	0.0281099888408277 \\
	15	0.0598893971442451 \\
	16	0.101378068050575 \\
	17	0.139374478240528 \\
	18	0.187787510393733 \\
	19	0.226762773575761 \\
	20	0.267669651962308 \\
	21	0.303431001370182 \\
	22	0.349309348021615 \\
	23	0.37518777780825 \\
	24	0.40438221438995 \\
	25	0.411371125546834 \\
	26	0.419152543697794 \\
	27	0.418477712440124 \\
	28	0.403963499808114 \\
	29	0.375662595971837 \\
	30	0.337117296996243 \\
	31	0.298053002298256 \\
	32	0.223481751630608 \\
	33	0.162163500780314 \\
	34	0.101267717784352 \\
	35	0.0199612456625524 \\
	36	-0.0455342864840856 \\
	37	-0.116472693345029 \\
	38	-0.179793518990922 \\
	39	-0.24337430362585 \\
	40	-0.309531102557854 \\
	41	-0.380578607194938 \\
	42	-0.428665865070051 \\
	43	-0.482558019010684 \\
	44	-0.548470856021923 \\
	45	-0.615982840263431 \\
	46	-0.657665542973569 \\
	47	-0.712822773920033 \\
	48	-0.777681580922427 \\
	49	-0.808988487070964 \\
	50	-0.859867141121892 \\
	51	-0.904638907100139 \\
	52	-0.913241166698762 \\
	53	-0.95395723160133 \\
	54	-0.957102657528278 \\
	55	-0.968871165912661 \\
	56	-0.965003832320263 \\
	57	-0.919335426029233 \\
	58	-0.84599632425794 \\
	59	-0.816599759996975 \\
	60	-0.738691518117745 \\
	61	-0.663288642608572 \\
	62	-0.572297909346587 \\
	63	-0.52636278009532 \\
	64	-0.434737246178022 \\
	65	-0.369417487866348 \\
	66	-0.31676268098702 \\
	67	-0.255392574085258 \\
	68	-0.218124179505044 \\
	69	-0.161336570355301 \\
	70	-0.121708890940833 \\
	71	-0.0911585120425707 \\
	72	-0.0598146662677922 \\
	73	-0.0237951287586389 \\
	74	-0.016312966287963 \\
	75	0.0243348768514765 \\
	76	0.0596764260696268 \\
	77	0.0681490372778906 \\
	78	0.130213313332795 \\
	79	0.188197349391004 \\
	80	0.211955868699033 \\
	81	0.287507169761752 \\
	82	0.300502084590738 \\
	83	0.342080155162941 \\
	84	0.404192222563868 \\
	85	0.451073403679882 \\
	86	0.499822290624061 \\
	87	0.490545264823186 \\
	88	0.54058679898406 \\
	89	0.510131857735044 \\
	90	0.511357733608888 \\
	91	0.436594370194606 \\
	92	0.354260224314909 \\
	93	0.308272743532021 \\
	94	0.229980501515231 \\
	95	0.155625318968758 \\
	96	0.0646977745160363 \\
	97	-0.0326520511146715 \\
	98	-0.0835251848999752 \\
	99	-0.131359892069592 \\
	100	-0.153633022446945 \\
	101	-0.157541109924946 \\
	102	-0.168026041132761 \\
	103	-0.191042061392538 \\
	104	-0.178261150883082 \\
	105	-0.137874327101541 \\
	106	-0.126522689109036 \\
	107	-0.0991989972697 \\
	108	-0.0814645395610932 \\
	109	-0.0633403383841612 \\
	110	-0.0170342060588002 \\
	111	0.0402179804150406 \\
	112	0.0969351942881975 \\
	113	0.12472785537693 \\
	114	0.189003525000459 \\
	115	0.226524264295741 \\
	116	0.269348707723053 \\
	117	0.298746753552408 \\
	118	0.34504541661476 \\
	119	0.367119181660147 \\
	120	0.39141499755016 \\
};
\addplot [ultra thick, black!30!green, dashed, forget plot]
table [row sep=\\]{%
	0	2 \\
	1	2 \\
	2	2 \\
	3	2 \\
	4	2 \\
	5	2 \\
	6	2 \\
	7	2 \\
	8	2 \\
	9	2 \\
	10	2 \\
	11	2 \\
	12	2 \\
	13	2 \\
	14	2 \\
	15	2 \\
	16	2 \\
	17	2 \\
	18	2 \\
	19	2 \\
	20	2 \\
	21	2 \\
	22	2 \\
	23	2 \\
	24	2 \\
	25	2 \\
	26	2 \\
	27	2 \\
	28	2 \\
	29	2 \\
	30	2 \\
	31	2 \\
	32	2 \\
	33	2 \\
	34	2 \\
	35	2 \\
	36	2 \\
	37	2 \\
	38	2 \\
	39	2 \\
	40	2 \\
	41	2 \\
	42	2 \\
	43	2 \\
	44	2 \\
	45	2 \\
	46	2 \\
	47	2 \\
	48	2 \\
	49	2 \\
	50	2 \\
	51	2 \\
	52	2 \\
	53	2 \\
	54	2 \\
	55	2 \\
	56	2 \\
	57	2 \\
	58	2 \\
	59	2 \\
	60	2 \\
	61	2 \\
	62	2 \\
	63	2 \\
	64	2 \\
	65	2 \\
	66	2 \\
	67	2 \\
	68	2 \\
	69	2 \\
	70	2 \\
	71	2 \\
	72	2 \\
	73	2 \\
	74	2 \\
	75	2 \\
	76	2 \\
	77	2 \\
	78	2 \\
	79	2 \\
	80	2 \\
	81	2 \\
	82	2 \\
	83	2 \\
	84	2 \\
	85	2 \\
	86	2 \\
	87	2 \\
	88	2 \\
	89	2 \\
	90	2 \\
	91	2 \\
	92	2 \\
	93	2 \\
	94	2 \\
	95	2 \\
	96	2 \\
	97	2 \\
	98	2 \\
	99	2 \\
	100	2 \\
	101	2 \\
	102	2 \\
	103	2 \\
	104	2 \\
	105	2 \\
	106	2 \\
	107	2 \\
	108	2 \\
	109	2 \\
	110	2 \\
	111	2 \\
	112	2 \\
	113	2 \\
	114	2 \\
	115	2 \\
	116	2 \\
	117	2 \\
	118	2 \\
	119	2 \\
	120	2 \\
};
\addplot [ultra thick, black!30!green, dashed, forget plot]
table [row sep=\\]{%
	0	-2 \\
	1	-2 \\
	2	-2 \\
	3	-2 \\
	4	-2 \\
	5	-2 \\
	6	-2 \\
	7	-2 \\
	8	-2 \\
	9	-2 \\
	10	-2 \\
	11	-2 \\
	12	-2 \\
	13	-2 \\
	14	-2 \\
	15	-2 \\
	16	-2 \\
	17	-2 \\
	18	-2 \\
	19	-2 \\
	20	-2 \\
	21	-2 \\
	22	-2 \\
	23	-2 \\
	24	-2 \\
	25	-2 \\
	26	-2 \\
	27	-2 \\
	28	-2 \\
	29	-2 \\
	30	-2 \\
	31	-2 \\
	32	-2 \\
	33	-2 \\
	34	-2 \\
	35	-2 \\
	36	-2 \\
	37	-2 \\
	38	-2 \\
	39	-2 \\
	40	-2 \\
	41	-2 \\
	42	-2 \\
	43	-2 \\
	44	-2 \\
	45	-2 \\
	46	-2 \\
	47	-2 \\
	48	-2 \\
	49	-2 \\
	50	-2 \\
	51	-2 \\
	52	-2 \\
	53	-2 \\
	54	-2 \\
	55	-2 \\
	56	-2 \\
	57	-2 \\
	58	-2 \\
	59	-2 \\
	60	-2 \\
	61	-2 \\
	62	-2 \\
	63	-2 \\
	64	-2 \\
	65	-2 \\
	66	-2 \\
	67	-2 \\
	68	-2 \\
	69	-2 \\
	70	-2 \\
	71	-2 \\
	72	-2 \\
	73	-2 \\
	74	-2 \\
	75	-2 \\
	76	-2 \\
	77	-2 \\
	78	-2 \\
	79	-2 \\
	80	-2 \\
	81	-2 \\
	82	-2 \\
	83	-2 \\
	84	-2 \\
	85	-2 \\
	86	-2 \\
	87	-2 \\
	88	-2 \\
	89	-2 \\
	90	-2 \\
	91	-2 \\
	92	-2 \\
	93	-2 \\
	94	-2 \\
	95	-2 \\
	96	-2 \\
	97	-2 \\
	98	-2 \\
	99	-2 \\
	100	-2 \\
	101	-2 \\
	102	-2 \\
	103	-2 \\
	104	-2 \\
	105	-2 \\
	106	-2 \\
	107	-2 \\
	108	-2 \\
	109	-2 \\
	110	-2 \\
	111	-2 \\
	112	-2 \\
	113	-2 \\
	114	-2 \\
	115	-2 \\
	116	-2 \\
	117	-2 \\
	118	-2 \\
	119	-2 \\
	120	-2 \\
};
\end{axis}

\end{tikzpicture}

==> graphs/furuta/lin_trajs_furuta_008_iLQG.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
grid style = dashed,
grid=major,
minor tick num=5,
width=\linewidth,
height=4.35cm,
x grid style={white!69.01960784313725!black},
xlabel={Time Steps},
xmin=0, xmax=120,
y grid style={white!69.01960784313725!black},
ymin=-20.0, ymax=10.0,
ylabel={Angle [rad]},
ylabel shift = {-0.3cm}
]

\path [draw=red, fill=red, opacity=0.2] (axis cs:0,0.00366483211735049)
--(axis cs:0,-0.00340032867807762)
--(axis cs:1,-0.0189382231120775)
--(axis cs:2,-0.0804144299760302)
--(axis cs:3,-0.106667601543527)
--(axis cs:4,-0.164474434410038)
--(axis cs:5,-0.25010773315759)
--(axis cs:6,-0.353969840746652)
--(axis cs:7,-0.451504777701222)
--(axis cs:8,-0.54229538183988)
--(axis cs:9,-0.655172770829385)
--(axis cs:10,-0.763893185483988)
--(axis cs:11,-0.882937926296075)
--(axis cs:12,-0.930988959332589)
--(axis cs:13,-1.05676398346296)
--(axis cs:14,-1.13591749157229)
--(axis cs:15,-1.21714762563789)
--(axis cs:16,-1.26536637516484)
--(axis cs:17,-1.33917473194602)
--(axis cs:18,-1.44000730312095)
--(axis cs:19,-1.55211321543972)
--(axis cs:20,-1.58108989023515)
--(axis cs:21,-1.65276784258723)
--(axis cs:22,-1.74787786769959)
--(axis cs:23,-1.79344409253838)
--(axis cs:24,-1.89270964506755)
--(axis cs:25,-2.00671988888273)
--(axis cs:26,-2.06880750541871)
--(axis cs:27,-2.21297199052673)
--(axis cs:28,-2.3597136845296)
--(axis cs:29,-2.47975371120107)
--(axis cs:30,-2.65086672734109)
--(axis cs:31,-2.87073003024602)
--(axis cs:32,-3.07922278933502)
--(axis cs:33,-3.22059772789462)
--(axis cs:34,-3.61045998134198)
--(axis cs:35,-3.74458729425723)
--(axis cs:36,-3.96833321642634)
--(axis cs:37,-4.2856734115554)
--(axis cs:38,-4.54484340118643)
--(axis cs:39,-4.69996631794997)
--(axis cs:40,-4.90693354691718)
--(axis cs:41,-5.17455911268752)
--(axis cs:42,-5.52306694216582)
--(axis cs:43,-5.7061157420036)
--(axis cs:44,-6.06573054444242)
--(axis cs:45,-6.19994203973834)
--(axis cs:46,-6.44475248933826)
--(axis cs:47,-6.7321538795573)
--(axis cs:48,-6.87523897290201)
--(axis cs:49,-7.10943165123953)
--(axis cs:50,-7.36469873243305)
--(axis cs:51,-7.58389927191947)
--(axis cs:52,-7.71102227017481)
--(axis cs:53,-7.95905668487838)
--(axis cs:54,-8.17238882108598)
--(axis cs:55,-8.35545791180397)
--(axis cs:56,-8.52179603163807)
--(axis cs:57,-8.78247779657875)
--(axis cs:58,-8.90438128332071)
--(axis cs:59,-9.15026426358606)
--(axis cs:60,-9.28135569620612)
--(axis cs:61,-9.30540777914854)
--(axis cs:62,-9.58270798532571)
--(axis cs:63,-9.6313691480854)
--(axis cs:64,-9.88634043639618)
--(axis cs:65,-9.99407186637035)
--(axis cs:66,-10.0747630715482)
--(axis cs:67,-10.0846577373445)
--(axis cs:68,-10.2431033753342)
--(axis cs:69,-10.4821256789398)
--(axis cs:70,-10.6964279921761)
--(axis cs:71,-10.7714348626428)
--(axis cs:72,-10.8597011890025)
--(axis cs:73,-11.0608434059675)
--(axis cs:74,-11.1459197122025)
--(axis cs:75,-11.3278934573807)
--(axis cs:76,-11.4772458384207)
--(axis cs:77,-11.5729076821592)
--(axis cs:78,-11.8052989559328)
--(axis cs:79,-11.906373903272)
--(axis cs:80,-12.097109017668)
--(axis cs:81,-12.2878809675424)
--(axis cs:82,-12.5829019341888)
--(axis cs:83,-12.5881057478279)
--(axis cs:84,-12.9113268068428)
--(axis cs:85,-13.0659178591927)
--(axis cs:86,-13.4432260074592)
--(axis cs:87,-13.6705740483852)
--(axis cs:88,-14.0022436356098)
--(axis cs:89,-14.5276163383083)
--(axis cs:90,-14.8127092806063)
--(axis cs:91,-15.1486033176378)
--(axis cs:92,-14.6236799603392)
--(axis cs:93,-13.5615813477937)
--(axis cs:94,-12.8979476924833)
--(axis cs:95,-13.2446607403529)
--(axis cs:96,-13.9400898245039)
--(axis cs:97,-14.2259281257484)
--(axis cs:98,-14.3324922389563)
--(axis cs:99,-14.9100627118729)
--(axis cs:100,-14.9571538587957)
--(axis cs:101,-15.24796654568)
--(axis cs:102,-15.3981760960235)
--(axis cs:103,-16.1391349078084)
--(axis cs:104,-16.3631572197386)
--(axis cs:105,-16.4667618286616)
--(axis cs:106,-16.4381734082718)
--(axis cs:107,-16.7800075719343)
--(axis cs:108,-16.9544221006616)
--(axis cs:109,-17.3817646960747)
--(axis cs:110,-17.2989849468479)
--(axis cs:111,-17.3350879730156)
--(axis cs:112,-17.491100383447)
--(axis cs:113,-17.6033551242851)
--(axis cs:114,-17.8880472975414)
--(axis cs:115,-18.2798932002261)
--(axis cs:116,-18.3465527930245)
--(axis cs:117,-18.8448472558188)
--(axis cs:118,-19.00216829316)
--(axis cs:119,-19.2407209193598)
--(axis cs:120,-19.618040313349)
--(axis cs:120,6.50904615566152)
--(axis cs:120,6.50904615566152)
--(axis cs:119,6.61192027792896)
--(axis cs:118,6.57866737964637)
--(axis cs:117,6.42599853289549)
--(axis cs:116,6.48425456066939)
--(axis cs:115,6.16863288072318)
--(axis cs:114,6.01985870842354)
--(axis cs:113,6.18770708551995)
--(axis cs:112,6.32726043341516)
--(axis cs:111,6.52273954573271)
--(axis cs:110,6.83707873066651)
--(axis cs:109,7.05000375360399)
--(axis cs:108,7.17542354210004)
--(axis cs:107,7.14837310424563)
--(axis cs:106,7.14203489117931)
--(axis cs:105,7.1726272437931)
--(axis cs:104,7.16379532084389)
--(axis cs:103,7.03712420056926)
--(axis cs:102,6.94984256619441)
--(axis cs:101,6.90943006348966)
--(axis cs:100,6.78945853606731)
--(axis cs:99,6.75575519501129)
--(axis cs:98,6.68707466146568)
--(axis cs:97,6.67597264400306)
--(axis cs:96,6.65923796096208)
--(axis cs:95,6.65978015432267)
--(axis cs:94,6.66395109052256)
--(axis cs:93,6.74208771278717)
--(axis cs:92,6.81714277819215)
--(axis cs:91,6.80800615297242)
--(axis cs:90,6.86665263498352)
--(axis cs:89,6.95657859215882)
--(axis cs:88,6.9538310170364)
--(axis cs:87,6.88191583527039)
--(axis cs:86,6.91482615379798)
--(axis cs:85,6.80111412168939)
--(axis cs:84,6.68445731248451)
--(axis cs:83,6.54905598986652)
--(axis cs:82,6.41124963654992)
--(axis cs:81,6.14573075535797)
--(axis cs:80,5.93630381517566)
--(axis cs:79,5.64937347741033)
--(axis cs:78,5.37136591560074)
--(axis cs:77,5.11386807478657)
--(axis cs:76,4.76438725919343)
--(axis cs:75,4.42897063149041)
--(axis cs:74,4.12906758907501)
--(axis cs:73,3.76684990864492)
--(axis cs:72,3.45364780800103)
--(axis cs:71,3.12286760765368)
--(axis cs:70,2.81364949564671)
--(axis cs:69,2.54970595319414)
--(axis cs:68,2.24329776312932)
--(axis cs:67,2.01417214371237)
--(axis cs:66,1.81385942786116)
--(axis cs:65,1.59511389666388)
--(axis cs:64,1.89170967034517)
--(axis cs:63,1.95444801105421)
--(axis cs:62,2.07007741429529)
--(axis cs:61,2.12847172918698)
--(axis cs:60,2.45801637916928)
--(axis cs:59,2.69247031469435)
--(axis cs:58,2.81717563881137)
--(axis cs:57,3.06530187137744)
--(axis cs:56,2.9761308101672)
--(axis cs:55,3.03465066885644)
--(axis cs:54,2.87840538229288)
--(axis cs:53,2.80696520348183)
--(axis cs:52,2.7288999730626)
--(axis cs:51,2.58919412857802)
--(axis cs:50,2.4770157043343)
--(axis cs:49,2.19296388465639)
--(axis cs:48,2.18145849867774)
--(axis cs:47,1.9429890687069)
--(axis cs:46,2.02202223636525)
--(axis cs:45,1.81562230325949)
--(axis cs:44,1.84032254242537)
--(axis cs:43,1.87484968473054)
--(axis cs:42,1.83172866250891)
--(axis cs:41,2.04320017797569)
--(axis cs:40,2.19664541139761)
--(axis cs:39,2.17852144867329)
--(axis cs:38,2.37735463235653)
--(axis cs:37,2.4702850735618)
--(axis cs:36,2.49966537356389)
--(axis cs:35,2.6016428390666)
--(axis cs:34,2.68312581660536)
--(axis cs:33,2.66824012482976)
--(axis cs:32,2.70374666061567)
--(axis cs:31,2.66615764214035)
--(axis cs:30,2.60414446964446)
--(axis cs:29,2.63268239458957)
--(axis cs:28,2.68764112425666)
--(axis cs:27,2.53855371525291)
--(axis cs:26,2.44668326178768)
--(axis cs:25,2.39359569382162)
--(axis cs:24,2.22471069559172)
--(axis cs:23,2.08355981320283)
--(axis cs:22,1.90473947780349)
--(axis cs:21,1.76046769840627)
--(axis cs:20,1.5894791207489)
--(axis cs:19,1.39792483768092)
--(axis cs:18,1.23949022230588)
--(axis cs:17,1.10018838767203)
--(axis cs:16,0.905543852602494)
--(axis cs:15,0.818832192630078)
--(axis cs:14,0.644941420555856)
--(axis cs:13,0.543238607769653)
--(axis cs:12,0.49186961491801)
--(axis cs:11,0.466561683985079)
--(axis cs:10,0.411176377112873)
--(axis cs:9,0.281200358511891)
--(axis cs:8,0.281228204942628)
--(axis cs:7,0.189036729459073)
--(axis cs:6,0.184787456811381)
--(axis cs:5,0.101904082439407)
--(axis cs:4,0.0828313488101726)
--(axis cs:3,0.0759917368746496)
--(axis cs:2,0.0321071103947314)
--(axis cs:1,0.0141129376927964)
--(axis cs:0,0.00366483211735049)
--cycle;

\addplot [semithick, red, forget plot]
table [row sep=\\]{%
	0	0.000675237153445123 \\
	1	-0.00128447550314388 \\
	2	-0.00965971302205918 \\
	3	-0.0115939619390907 \\
	4	-0.026233670837808 \\
	5	-0.0421280681718224 \\
	6	-0.0498650740685942 \\
	7	-0.0690670018283812 \\
	8	-0.0754771426613794 \\
	9	-0.101275135312091 \\
	10	-0.102411898033582 \\
	11	-0.115570319798737 \\
	12	-0.130703337904323 \\
	13	-0.145775754245237 \\
	14	-0.151261224959789 \\
	15	-0.158048815226351 \\
	16	-0.158656939538973 \\
	17	-0.166055820848363 \\
	18	-0.165418220200497 \\
	19	-0.179059924844967 \\
	20	-0.174908216054775 \\
	21	-0.184007279681464 \\
	22	-0.181266602765199 \\
	23	-0.178149099278861 \\
	24	-0.18180938426265 \\
	25	-0.195575933530404 \\
	26	-0.202866803269952 \\
	27	-0.221741842734696 \\
	28	-0.219843147207063 \\
	29	-0.245108641609338 \\
	30	-0.27065101919363 \\
	31	-0.296999654901304 \\
	32	-0.32602149269789 \\
	33	-0.374609205090321 \\
	34	-0.417355202973153 \\
	35	-0.472962278434973 \\
	36	-0.533282933620454 \\
	37	-0.580176405050895 \\
	38	-0.639964575696803 \\
	39	-0.685812068172307 \\
	40	-0.737438220364112 \\
	41	-0.807952781716201 \\
	42	-0.872758470451824 \\
	43	-0.926277367523624 \\
	44	-0.992206689728016 \\
	45	-1.03000425955238 \\
	46	-1.07595376525018 \\
	47	-1.12713578154398 \\
	48	-1.20487654592609 \\
	49	-1.21885710218624 \\
	50	-1.27406211131191 \\
	51	-1.29949050111085 \\
	52	-1.35534207431322 \\
	53	-1.40073645225159 \\
	54	-1.50347037771043 \\
	55	-1.57677225127859 \\
	56	-1.67649223497531 \\
	57	-1.75373749344634 \\
	58	-1.83619097896179 \\
	59	-1.92553737258347 \\
	60	-1.98848642277563 \\
	61	-2.06422341779403 \\
	62	-2.13776767128357 \\
	63	-2.21746664222028 \\
	64	-2.2964173200436 \\
	65	-2.39280642783786 \\
	66	-2.47990106864103 \\
	67	-2.54295199293989 \\
	68	-2.62177707194757 \\
	69	-2.72631157029802 \\
	70	-2.79480782499503 \\
	71	-2.84803525383022 \\
	72	-2.90934030423178 \\
	73	-2.94492552040096 \\
	74	-3.05531644595268 \\
	75	-3.12405131328137 \\
	76	-3.17932576292107 \\
	77	-3.26762463287039 \\
	78	-3.37052916485622 \\
	79	-3.47006106104099 \\
	80	-3.58478391946088 \\
	81	-3.6623115419158 \\
	82	-3.81979497715152 \\
	83	-3.95639322395279 \\
	84	-4.0914614200109 \\
	85	-4.30254768331155 \\
	86	-4.50961903514119 \\
	87	-4.62280631873708 \\
	88	-4.68009859461375 \\
	89	-4.58811848299879 \\
	90	-4.24435812288548 \\
	91	-3.83486032593568 \\
	92	-3.42112905654085 \\
	93	-3.0566790170976 \\
	94	-2.77838261491381 \\
	95	-2.58175508567987 \\
	96	-2.4182070838263 \\
	97	-2.23198681342997 \\
	98	-2.08593144046611 \\
	99	-1.91501581223958 \\
	100	-1.74419633037826 \\
	101	-1.52215460700794 \\
	102	-1.37600742703388 \\
	103	-1.22203882319478 \\
	104	-1.00488435746927 \\
	105	-0.805258075043936 \\
	106	-0.661263107354313 \\
	107	-0.452539629475151 \\
	108	-0.277103176395626 \\
	109	-0.0940623746392414 \\
	110	0.0771868830298391 \\
	111	0.252566476007754 \\
	112	0.374962601605924 \\
	113	0.457873962467943 \\
	114	0.544532527127905 \\
	115	0.509877443296013 \\
	116	0.552856976673837 \\
	117	0.503791807345819 \\
	118	0.444862131284659 \\
	119	0.449709004564661 \\
	120	0.34619856647125 \\
};
\addplot [ultra thick, black!30!green, dashed, forget plot]
table [row sep=\\]{%
	0	2 \\
	1	2 \\
	2	2 \\
	3	2 \\
	4	2 \\
	5	2 \\
	6	2 \\
	7	2 \\
	8	2 \\
	9	2 \\
	10	2 \\
	11	2 \\
	12	2 \\
	13	2 \\
	14	2 \\
	15	2 \\
	16	2 \\
	17	2 \\
	18	2 \\
	19	2 \\
	20	2 \\
	21	2 \\
	22	2 \\
	23	2 \\
	24	2 \\
	25	2 \\
	26	2 \\
	27	2 \\
	28	2 \\
	29	2 \\
	30	2 \\
	31	2 \\
	32	2 \\
	33	2 \\
	34	2 \\
	35	2 \\
	36	2 \\
	37	2 \\
	38	2 \\
	39	2 \\
	40	2 \\
	41	2 \\
	42	2 \\
	43	2 \\
	44	2 \\
	45	2 \\
	46	2 \\
	47	2 \\
	48	2 \\
	49	2 \\
	50	2 \\
	51	2 \\
	52	2 \\
	53	2 \\
	54	2 \\
	55	2 \\
	56	2 \\
	57	2 \\
	58	2 \\
	59	2 \\
	60	2 \\
	61	2 \\
	62	2 \\
	63	2 \\
	64	2 \\
	65	2 \\
	66	2 \\
	67	2 \\
	68	2 \\
	69	2 \\
	70	2 \\
	71	2 \\
	72	2 \\
	73	2 \\
	74	2 \\
	75	2 \\
	76	2 \\
	77	2 \\
	78	2 \\
	79	2 \\
	80	2 \\
	81	2 \\
	82	2 \\
	83	2 \\
	84	2 \\
	85	2 \\
	86	2 \\
	87	2 \\
	88	2 \\
	89	2 \\
	90	2 \\
	91	2 \\
	92	2 \\
	93	2 \\
	94	2 \\
	95	2 \\
	96	2 \\
	97	2 \\
	98	2 \\
	99	2 \\
	100	2 \\
	101	2 \\
	102	2 \\
	103	2 \\
	104	2 \\
	105	2 \\
	106	2 \\
	107	2 \\
	108	2 \\
	109	2 \\
	110	2 \\
	111	2 \\
	112	2 \\
	113	2 \\
	114	2 \\
	115	2 \\
	116	2 \\
	117	2 \\
	118	2 \\
	119	2 \\
	120	2 \\
};
\addplot [ultra thick, black!30!green, dashed, forget plot]
table [row sep=\\]{%
	0	-2 \\
	1	-2 \\
	2	-2 \\
	3	-2 \\
	4	-2 \\
	5	-2 \\
	6	-2 \\
	7	-2 \\
	8	-2 \\
	9	-2 \\
	10	-2 \\
	11	-2 \\
	12	-2 \\
	13	-2 \\
	14	-2 \\
	15	-2 \\
	16	-2 \\
	17	-2 \\
	18	-2 \\
	19	-2 \\
	20	-2 \\
	21	-2 \\
	22	-2 \\
	23	-2 \\
	24	-2 \\
	25	-2 \\
	26	-2 \\
	27	-2 \\
	28	-2 \\
	29	-2 \\
	30	-2 \\
	31	-2 \\
	32	-2 \\
	33	-2 \\
	34	-2 \\
	35	-2 \\
	36	-2 \\
	37	-2 \\
	38	-2 \\
	39	-2 \\
	40	-2 \\
	41	-2 \\
	42	-2 \\
	43	-2 \\
	44	-2 \\
	45	-2 \\
	46	-2 \\
	47	-2 \\
	48	-2 \\
	49	-2 \\
	50	-2 \\
	51	-2 \\
	52	-2 \\
	53	-2 \\
	54	-2 \\
	55	-2 \\
	56	-2 \\
	57	-2 \\
	58	-2 \\
	59	-2 \\
	60	-2 \\
	61	-2 \\
	62	-2 \\
	63	-2 \\
	64	-2 \\
	65	-2 \\
	66	-2 \\
	67	-2 \\
	68	-2 \\
	69	-2 \\
	70	-2 \\
	71	-2 \\
	72	-2 \\
	73	-2 \\
	74	-2 \\
	75	-2 \\
	76	-2 \\
	77	-2 \\
	78	-2 \\
	79	-2 \\
	80	-2 \\
	81	-2 \\
	82	-2 \\
	83	-2 \\
	84	-2 \\
	85	-2 \\
	86	-2 \\
	87	-2 \\
	88	-2 \\
	89	-2 \\
	90	-2 \\
	91	-2 \\
	92	-2 \\
	93	-2 \\
	94	-2 \\
	95	-2 \\
	96	-2 \\
	97	-2 \\
	98	-2 \\
	99	-2 \\
	100	-2 \\
	101	-2 \\
	102	-2 \\
	103	-2 \\
	104	-2 \\
	105	-2 \\
	106	-2 \\
	107	-2 \\
	108	-2 \\
	109	-2 \\
	110	-2 \\
	111	-2 \\
	112	-2 \\
	113	-2 \\
	114	-2 \\
	115	-2 \\
	116	-2 \\
	117	-2 \\
	118	-2 \\
	119	-2 \\
	120	-2 \\
};
\end{axis}

\end{tikzpicture}

==> graphs/furuta/real_sys_traj_distr.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2, horizontal sep=1.5cm, vertical sep=2cm},grid=both, grid style=dashed]
\nextgroupplot[
height=6cm,
tick align=outside,
tick pos=left,
title={CCTO},
width=8cm,
x grid style={white!69.01960784313725!black},
xlabel={Time step t},
xmin=-6, xmax=126,
y grid style={white!69.01960784313725!black},
ylabel={$ s_1 $},
ymin=-2.2, ymax=2.2
]
\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0,0.0299183074919401)
--(axis cs:0,-0.0374231932790788)
--(axis cs:1,-0.0374906923593133)
--(axis cs:2,-0.0451350704746605)
--(axis cs:3,-0.0614812103419183)
--(axis cs:4,-0.0721594075720337)
--(axis cs:5,-0.0891417659521)
--(axis cs:6,-0.107859830626282)
--(axis cs:7,-0.120781152275993)
--(axis cs:8,-0.131764507969885)
--(axis cs:9,-0.140735035347516)
--(axis cs:10,-0.143961816128932)
--(axis cs:11,-0.144285504438933)
--(axis cs:12,-0.135252703402176)
--(axis cs:13,-0.128585997597214)
--(axis cs:14,-0.116858357267521)
--(axis cs:15,-0.0968060144754389)
--(axis cs:16,-0.0777237892855312)
--(axis cs:17,-0.0572625232940946)
--(axis cs:18,-0.0300105960267017)
--(axis cs:19,-0.00973616114704481)
--(axis cs:20,0.0137894070632549)
--(axis cs:21,0.0264718752189004)
--(axis cs:22,0.0400156159859869)
--(axis cs:23,0.0376495794519988)
--(axis cs:24,0.0411389186996392)
--(axis cs:25,0.0277214790701155)
--(axis cs:26,0.00197060045149747)
--(axis cs:27,-0.0247935727505659)
--(axis cs:28,-0.0625592283579405)
--(axis cs:29,-0.112658086131924)
--(axis cs:30,-0.164964530292415)
--(axis cs:31,-0.231615684343561)
--(axis cs:32,-0.30848373655731)
--(axis cs:33,-0.381949572204779)
--(axis cs:34,-0.461250605026911)
--(axis cs:35,-0.533167630004365)
--(axis cs:36,-0.615344817361875)
--(axis cs:37,-0.682003623277631)
--(axis cs:38,-0.755506776976624)
--(axis cs:39,-0.824944057556842)
--(axis cs:40,-0.896182356334463)
--(axis cs:41,-0.950096368823243)
--(axis cs:42,-1.01682300852678)
--(axis cs:43,-1.08120028852605)
--(axis cs:44,-1.13229128096388)
--(axis cs:45,-1.19566662073374)
--(axis cs:46,-1.24609193598357)
--(axis cs:47,-1.30374936994386)
--(axis cs:48,-1.35360457720118)
--(axis cs:49,-1.39330796963492)
--(axis cs:50,-1.4370557970636)
--(axis cs:51,-1.46781615035739)
--(axis cs:52,-1.49895727044982)
--(axis cs:53,-1.52019169801991)
--(axis cs:54,-1.53248799491691)
--(axis cs:55,-1.52760918549766)
--(axis cs:56,-1.51174306202725)
--(axis cs:57,-1.47456822723785)
--(axis cs:58,-1.41484934617245)
--(axis cs:59,-1.34952695809197)
--(axis cs:60,-1.28841218036799)
--(axis cs:61,-1.23632659518533)
--(axis cs:62,-1.18597314160973)
--(axis cs:63,-1.14857752679003)
--(axis cs:64,-1.12373725889)
--(axis cs:65,-1.09490097143628)
--(axis cs:66,-1.06160410137112)
--(axis cs:67,-1.04407888344267)
--(axis cs:68,-1.0180908218735)
--(axis cs:69,-1.0027973903722)
--(axis cs:70,-0.980319161624052)
--(axis cs:71,-0.95621685014819)
--(axis cs:72,-0.940556345643157)
--(axis cs:73,-0.917067549909242)
--(axis cs:74,-0.89092396098295)
--(axis cs:75,-0.866389864625194)
--(axis cs:76,-0.841301212528996)
--(axis cs:77,-0.816988723430015)
--(axis cs:78,-0.776972080373114)
--(axis cs:79,-0.75174760421942)
--(axis cs:80,-0.733387542535459)
--(axis cs:81,-0.699793114333523)
--(axis cs:82,-0.676819494366867)
--(axis cs:83,-0.649413314927608)
--(axis cs:84,-0.637457829945397)
--(axis cs:85,-0.633691923086609)
--(axis cs:86,-0.632300660600873)
--(axis cs:87,-0.656950040215473)
--(axis cs:88,-0.699406669001547)
--(axis cs:89,-0.774582789194814)
--(axis cs:90,-0.878761509256422)
--(axis cs:91,-1.02185271072132)
--(axis cs:92,-1.14254083479925)
--(axis cs:93,-1.23370886224281)
--(axis cs:94,-1.30153303475287)
--(axis cs:95,-1.35148382026614)
--(axis cs:96,-1.389795552771)
--(axis cs:97,-1.40869452738627)
--(axis cs:98,-1.43166065947162)
--(axis cs:99,-1.45744911959722)
--(axis cs:100,-1.48099221945022)
--(axis cs:101,-1.48919341147848)
--(axis cs:102,-1.50502692425065)
--(axis cs:103,-1.51514678966417)
--(axis cs:104,-1.5199566799738)
--(axis cs:105,-1.52227974928808)
--(axis cs:106,-1.52745225027041)
--(axis cs:107,-1.52480249358912)
--(axis cs:108,-1.51743864750833)
--(axis cs:109,-1.5065353070619)
--(axis cs:110,-1.49804175698172)
--(axis cs:111,-1.48951109197974)
--(axis cs:112,-1.47547608255661)
--(axis cs:113,-1.46816020617606)
--(axis cs:114,-1.45473962668796)
--(axis cs:115,-1.44152014229281)
--(axis cs:116,-1.42515327832039)
--(axis cs:117,-1.40913131515501)
--(axis cs:118,-1.3913640463056)
--(axis cs:119,-1.37686226294841)
--(axis cs:120,-1.36710209433183)
--(axis cs:120,1.46528541196488)
--(axis cs:120,1.46528541196488)
--(axis cs:119,1.42078987638647)
--(axis cs:118,1.36961416572382)
--(axis cs:117,1.32309649904111)
--(axis cs:116,1.2799351346135)
--(axis cs:115,1.23703964779604)
--(axis cs:114,1.19856132608844)
--(axis cs:113,1.16605711279414)
--(axis cs:112,1.12760289314581)
--(axis cs:111,1.09718613088147)
--(axis cs:110,1.0644742333178)
--(axis cs:109,1.03223122113865)
--(axis cs:108,0.999959188654248)
--(axis cs:107,0.973413864070859)
--(axis cs:106,0.955273248616625)
--(axis cs:105,0.925718659076366)
--(axis cs:104,0.90919954639578)
--(axis cs:103,0.90061345381636)
--(axis cs:102,0.883650001977445)
--(axis cs:101,0.871069799136005)
--(axis cs:100,0.868601213000615)
--(axis cs:99,0.859862595274684)
--(axis cs:98,0.85784989270614)
--(axis cs:97,0.846812168284523)
--(axis cs:96,0.85133966035877)
--(axis cs:95,0.856602291785615)
--(axis cs:94,0.868785735423036)
--(axis cs:93,0.893684658698695)
--(axis cs:92,0.935683937700324)
--(axis cs:91,1.00616614674546)
--(axis cs:90,1.09138565017533)
--(axis cs:89,1.16994245218982)
--(axis cs:88,1.21593729610841)
--(axis cs:87,1.22880764230687)
--(axis cs:86,1.21648492167958)
--(axis cs:85,1.2000372367886)
--(axis cs:84,1.15766234314852)
--(axis cs:83,1.11660681015156)
--(axis cs:82,1.06678437565369)
--(axis cs:81,1.01310489975141)
--(axis cs:80,0.959395948176071)
--(axis cs:79,0.901388706085632)
--(axis cs:78,0.840244751016952)
--(axis cs:77,0.797730277295638)
--(axis cs:76,0.7326657772324)
--(axis cs:75,0.685932456115287)
--(axis cs:74,0.627894470418901)
--(axis cs:73,0.577122139170833)
--(axis cs:72,0.531714382019041)
--(axis cs:71,0.486512321495833)
--(axis cs:70,0.4389579773324)
--(axis cs:69,0.399114876953694)
--(axis cs:68,0.351391061890398)
--(axis cs:67,0.312670671970196)
--(axis cs:66,0.269961836113901)
--(axis cs:65,0.227774041652889)
--(axis cs:64,0.180862920618514)
--(axis cs:63,0.127111086725289)
--(axis cs:62,0.0794470567728538)
--(axis cs:61,0.0200152474624081)
--(axis cs:60,-0.0477623919003903)
--(axis cs:59,-0.121510189323777)
--(axis cs:58,-0.209304701520225)
--(axis cs:57,-0.284641381885409)
--(axis cs:56,-0.360657630196337)
--(axis cs:55,-0.412086970448372)
--(axis cs:54,-0.444485143390156)
--(axis cs:53,-0.468440435016973)
--(axis cs:52,-0.47724842855056)
--(axis cs:51,-0.478959313333301)
--(axis cs:50,-0.468946362797065)
--(axis cs:49,-0.45703909444483)
--(axis cs:48,-0.434828145096719)
--(axis cs:47,-0.413173205156487)
--(axis cs:46,-0.388711543147456)
--(axis cs:45,-0.358498342141985)
--(axis cs:44,-0.329702005974658)
--(axis cs:43,-0.292567458983617)
--(axis cs:42,-0.257788300348869)
--(axis cs:41,-0.223857021063214)
--(axis cs:40,-0.18058731988232)
--(axis cs:39,-0.139590759097734)
--(axis cs:38,-0.093563920520576)
--(axis cs:37,-0.0456951594263714)
--(axis cs:36,0.00404250523795963)
--(axis cs:35,0.0557711781321027)
--(axis cs:34,0.115905818373495)
--(axis cs:33,0.171144189394879)
--(axis cs:32,0.226602575444848)
--(axis cs:31,0.284974992557083)
--(axis cs:30,0.334819825735376)
--(axis cs:29,0.375775509590938)
--(axis cs:28,0.405502121610826)
--(axis cs:27,0.421289134024195)
--(axis cs:26,0.434345445702911)
--(axis cs:25,0.436768886249549)
--(axis cs:24,0.427861616934521)
--(axis cs:23,0.421685866963471)
--(axis cs:22,0.395986816047358)
--(axis cs:21,0.374329154567154)
--(axis cs:20,0.356337160925715)
--(axis cs:19,0.329971921077301)
--(axis cs:18,0.29614356241697)
--(axis cs:17,0.272096771944234)
--(axis cs:16,0.235808652874483)
--(axis cs:15,0.209305950539202)
--(axis cs:14,0.181696739691388)
--(axis cs:13,0.150906792486756)
--(axis cs:12,0.125463722287169)
--(axis cs:11,0.103292978014743)
--(axis cs:10,0.0872218623142331)
--(axis cs:9,0.0701993932758476)
--(axis cs:8,0.0569316888822817)
--(axis cs:7,0.045695700608195)
--(axis cs:6,0.0413216138066642)
--(axis cs:5,0.0347521140608205)
--(axis cs:4,0.0302359638785077)
--(axis cs:3,0.0326712734694928)
--(axis cs:2,0.0237395078348932)
--(axis cs:1,0.0241079870658789)
--(axis cs:0,0.0299183074919401)
--cycle;

\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	-0.00375244289356939 \\
1	-0.00669135264671721 \\
2	-0.0106977813198836 \\
3	-0.0144049684362128 \\
4	-0.020961721846763 \\
5	-0.0271948259456397 \\
6	-0.0332691084098089 \\
7	-0.0375427258338989 \\
8	-0.0374164095438016 \\
9	-0.0352678210358343 \\
10	-0.0283699769073496 \\
11	-0.0204962632120947 \\
12	-0.00489449055750365 \\
13	0.0111603974447711 \\
14	0.0324191912119333 \\
15	0.0562499680318817 \\
16	0.0790424317944761 \\
17	0.10741712432507 \\
18	0.133066483195134 \\
19	0.160117879965128 \\
20	0.185063283994485 \\
21	0.200400514893027 \\
22	0.218001216016673 \\
23	0.229667723207735 \\
24	0.23450026781708 \\
25	0.232245182659832 \\
26	0.218158023077204 \\
27	0.198247780636814 \\
28	0.171471446626443 \\
29	0.131558711729507 \\
30	0.0849276477214808 \\
31	0.0266796541067614 \\
32	-0.0409405805562307 \\
33	-0.10540269140495 \\
34	-0.172672393326708 \\
35	-0.238698225936131 \\
36	-0.305651156061957 \\
37	-0.363849391352001 \\
38	-0.4245353487486 \\
39	-0.482267408327288 \\
40	-0.538384838108391 \\
41	-0.586976694943229 \\
42	-0.637305654437826 \\
43	-0.686883873754834 \\
44	-0.730996643469267 \\
45	-0.777082481437863 \\
46	-0.817401739565512 \\
47	-0.858461287550174 \\
48	-0.894216361148947 \\
49	-0.925173532039874 \\
50	-0.95300107993033 \\
51	-0.973387731845343 \\
52	-0.988102849500187 \\
53	-0.994316066518441 \\
54	-0.988486569153533 \\
55	-0.969848077973018 \\
56	-0.936200346111795 \\
57	-0.879604804561629 \\
58	-0.812077023846336 \\
59	-0.735518573707875 \\
60	-0.66808728613419 \\
61	-0.608155673861461 \\
62	-0.553263042418436 \\
63	-0.510733220032373 \\
64	-0.471437169135741 \\
65	-0.433563464891694 \\
66	-0.395821132628611 \\
67	-0.365704105736238 \\
68	-0.333349879991552 \\
69	-0.301841256709252 \\
70	-0.270680592145826 \\
71	-0.234852264326179 \\
72	-0.204420981812058 \\
73	-0.169972705369204 \\
74	-0.131514745282025 \\
75	-0.0902287042549532 \\
76	-0.0543177176482983 \\
77	-0.00962922306718881 \\
78	0.0316363353219192 \\
79	0.0748205509331055 \\
80	0.113004202820306 \\
81	0.156655892708944 \\
82	0.194982440643412 \\
83	0.233596747611976 \\
84	0.260102256601561 \\
85	0.283172656850996 \\
86	0.292092130539353 \\
87	0.285928801045701 \\
88	0.25826531355343 \\
89	0.197679831497505 \\
90	0.106312070459456 \\
91	-0.00784328198793087 \\
92	-0.103428448549461 \\
93	-0.170012101772056 \\
94	-0.216373649664917 \\
95	-0.247440764240262 \\
96	-0.269227946206116 \\
97	-0.280941179550871 \\
98	-0.286905383382742 \\
99	-0.298793262161267 \\
100	-0.306195503224803 \\
101	-0.309061806171239 \\
102	-0.310688461136602 \\
103	-0.307266667923906 \\
104	-0.305378566789011 \\
105	-0.298280545105858 \\
106	-0.28608950082689 \\
107	-0.27569431475913 \\
108	-0.258739729427043 \\
109	-0.237152042961628 \\
110	-0.216783761831964 \\
111	-0.196162480549137 \\
112	-0.1739365947054 \\
113	-0.151051546690957 \\
114	-0.128089150299757 \\
115	-0.102240247248384 \\
116	-0.0726090718534424 \\
117	-0.0430174080569501 \\
118	-0.0108749402908917 \\
119	0.0219638067190283 \\
120	0.0490916588165244 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
0	2 \\
1	2 \\
2	2 \\
3	2 \\
4	2 \\
5	2 \\
6	2 \\
7	2 \\
8	2 \\
9	2 \\
10	2 \\
11	2 \\
12	2 \\
13	2 \\
14	2 \\
15	2 \\
16	2 \\
17	2 \\
18	2 \\
19	2 \\
20	2 \\
21	2 \\
22	2 \\
23	2 \\
24	2 \\
25	2 \\
26	2 \\
27	2 \\
28	2 \\
29	2 \\
30	2 \\
31	2 \\
32	2 \\
33	2 \\
34	2 \\
35	2 \\
36	2 \\
37	2 \\
38	2 \\
39	2 \\
40	2 \\
41	2 \\
42	2 \\
43	2 \\
44	2 \\
45	2 \\
46	2 \\
47	2 \\
48	2 \\
49	2 \\
50	2 \\
51	2 \\
52	2 \\
53	2 \\
54	2 \\
55	2 \\
56	2 \\
57	2 \\
58	2 \\
59	2 \\
60	2 \\
61	2 \\
62	2 \\
63	2 \\
64	2 \\
65	2 \\
66	2 \\
67	2 \\
68	2 \\
69	2 \\
70	2 \\
71	2 \\
72	2 \\
73	2 \\
74	2 \\
75	2 \\
76	2 \\
77	2 \\
78	2 \\
79	2 \\
80	2 \\
81	2 \\
82	2 \\
83	2 \\
84	2 \\
85	2 \\
86	2 \\
87	2 \\
88	2 \\
89	2 \\
90	2 \\
91	2 \\
92	2 \\
93	2 \\
94	2 \\
95	2 \\
96	2 \\
97	2 \\
98	2 \\
99	2 \\
100	2 \\
101	2 \\
102	2 \\
103	2 \\
104	2 \\
105	2 \\
106	2 \\
107	2 \\
108	2 \\
109	2 \\
110	2 \\
111	2 \\
112	2 \\
113	2 \\
114	2 \\
115	2 \\
116	2 \\
117	2 \\
118	2 \\
119	2 \\
120	2 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
0	-2 \\
1	-2 \\
2	-2 \\
3	-2 \\
4	-2 \\
5	-2 \\
6	-2 \\
7	-2 \\
8	-2 \\
9	-2 \\
10	-2 \\
11	-2 \\
12	-2 \\
13	-2 \\
14	-2 \\
15	-2 \\
16	-2 \\
17	-2 \\
18	-2 \\
19	-2 \\
20	-2 \\
21	-2 \\
22	-2 \\
23	-2 \\
24	-2 \\
25	-2 \\
26	-2 \\
27	-2 \\
28	-2 \\
29	-2 \\
30	-2 \\
31	-2 \\
32	-2 \\
33	-2 \\
34	-2 \\
35	-2 \\
36	-2 \\
37	-2 \\
38	-2 \\
39	-2 \\
40	-2 \\
41	-2 \\
42	-2 \\
43	-2 \\
44	-2 \\
45	-2 \\
46	-2 \\
47	-2 \\
48	-2 \\
49	-2 \\
50	-2 \\
51	-2 \\
52	-2 \\
53	-2 \\
54	-2 \\
55	-2 \\
56	-2 \\
57	-2 \\
58	-2 \\
59	-2 \\
60	-2 \\
61	-2 \\
62	-2 \\
63	-2 \\
64	-2 \\
65	-2 \\
66	-2 \\
67	-2 \\
68	-2 \\
69	-2 \\
70	-2 \\
71	-2 \\
72	-2 \\
73	-2 \\
74	-2 \\
75	-2 \\
76	-2 \\
77	-2 \\
78	-2 \\
79	-2 \\
80	-2 \\
81	-2 \\
82	-2 \\
83	-2 \\
84	-2 \\
85	-2 \\
86	-2 \\
87	-2 \\
88	-2 \\
89	-2 \\
90	-2 \\
91	-2 \\
92	-2 \\
93	-2 \\
94	-2 \\
95	-2 \\
96	-2 \\
97	-2 \\
98	-2 \\
99	-2 \\
100	-2 \\
101	-2 \\
102	-2 \\
103	-2 \\
104	-2 \\
105	-2 \\
106	-2 \\
107	-2 \\
108	-2 \\
109	-2 \\
110	-2 \\
111	-2 \\
112	-2 \\
113	-2 \\
114	-2 \\
115	-2 \\
116	-2 \\
117	-2 \\
118	-2 \\
119	-2 \\
120	-2 \\
};
\nextgroupplot[
height=6cm,
tick align=outside,
tick pos=left,
title={iLQG},
width=8cm,
x grid style={white!69.01960784313725!black},
xlabel={Time step t},
xmin=-6, xmax=126,
y grid style={white!69.01960784313725!black},
ylabel={$ s_1 $},
ymin=-2.49072431042677, ymax=2.21384401478223
]
\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0,0.0331013526066476)
--(axis cs:0,-0.0327980751401357)
--(axis cs:1,-0.0333192397446516)
--(axis cs:2,-0.0537637685617078)
--(axis cs:3,-0.0663081538449969)
--(axis cs:4,-0.0929111896513328)
--(axis cs:5,-0.122024001631296)
--(axis cs:6,-0.155161597644901)
--(axis cs:7,-0.193843562923918)
--(axis cs:8,-0.222022366489344)
--(axis cs:9,-0.255207461347483)
--(axis cs:10,-0.284187240747357)
--(axis cs:11,-0.318920420315306)
--(axis cs:12,-0.34130384223098)
--(axis cs:13,-0.364892045646713)
--(axis cs:14,-0.398231301236884)
--(axis cs:15,-0.415157795817508)
--(axis cs:16,-0.431905709064377)
--(axis cs:17,-0.462655608082623)
--(axis cs:18,-0.478447673093452)
--(axis cs:19,-0.493514037353964)
--(axis cs:20,-0.504009847196967)
--(axis cs:21,-0.518465839556081)
--(axis cs:22,-0.523212490770402)
--(axis cs:23,-0.522119551239157)
--(axis cs:24,-0.527213902289761)
--(axis cs:25,-0.530634828840352)
--(axis cs:26,-0.53455216938554)
--(axis cs:27,-0.540278015630984)
--(axis cs:28,-0.553265278330574)
--(axis cs:29,-0.57297853693647)
--(axis cs:30,-0.605810710574491)
--(axis cs:31,-0.629977079104685)
--(axis cs:32,-0.664227765783282)
--(axis cs:33,-0.707643286777556)
--(axis cs:34,-0.755820251618559)
--(axis cs:35,-0.812721213170631)
--(axis cs:36,-0.868807118230224)
--(axis cs:37,-0.939315817649522)
--(axis cs:38,-1.01976208026515)
--(axis cs:39,-1.09090664956357)
--(axis cs:40,-1.1787388215174)
--(axis cs:41,-1.26739230862512)
--(axis cs:42,-1.35235379294496)
--(axis cs:43,-1.44230290592556)
--(axis cs:44,-1.52296418575524)
--(axis cs:45,-1.60981245556742)
--(axis cs:46,-1.69066301549378)
--(axis cs:47,-1.76172273270969)
--(axis cs:48,-1.84183467538184)
--(axis cs:49,-1.91665112107228)
--(axis cs:50,-1.99112831205319)
--(axis cs:51,-2.04731586403284)
--(axis cs:52,-2.09731740451919)
--(axis cs:53,-2.13520394017863)
--(axis cs:54,-2.14777150902991)
--(axis cs:55,-2.15834102116098)
--(axis cs:56,-2.17680730727231)
--(axis cs:57,-2.1743438953439)
--(axis cs:58,-2.1718440191412)
--(axis cs:59,-2.14855342851836)
--(axis cs:60,-2.13835412227123)
--(axis cs:61,-2.11321463269367)
--(axis cs:62,-2.08684612331359)
--(axis cs:63,-2.05083686308317)
--(axis cs:64,-2.01044140289539)
--(axis cs:65,-1.9813968790863)
--(axis cs:66,-1.94478092744033)
--(axis cs:67,-1.91565967961596)
--(axis cs:68,-1.89991141028132)
--(axis cs:69,-1.88769807349579)
--(axis cs:70,-1.88066151550762)
--(axis cs:71,-1.87610627470253)
--(axis cs:72,-1.87919192068713)
--(axis cs:73,-1.88452088859866)
--(axis cs:74,-1.89275713739501)
--(axis cs:75,-1.90076939721388)
--(axis cs:76,-1.92033267028861)
--(axis cs:77,-1.94518024460339)
--(axis cs:78,-1.96637409080988)
--(axis cs:79,-1.9910167183006)
--(axis cs:80,-2.02784679981216)
--(axis cs:81,-2.06703669842927)
--(axis cs:82,-2.11304499119921)
--(axis cs:83,-2.15355258496437)
--(axis cs:84,-2.19573040029574)
--(axis cs:85,-2.25118109346089)
--(axis cs:86,-2.2705116000158)
--(axis cs:87,-2.27688029564454)
--(axis cs:88,-2.2610506790417)
--(axis cs:89,-2.22135637277722)
--(axis cs:90,-2.15751658185329)
--(axis cs:91,-2.08376158454861)
--(axis cs:92,-2.01820438878349)
--(axis cs:93,-1.98752577057868)
--(axis cs:94,-1.97441085180653)
--(axis cs:95,-1.95759770060136)
--(axis cs:96,-1.93199749168971)
--(axis cs:97,-1.91629223096404)
--(axis cs:98,-1.87381693578256)
--(axis cs:99,-1.83229245979361)
--(axis cs:100,-1.78998685988363)
--(axis cs:101,-1.74247926814965)
--(axis cs:102,-1.67413555235194)
--(axis cs:103,-1.59640114682947)
--(axis cs:104,-1.52714426424738)
--(axis cs:105,-1.43529623359024)
--(axis cs:106,-1.34284475450305)
--(axis cs:107,-1.24284952239846)
--(axis cs:108,-1.15053770899276)
--(axis cs:109,-1.06607691290663)
--(axis cs:110,-0.996916368131255)
--(axis cs:111,-0.965052781561276)
--(axis cs:112,-0.944032884556207)
--(axis cs:113,-0.938726459593479)
--(axis cs:114,-0.946549726175043)
--(axis cs:115,-0.975209241004069)
--(axis cs:116,-0.996641056967876)
--(axis cs:117,-1.03269378086349)
--(axis cs:118,-1.06144221637457)
--(axis cs:119,-1.09466609337335)
--(axis cs:120,-1.1295256371545)
--(axis cs:120,-0.0224802016178345)
--(axis cs:120,-0.0224802016178345)
--(axis cs:119,-0.0618112535572158)
--(axis cs:118,-0.107961199718584)
--(axis cs:117,-0.150384893299364)
--(axis cs:116,-0.205830910066036)
--(axis cs:115,-0.263171619638029)
--(axis cs:114,-0.341021072424064)
--(axis cs:113,-0.417697334603587)
--(axis cs:112,-0.496080388092396)
--(axis cs:111,-0.582926075510498)
--(axis cs:110,-0.671761999049704)
--(axis cs:109,-0.749546288658002)
--(axis cs:108,-0.822610839744388)
--(axis cs:107,-0.901740877797288)
--(axis cs:106,-0.975295553200155)
--(axis cs:105,-1.04531517034547)
--(axis cs:104,-1.12200945391187)
--(axis cs:103,-1.20920859331576)
--(axis cs:102,-1.28896837663595)
--(axis cs:101,-1.36097764429149)
--(axis cs:100,-1.45497426199785)
--(axis cs:99,-1.53154601868568)
--(axis cs:98,-1.60680141290145)
--(axis cs:97,-1.66079110307719)
--(axis cs:96,-1.73451315256255)
--(axis cs:95,-1.79292530377343)
--(axis cs:94,-1.8541469104453)
--(axis cs:93,-1.90302919669405)
--(axis cs:92,-1.91230247779032)
--(axis cs:91,-1.86749659294341)
--(axis cs:90,-1.77630970427688)
--(axis cs:89,-1.61836470900325)
--(axis cs:88,-1.41672672666428)
--(axis cs:87,-1.21602057588767)
--(axis cs:86,-1.06180887229753)
--(axis cs:85,-0.950806027673403)
--(axis cs:84,-0.892262204346975)
--(axis cs:83,-0.852862210661238)
--(axis cs:82,-0.836103008902153)
--(axis cs:81,-0.832596217339187)
--(axis cs:80,-0.841060563949706)
--(axis cs:79,-0.853777271621027)
--(axis cs:78,-0.871739843198411)
--(axis cs:77,-0.891820509246937)
--(axis cs:76,-0.930172932961594)
--(axis cs:75,-0.967309367356629)
--(axis cs:74,-1.00305968489733)
--(axis cs:73,-1.04783124972422)
--(axis cs:72,-1.09149611554747)
--(axis cs:71,-1.14436698368229)
--(axis cs:70,-1.20042448944838)
--(axis cs:69,-1.25466884280833)
--(axis cs:68,-1.32033454963464)
--(axis cs:67,-1.38130072081666)
--(axis cs:66,-1.44014788397315)
--(axis cs:65,-1.49925742284176)
--(axis cs:64,-1.55338943935852)
--(axis cs:63,-1.59622942984345)
--(axis cs:62,-1.62781857297545)
--(axis cs:61,-1.64306313957558)
--(axis cs:60,-1.64325147970494)
--(axis cs:59,-1.64129374178323)
--(axis cs:58,-1.61994707538932)
--(axis cs:57,-1.59549861170957)
--(axis cs:56,-1.55710805873391)
--(axis cs:55,-1.52600226844382)
--(axis cs:54,-1.47028302315156)
--(axis cs:53,-1.4121094131705)
--(axis cs:52,-1.36126222911879)
--(axis cs:51,-1.30757863264994)
--(axis cs:50,-1.24758923596233)
--(axis cs:49,-1.1980610370399)
--(axis cs:48,-1.13960671306521)
--(axis cs:47,-1.08189235137504)
--(axis cs:46,-1.01379152266348)
--(axis cs:45,-0.948017785612535)
--(axis cs:44,-0.884996137293634)
--(axis cs:43,-0.818066174832702)
--(axis cs:42,-0.750744190497249)
--(axis cs:41,-0.682813163955721)
--(axis cs:40,-0.616914323200961)
--(axis cs:39,-0.554503012384826)
--(axis cs:38,-0.483249447421323)
--(axis cs:37,-0.427170450795761)
--(axis cs:36,-0.380201028774022)
--(axis cs:35,-0.336039433208116)
--(axis cs:34,-0.289884595302583)
--(axis cs:33,-0.264409359701812)
--(axis cs:32,-0.241033722636626)
--(axis cs:31,-0.208717800388139)
--(axis cs:30,-0.186715362891469)
--(axis cs:29,-0.178094044553958)
--(axis cs:28,-0.162440821676305)
--(axis cs:27,-0.160853888405863)
--(axis cs:26,-0.150861678095074)
--(axis cs:25,-0.151451712351046)
--(axis cs:24,-0.152154334126939)
--(axis cs:23,-0.148523869943392)
--(axis cs:22,-0.150623168086351)
--(axis cs:21,-0.147922705692458)
--(axis cs:20,-0.151153168940582)
--(axis cs:19,-0.14573156825195)
--(axis cs:18,-0.141140821239897)
--(axis cs:17,-0.129667889862433)
--(axis cs:16,-0.130732593410454)
--(axis cs:15,-0.116639354826678)
--(axis cs:14,-0.101339182298191)
--(axis cs:13,-0.0964408807810931)
--(axis cs:12,-0.0823685346423752)
--(axis cs:11,-0.0722868804030937)
--(axis cs:10,-0.0633057650325252)
--(axis cs:9,-0.0502951853546854)
--(axis cs:8,-0.0372657664795071)
--(axis cs:7,-0.031308297485857)
--(axis cs:6,-0.026374864449344)
--(axis cs:5,-0.0106439697090843)
--(axis cs:4,-0.00268554873276442)
--(axis cs:3,0.0061324438119891)
--(axis cs:2,0.01781877901393)
--(axis cs:1,0.02384131588435)
--(axis cs:0,0.0331013526066476)
--cycle;

\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0.000151638733255927 \\
1	-0.00473896193015078 \\
2	-0.0179724947738889 \\
3	-0.0300878550165039 \\
4	-0.0477983691920486 \\
5	-0.0663339856701901 \\
6	-0.0907682310471224 \\
7	-0.112575930204887 \\
8	-0.129644066484425 \\
9	-0.152751323351084 \\
10	-0.173746502889941 \\
11	-0.1956036503592 \\
12	-0.211836188436678 \\
13	-0.230666463213903 \\
14	-0.249785241767537 \\
15	-0.265898575322093 \\
16	-0.281319151237416 \\
17	-0.296161748972528 \\
18	-0.309794247166675 \\
19	-0.319622802802957 \\
20	-0.327581508068775 \\
21	-0.333194272624269 \\
22	-0.336917829428376 \\
23	-0.335321710591274 \\
24	-0.33968411820835 \\
25	-0.341043270595699 \\
26	-0.342706923740307 \\
27	-0.350565952018424 \\
28	-0.35785305000344 \\
29	-0.375536290745214 \\
30	-0.39626303673298 \\
31	-0.419347439746412 \\
32	-0.452630744209954 \\
33	-0.486026323239684 \\
34	-0.522852423460571 \\
35	-0.574380323189374 \\
36	-0.624504073502123 \\
37	-0.683243134222641 \\
38	-0.751505763843236 \\
39	-0.822704830974197 \\
40	-0.897826572359178 \\
41	-0.97510273629042 \\
42	-1.05154899172111 \\
43	-1.13018454037913 \\
44	-1.20398016152444 \\
45	-1.27891512058998 \\
46	-1.35222726907863 \\
47	-1.42180754204236 \\
48	-1.49072069422352 \\
49	-1.55735607905609 \\
50	-1.61935877400776 \\
51	-1.67744724834139 \\
52	-1.72928981681899 \\
53	-1.77365667667456 \\
54	-1.80902726609073 \\
55	-1.8421716448024 \\
56	-1.86695768300311 \\
57	-1.88492125352673 \\
58	-1.89589554726526 \\
59	-1.8949235851508 \\
60	-1.89080280098808 \\
61	-1.87813888613463 \\
62	-1.85733234814452 \\
63	-1.82353314646331 \\
64	-1.78191542112696 \\
65	-1.74032715096403 \\
66	-1.69246440570674 \\
67	-1.64848020021631 \\
68	-1.61012297995798 \\
69	-1.57118345815206 \\
70	-1.540543002478 \\
71	-1.51023662919241 \\
72	-1.4853440181173 \\
73	-1.46617606916144 \\
74	-1.44790841114617 \\
75	-1.43403938228526 \\
76	-1.4252528016251 \\
77	-1.41850037692516 \\
78	-1.41905696700414 \\
79	-1.42239699496081 \\
80	-1.43445368188093 \\
81	-1.44981645788423 \\
82	-1.47457400005068 \\
83	-1.5032073978128 \\
84	-1.54399630232136 \\
85	-1.60099356056714 \\
86	-1.66616023615666 \\
87	-1.74645043576611 \\
88	-1.83888870285299 \\
89	-1.91986054089023 \\
90	-1.96691314306508 \\
91	-1.97562908874601 \\
92	-1.96525343328691 \\
93	-1.94527748363636 \\
94	-1.91427888112591 \\
95	-1.87526150218739 \\
96	-1.83325532212613 \\
97	-1.78854166702062 \\
98	-1.74030917434201 \\
99	-1.68191923923964 \\
100	-1.62248056094074 \\
101	-1.55172845622057 \\
102	-1.48155196449395 \\
103	-1.40280487007262 \\
104	-1.32457685907962 \\
105	-1.24030570196785 \\
106	-1.1590701538516 \\
107	-1.07229520009788 \\
108	-0.986574274368574 \\
109	-0.907811600782317 \\
110	-0.83433918359048 \\
111	-0.773989428535887 \\
112	-0.720056636324302 \\
113	-0.678211897098533 \\
114	-0.643785399299553 \\
115	-0.619190430321049 \\
116	-0.601235983516956 \\
117	-0.591539337081428 \\
118	-0.584701708046576 \\
119	-0.578238673465285 \\
120	-0.576002919386168 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
0	2 \\
1	2 \\
2	2 \\
3	2 \\
4	2 \\
5	2 \\
6	2 \\
7	2 \\
8	2 \\
9	2 \\
10	2 \\
11	2 \\
12	2 \\
13	2 \\
14	2 \\
15	2 \\
16	2 \\
17	2 \\
18	2 \\
19	2 \\
20	2 \\
21	2 \\
22	2 \\
23	2 \\
24	2 \\
25	2 \\
26	2 \\
27	2 \\
28	2 \\
29	2 \\
30	2 \\
31	2 \\
32	2 \\
33	2 \\
34	2 \\
35	2 \\
36	2 \\
37	2 \\
38	2 \\
39	2 \\
40	2 \\
41	2 \\
42	2 \\
43	2 \\
44	2 \\
45	2 \\
46	2 \\
47	2 \\
48	2 \\
49	2 \\
50	2 \\
51	2 \\
52	2 \\
53	2 \\
54	2 \\
55	2 \\
56	2 \\
57	2 \\
58	2 \\
59	2 \\
60	2 \\
61	2 \\
62	2 \\
63	2 \\
64	2 \\
65	2 \\
66	2 \\
67	2 \\
68	2 \\
69	2 \\
70	2 \\
71	2 \\
72	2 \\
73	2 \\
74	2 \\
75	2 \\
76	2 \\
77	2 \\
78	2 \\
79	2 \\
80	2 \\
81	2 \\
82	2 \\
83	2 \\
84	2 \\
85	2 \\
86	2 \\
87	2 \\
88	2 \\
89	2 \\
90	2 \\
91	2 \\
92	2 \\
93	2 \\
94	2 \\
95	2 \\
96	2 \\
97	2 \\
98	2 \\
99	2 \\
100	2 \\
101	2 \\
102	2 \\
103	2 \\
104	2 \\
105	2 \\
106	2 \\
107	2 \\
108	2 \\
109	2 \\
110	2 \\
111	2 \\
112	2 \\
113	2 \\
114	2 \\
115	2 \\
116	2 \\
117	2 \\
118	2 \\
119	2 \\
120	2 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
0	-2 \\
1	-2 \\
2	-2 \\
3	-2 \\
4	-2 \\
5	-2 \\
6	-2 \\
7	-2 \\
8	-2 \\
9	-2 \\
10	-2 \\
11	-2 \\
12	-2 \\
13	-2 \\
14	-2 \\
15	-2 \\
16	-2 \\
17	-2 \\
18	-2 \\
19	-2 \\
20	-2 \\
21	-2 \\
22	-2 \\
23	-2 \\
24	-2 \\
25	-2 \\
26	-2 \\
27	-2 \\
28	-2 \\
29	-2 \\
30	-2 \\
31	-2 \\
32	-2 \\
33	-2 \\
34	-2 \\
35	-2 \\
36	-2 \\
37	-2 \\
38	-2 \\
39	-2 \\
40	-2 \\
41	-2 \\
42	-2 \\
43	-2 \\
44	-2 \\
45	-2 \\
46	-2 \\
47	-2 \\
48	-2 \\
49	-2 \\
50	-2 \\
51	-2 \\
52	-2 \\
53	-2 \\
54	-2 \\
55	-2 \\
56	-2 \\
57	-2 \\
58	-2 \\
59	-2 \\
60	-2 \\
61	-2 \\
62	-2 \\
63	-2 \\
64	-2 \\
65	-2 \\
66	-2 \\
67	-2 \\
68	-2 \\
69	-2 \\
70	-2 \\
71	-2 \\
72	-2 \\
73	-2 \\
74	-2 \\
75	-2 \\
76	-2 \\
77	-2 \\
78	-2 \\
79	-2 \\
80	-2 \\
81	-2 \\
82	-2 \\
83	-2 \\
84	-2 \\
85	-2 \\
86	-2 \\
87	-2 \\
88	-2 \\
89	-2 \\
90	-2 \\
91	-2 \\
92	-2 \\
93	-2 \\
94	-2 \\
95	-2 \\
96	-2 \\
97	-2 \\
98	-2 \\
99	-2 \\
100	-2 \\
101	-2 \\
102	-2 \\
103	-2 \\
104	-2 \\
105	-2 \\
106	-2 \\
107	-2 \\
108	-2 \\
109	-2 \\
110	-2 \\
111	-2 \\
112	-2 \\
113	-2 \\
114	-2 \\
115	-2 \\
116	-2 \\
117	-2 \\
118	-2 \\
119	-2 \\
120	-2 \\
};
\end{groupplot}

\end{tikzpicture}

==> graphs/furuta/real_sys_traj_distr_CC.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
grid style = dashed,
grid=major,
minor tick num=3,
width=8cm,
height=4cm,
x grid style={white!69.01960784313725!black},
xlabel={Time Steps},
xmin=0, xmax=120,
y grid style={white!69.01960784313725!black},
ylabel={$s_1$},
ymin=-2.5, ymax=2.5
]

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0,0.0299183074919401)
--(axis cs:0,-0.0374231932790788)
--(axis cs:1,-0.0374906923593133)
--(axis cs:2,-0.0451350704746605)
--(axis cs:3,-0.0614812103419183)
--(axis cs:4,-0.0721594075720337)
--(axis cs:5,-0.0891417659521)
--(axis cs:6,-0.107859830626282)
--(axis cs:7,-0.120781152275993)
--(axis cs:8,-0.131764507969885)
--(axis cs:9,-0.140735035347516)
--(axis cs:10,-0.143961816128932)
--(axis cs:11,-0.144285504438933)
--(axis cs:12,-0.135252703402176)
--(axis cs:13,-0.128585997597214)
--(axis cs:14,-0.116858357267521)
--(axis cs:15,-0.0968060144754389)
--(axis cs:16,-0.0777237892855312)
--(axis cs:17,-0.0572625232940946)
--(axis cs:18,-0.0300105960267017)
--(axis cs:19,-0.00973616114704481)
--(axis cs:20,0.0137894070632549)
--(axis cs:21,0.0264718752189004)
--(axis cs:22,0.0400156159859869)
--(axis cs:23,0.0376495794519988)
--(axis cs:24,0.0411389186996392)
--(axis cs:25,0.0277214790701155)
--(axis cs:26,0.00197060045149747)
--(axis cs:27,-0.0247935727505659)
--(axis cs:28,-0.0625592283579405)
--(axis cs:29,-0.112658086131924)
--(axis cs:30,-0.164964530292415)
--(axis cs:31,-0.231615684343561)
--(axis cs:32,-0.30848373655731)
--(axis cs:33,-0.381949572204779)
--(axis cs:34,-0.461250605026911)
--(axis cs:35,-0.533167630004365)
--(axis cs:36,-0.615344817361875)
--(axis cs:37,-0.682003623277631)
--(axis cs:38,-0.755506776976624)
--(axis cs:39,-0.824944057556842)
--(axis cs:40,-0.896182356334463)
--(axis cs:41,-0.950096368823243)
--(axis cs:42,-1.01682300852678)
--(axis cs:43,-1.08120028852605)
--(axis cs:44,-1.13229128096388)
--(axis cs:45,-1.19566662073374)
--(axis cs:46,-1.24609193598357)
--(axis cs:47,-1.30374936994386)
--(axis cs:48,-1.35360457720118)
--(axis cs:49,-1.39330796963492)
--(axis cs:50,-1.4370557970636)
--(axis cs:51,-1.46781615035739)
--(axis cs:52,-1.49895727044982)
--(axis cs:53,-1.52019169801991)
--(axis cs:54,-1.53248799491691)
--(axis cs:55,-1.52760918549766)
--(axis cs:56,-1.51174306202725)
--(axis cs:57,-1.47456822723785)
--(axis cs:58,-1.41484934617245)
--(axis cs:59,-1.34952695809197)
--(axis cs:60,-1.28841218036799)
--(axis cs:61,-1.23632659518533)
--(axis cs:62,-1.18597314160973)
--(axis cs:63,-1.14857752679003)
--(axis cs:64,-1.12373725889)
--(axis cs:65,-1.09490097143628)
--(axis cs:66,-1.06160410137112)
--(axis cs:67,-1.04407888344267)
--(axis cs:68,-1.0180908218735)
--(axis cs:69,-1.0027973903722)
--(axis cs:70,-0.980319161624052)
--(axis cs:71,-0.95621685014819)
--(axis cs:72,-0.940556345643157)
--(axis cs:73,-0.917067549909242)
--(axis cs:74,-0.89092396098295)
--(axis cs:75,-0.866389864625194)
--(axis cs:76,-0.841301212528996)
--(axis cs:77,-0.816988723430015)
--(axis cs:78,-0.776972080373114)
--(axis cs:79,-0.75174760421942)
--(axis cs:80,-0.733387542535459)
--(axis cs:81,-0.699793114333523)
--(axis cs:82,-0.676819494366867)
--(axis cs:83,-0.649413314927608)
--(axis cs:84,-0.637457829945397)
--(axis cs:85,-0.633691923086609)
--(axis cs:86,-0.632300660600873)
--(axis cs:87,-0.656950040215473)
--(axis cs:88,-0.699406669001547)
--(axis cs:89,-0.774582789194814)
--(axis cs:90,-0.878761509256422)
--(axis cs:91,-1.02185271072132)
--(axis cs:92,-1.14254083479925)
--(axis cs:93,-1.23370886224281)
--(axis cs:94,-1.30153303475287)
--(axis cs:95,-1.35148382026614)
--(axis cs:96,-1.389795552771)
--(axis cs:97,-1.40869452738627)
--(axis cs:98,-1.43166065947162)
--(axis cs:99,-1.45744911959722)
--(axis cs:100,-1.48099221945022)
--(axis cs:101,-1.48919341147848)
--(axis cs:102,-1.50502692425065)
--(axis cs:103,-1.51514678966417)
--(axis cs:104,-1.5199566799738)
--(axis cs:105,-1.52227974928808)
--(axis cs:106,-1.52745225027041)
--(axis cs:107,-1.52480249358912)
--(axis cs:108,-1.51743864750833)
--(axis cs:109,-1.5065353070619)
--(axis cs:110,-1.49804175698172)
--(axis cs:111,-1.48951109197974)
--(axis cs:112,-1.47547608255661)
--(axis cs:113,-1.46816020617606)
--(axis cs:114,-1.45473962668796)
--(axis cs:115,-1.44152014229281)
--(axis cs:116,-1.42515327832039)
--(axis cs:117,-1.40913131515501)
--(axis cs:118,-1.3913640463056)
--(axis cs:119,-1.37686226294841)
--(axis cs:120,-1.36710209433183)
--(axis cs:120,1.46528541196488)
--(axis cs:120,1.46528541196488)
--(axis cs:119,1.42078987638647)
--(axis cs:118,1.36961416572382)
--(axis cs:117,1.32309649904111)
--(axis cs:116,1.2799351346135)
--(axis cs:115,1.23703964779604)
--(axis cs:114,1.19856132608844)
--(axis cs:113,1.16605711279414)
--(axis cs:112,1.12760289314581)
--(axis cs:111,1.09718613088147)
--(axis cs:110,1.0644742333178)
--(axis cs:109,1.03223122113865)
--(axis cs:108,0.999959188654248)
--(axis cs:107,0.973413864070859)
--(axis cs:106,0.955273248616625)
--(axis cs:105,0.925718659076366)
--(axis cs:104,0.90919954639578)
--(axis cs:103,0.90061345381636)
--(axis cs:102,0.883650001977445)
--(axis cs:101,0.871069799136005)
--(axis cs:100,0.868601213000615)
--(axis cs:99,0.859862595274684)
--(axis cs:98,0.85784989270614)
--(axis cs:97,0.846812168284523)
--(axis cs:96,0.85133966035877)
--(axis cs:95,0.856602291785615)
--(axis cs:94,0.868785735423036)
--(axis cs:93,0.893684658698695)
--(axis cs:92,0.935683937700324)
--(axis cs:91,1.00616614674546)
--(axis cs:90,1.09138565017533)
--(axis cs:89,1.16994245218982)
--(axis cs:88,1.21593729610841)
--(axis cs:87,1.22880764230687)
--(axis cs:86,1.21648492167958)
--(axis cs:85,1.2000372367886)
--(axis cs:84,1.15766234314852)
--(axis cs:83,1.11660681015156)
--(axis cs:82,1.06678437565369)
--(axis cs:81,1.01310489975141)
--(axis cs:80,0.959395948176071)
--(axis cs:79,0.901388706085632)
--(axis cs:78,0.840244751016952)
--(axis cs:77,0.797730277295638)
--(axis cs:76,0.7326657772324)
--(axis cs:75,0.685932456115287)
--(axis cs:74,0.627894470418901)
--(axis cs:73,0.577122139170833)
--(axis cs:72,0.531714382019041)
--(axis cs:71,0.486512321495833)
--(axis cs:70,0.4389579773324)
--(axis cs:69,0.399114876953694)
--(axis cs:68,0.351391061890398)
--(axis cs:67,0.312670671970196)
--(axis cs:66,0.269961836113901)
--(axis cs:65,0.227774041652889)
--(axis cs:64,0.180862920618514)
--(axis cs:63,0.127111086725289)
--(axis cs:62,0.0794470567728538)
--(axis cs:61,0.0200152474624081)
--(axis cs:60,-0.0477623919003903)
--(axis cs:59,-0.121510189323777)
--(axis cs:58,-0.209304701520225)
--(axis cs:57,-0.284641381885409)
--(axis cs:56,-0.360657630196337)
--(axis cs:55,-0.412086970448372)
--(axis cs:54,-0.444485143390156)
--(axis cs:53,-0.468440435016973)
--(axis cs:52,-0.47724842855056)
--(axis cs:51,-0.478959313333301)
--(axis cs:50,-0.468946362797065)
--(axis cs:49,-0.45703909444483)
--(axis cs:48,-0.434828145096719)
--(axis cs:47,-0.413173205156487)
--(axis cs:46,-0.388711543147456)
--(axis cs:45,-0.358498342141985)
--(axis cs:44,-0.329702005974658)
--(axis cs:43,-0.292567458983617)
--(axis cs:42,-0.257788300348869)
--(axis cs:41,-0.223857021063214)
--(axis cs:40,-0.18058731988232)
--(axis cs:39,-0.139590759097734)
--(axis cs:38,-0.093563920520576)
--(axis cs:37,-0.0456951594263714)
--(axis cs:36,0.00404250523795963)
--(axis cs:35,0.0557711781321027)
--(axis cs:34,0.115905818373495)
--(axis cs:33,0.171144189394879)
--(axis cs:32,0.226602575444848)
--(axis cs:31,0.284974992557083)
--(axis cs:30,0.334819825735376)
--(axis cs:29,0.375775509590938)
--(axis cs:28,0.405502121610826)
--(axis cs:27,0.421289134024195)
--(axis cs:26,0.434345445702911)
--(axis cs:25,0.436768886249549)
--(axis cs:24,0.427861616934521)
--(axis cs:23,0.421685866963471)
--(axis cs:22,0.395986816047358)
--(axis cs:21,0.374329154567154)
--(axis cs:20,0.356337160925715)
--(axis cs:19,0.329971921077301)
--(axis cs:18,0.29614356241697)
--(axis cs:17,0.272096771944234)
--(axis cs:16,0.235808652874483)
--(axis cs:15,0.209305950539202)
--(axis cs:14,0.181696739691388)
--(axis cs:13,0.150906792486756)
--(axis cs:12,0.125463722287169)
--(axis cs:11,0.103292978014743)
--(axis cs:10,0.0872218623142331)
--(axis cs:9,0.0701993932758476)
--(axis cs:8,0.0569316888822817)
--(axis cs:7,0.045695700608195)
--(axis cs:6,0.0413216138066642)
--(axis cs:5,0.0347521140608205)
--(axis cs:4,0.0302359638785077)
--(axis cs:3,0.0326712734694928)
--(axis cs:2,0.0237395078348932)
--(axis cs:1,0.0241079870658789)
--(axis cs:0,0.0299183074919401)
--cycle;

\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
	0	-0.00375244289356939 \\
	1	-0.00669135264671721 \\
	2	-0.0106977813198836 \\
	3	-0.0144049684362128 \\
	4	-0.020961721846763 \\
	5	-0.0271948259456397 \\
	6	-0.0332691084098089 \\
	7	-0.0375427258338989 \\
	8	-0.0374164095438016 \\
	9	-0.0352678210358343 \\
	10	-0.0283699769073496 \\
	11	-0.0204962632120947 \\
	12	-0.00489449055750365 \\
	13	0.0111603974447711 \\
	14	0.0324191912119333 \\
	15	0.0562499680318817 \\
	16	0.0790424317944761 \\
	17	0.10741712432507 \\
	18	0.133066483195134 \\
	19	0.160117879965128 \\
	20	0.185063283994485 \\
	21	0.200400514893027 \\
	22	0.218001216016673 \\
	23	0.229667723207735 \\
	24	0.23450026781708 \\
	25	0.232245182659832 \\
	26	0.218158023077204 \\
	27	0.198247780636814 \\
	28	0.171471446626443 \\
	29	0.131558711729507 \\
	30	0.0849276477214808 \\
	31	0.0266796541067614 \\
	32	-0.0409405805562307 \\
	33	-0.10540269140495 \\
	34	-0.172672393326708 \\
	35	-0.238698225936131 \\
	36	-0.305651156061957 \\
	37	-0.363849391352001 \\
	38	-0.4245353487486 \\
	39	-0.482267408327288 \\
	40	-0.538384838108391 \\
	41	-0.586976694943229 \\
	42	-0.637305654437826 \\
	43	-0.686883873754834 \\
	44	-0.730996643469267 \\
	45	-0.777082481437863 \\
	46	-0.817401739565512 \\
	47	-0.858461287550174 \\
	48	-0.894216361148947 \\
	49	-0.925173532039874 \\
	50	-0.95300107993033 \\
	51	-0.973387731845343 \\
	52	-0.988102849500187 \\
	53	-0.994316066518441 \\
	54	-0.988486569153533 \\
	55	-0.969848077973018 \\
	56	-0.936200346111795 \\
	57	-0.879604804561629 \\
	58	-0.812077023846336 \\
	59	-0.735518573707875 \\
	60	-0.66808728613419 \\
	61	-0.608155673861461 \\
	62	-0.553263042418436 \\
	63	-0.510733220032373 \\
	64	-0.471437169135741 \\
	65	-0.433563464891694 \\
	66	-0.395821132628611 \\
	67	-0.365704105736238 \\
	68	-0.333349879991552 \\
	69	-0.301841256709252 \\
	70	-0.270680592145826 \\
	71	-0.234852264326179 \\
	72	-0.204420981812058 \\
	73	-0.169972705369204 \\
	74	-0.131514745282025 \\
	75	-0.0902287042549532 \\
	76	-0.0543177176482983 \\
	77	-0.00962922306718881 \\
	78	0.0316363353219192 \\
	79	0.0748205509331055 \\
	80	0.113004202820306 \\
	81	0.156655892708944 \\
	82	0.194982440643412 \\
	83	0.233596747611976 \\
	84	0.260102256601561 \\
	85	0.283172656850996 \\
	86	0.292092130539353 \\
	87	0.285928801045701 \\
	88	0.25826531355343 \\
	89	0.197679831497505 \\
	90	0.106312070459456 \\
	91	-0.00784328198793087 \\
	92	-0.103428448549461 \\
	93	-0.170012101772056 \\
	94	-0.216373649664917 \\
	95	-0.247440764240262 \\
	96	-0.269227946206116 \\
	97	-0.280941179550871 \\
	98	-0.286905383382742 \\
	99	-0.298793262161267 \\
	100	-0.306195503224803 \\
	101	-0.309061806171239 \\
	102	-0.310688461136602 \\
	103	-0.307266667923906 \\
	104	-0.305378566789011 \\
	105	-0.298280545105858 \\
	106	-0.28608950082689 \\
	107	-0.27569431475913 \\
	108	-0.258739729427043 \\
	109	-0.237152042961628 \\
	110	-0.216783761831964 \\
	111	-0.196162480549137 \\
	112	-0.1739365947054 \\
	113	-0.151051546690957 \\
	114	-0.128089150299757 \\
	115	-0.102240247248384 \\
	116	-0.0726090718534424 \\
	117	-0.0430174080569501 \\
	118	-0.0108749402908917 \\
	119	0.0219638067190283 \\
	120	0.0490916588165244 \\
};
\addplot [ultra thick, red, dashed, forget plot]
table [row sep=\\]{%
	0	2 \\
	1	2 \\
	2	2 \\
	3	2 \\
	4	2 \\
	5	2 \\
	6	2 \\
	7	2 \\
	8	2 \\
	9	2 \\
	10	2 \\
	11	2 \\
	12	2 \\
	13	2 \\
	14	2 \\
	15	2 \\
	16	2 \\
	17	2 \\
	18	2 \\
	19	2 \\
	20	2 \\
	21	2 \\
	22	2 \\
	23	2 \\
	24	2 \\
	25	2 \\
	26	2 \\
	27	2 \\
	28	2 \\
	29	2 \\
	30	2 \\
	31	2 \\
	32	2 \\
	33	2 \\
	34	2 \\
	35	2 \\
	36	2 \\
	37	2 \\
	38	2 \\
	39	2 \\
	40	2 \\
	41	2 \\
	42	2 \\
	43	2 \\
	44	2 \\
	45	2 \\
	46	2 \\
	47	2 \\
	48	2 \\
	49	2 \\
	50	2 \\
	51	2 \\
	52	2 \\
	53	2 \\
	54	2 \\
	55	2 \\
	56	2 \\
	57	2 \\
	58	2 \\
	59	2 \\
	60	2 \\
	61	2 \\
	62	2 \\
	63	2 \\
	64	2 \\
	65	2 \\
	66	2 \\
	67	2 \\
	68	2 \\
	69	2 \\
	70	2 \\
	71	2 \\
	72	2 \\
	73	2 \\
	74	2 \\
	75	2 \\
	76	2 \\
	77	2 \\
	78	2 \\
	79	2 \\
	80	2 \\
	81	2 \\
	82	2 \\
	83	2 \\
	84	2 \\
	85	2 \\
	86	2 \\
	87	2 \\
	88	2 \\
	89	2 \\
	90	2 \\
	91	2 \\
	92	2 \\
	93	2 \\
	94	2 \\
	95	2 \\
	96	2 \\
	97	2 \\
	98	2 \\
	99	2 \\
	100	2 \\
	101	2 \\
	102	2 \\
	103	2 \\
	104	2 \\
	105	2 \\
	106	2 \\
	107	2 \\
	108	2 \\
	109	2 \\
	110	2 \\
	111	2 \\
	112	2 \\
	113	2 \\
	114	2 \\
	115	2 \\
	116	2 \\
	117	2 \\
	118	2 \\
	119	2 \\
	120	2 \\
};
\addplot [ultra thick, red, dashed, forget plot]
table [row sep=\\]{%
	0	-2 \\
	1	-2 \\
	2	-2 \\
	3	-2 \\
	4	-2 \\
	5	-2 \\
	6	-2 \\
	7	-2 \\
	8	-2 \\
	9	-2 \\
	10	-2 \\
	11	-2 \\
	12	-2 \\
	13	-2 \\
	14	-2 \\
	15	-2 \\
	16	-2 \\
	17	-2 \\
	18	-2 \\
	19	-2 \\
	20	-2 \\
	21	-2 \\
	22	-2 \\
	23	-2 \\
	24	-2 \\
	25	-2 \\
	26	-2 \\
	27	-2 \\
	28	-2 \\
	29	-2 \\
	30	-2 \\
	31	-2 \\
	32	-2 \\
	33	-2 \\
	34	-2 \\
	35	-2 \\
	36	-2 \\
	37	-2 \\
	38	-2 \\
	39	-2 \\
	40	-2 \\
	41	-2 \\
	42	-2 \\
	43	-2 \\
	44	-2 \\
	45	-2 \\
	46	-2 \\
	47	-2 \\
	48	-2 \\
	49	-2 \\
	50	-2 \\
	51	-2 \\
	52	-2 \\
	53	-2 \\
	54	-2 \\
	55	-2 \\
	56	-2 \\
	57	-2 \\
	58	-2 \\
	59	-2 \\
	60	-2 \\
	61	-2 \\
	62	-2 \\
	63	-2 \\
	64	-2 \\
	65	-2 \\
	66	-2 \\
	67	-2 \\
	68	-2 \\
	69	-2 \\
	70	-2 \\
	71	-2 \\
	72	-2 \\
	73	-2 \\
	74	-2 \\
	75	-2 \\
	76	-2 \\
	77	-2 \\
	78	-2 \\
	79	-2 \\
	80	-2 \\
	81	-2 \\
	82	-2 \\
	83	-2 \\
	84	-2 \\
	85	-2 \\
	86	-2 \\
	87	-2 \\
	88	-2 \\
	89	-2 \\
	90	-2 \\
	91	-2 \\
	92	-2 \\
	93	-2 \\
	94	-2 \\
	95	-2 \\
	96	-2 \\
	97	-2 \\
	98	-2 \\
	99	-2 \\
	100	-2 \\
	101	-2 \\
	102	-2 \\
	103	-2 \\
	104	-2 \\
	105	-2 \\
	106	-2 \\
	107	-2 \\
	108	-2 \\
	109	-2 \\
	110	-2 \\
	111	-2 \\
	112	-2 \\
	113	-2 \\
	114	-2 \\
	115	-2 \\
	116	-2 \\
	117	-2 \\
	118	-2 \\
	119	-2 \\
	120	-2 \\
};
\end{axis}

\end{tikzpicture}



==> graphs/furuta/real_sys_traj_distr_iLQG.tex <==
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
grid style = dashed,
grid=major,
minor tick num=3,
width=8cm,
height=4cm,
x grid style={white!69.01960784313725!black},
xlabel={Time Steps},
xmin=0, xmax=120,
y grid style={white!69.01960784313725!black},
ylabel={$s_1$},
ymin=-2.5, ymax=2.5
]

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0,0.0331013526066476)
--(axis cs:0,-0.0327980751401357)
--(axis cs:1,-0.0333192397446516)
--(axis cs:2,-0.0537637685617078)
--(axis cs:3,-0.0663081538449969)
--(axis cs:4,-0.0929111896513328)
--(axis cs:5,-0.122024001631296)
--(axis cs:6,-0.155161597644901)
--(axis cs:7,-0.193843562923918)
--(axis cs:8,-0.222022366489344)
--(axis cs:9,-0.255207461347483)
--(axis cs:10,-0.284187240747357)
--(axis cs:11,-0.318920420315306)
--(axis cs:12,-0.34130384223098)
--(axis cs:13,-0.364892045646713)
--(axis cs:14,-0.398231301236884)
--(axis cs:15,-0.415157795817508)
--(axis cs:16,-0.431905709064377)
--(axis cs:17,-0.462655608082623)
--(axis cs:18,-0.478447673093452)
--(axis cs:19,-0.493514037353964)
--(axis cs:20,-0.504009847196967)
--(axis cs:21,-0.518465839556081)
--(axis cs:22,-0.523212490770402)
--(axis cs:23,-0.522119551239157)
--(axis cs:24,-0.527213902289761)
--(axis cs:25,-0.530634828840352)
--(axis cs:26,-0.53455216938554)
--(axis cs:27,-0.540278015630984)
--(axis cs:28,-0.553265278330574)
--(axis cs:29,-0.57297853693647)
--(axis cs:30,-0.605810710574491)
--(axis cs:31,-0.629977079104685)
--(axis cs:32,-0.664227765783282)
--(axis cs:33,-0.707643286777556)
--(axis cs:34,-0.755820251618559)
--(axis cs:35,-0.812721213170631)
--(axis cs:36,-0.868807118230224)
--(axis cs:37,-0.939315817649522)
--(axis cs:38,-1.01976208026515)
--(axis cs:39,-1.09090664956357)
--(axis cs:40,-1.1787388215174)
--(axis cs:41,-1.26739230862512)
--(axis cs:42,-1.35235379294496)
--(axis cs:43,-1.44230290592556)
--(axis cs:44,-1.52296418575524)
--(axis cs:45,-1.60981245556742)
--(axis cs:46,-1.69066301549378)
--(axis cs:47,-1.76172273270969)
--(axis cs:48,-1.84183467538184)
--(axis cs:49,-1.91665112107228)
--(axis cs:50,-1.99112831205319)
--(axis cs:51,-2.04731586403284)
--(axis cs:52,-2.09731740451919)
--(axis cs:53,-2.13520394017863)
--(axis cs:54,-2.14777150902991)
--(axis cs:55,-2.15834102116098)
--(axis cs:56,-2.17680730727231)
--(axis cs:57,-2.1743438953439)
--(axis cs:58,-2.1718440191412)
--(axis cs:59,-2.14855342851836)
--(axis cs:60,-2.13835412227123)
--(axis cs:61,-2.11321463269367)
--(axis cs:62,-2.08684612331359)
--(axis cs:63,-2.05083686308317)
--(axis cs:64,-2.01044140289539)
--(axis cs:65,-1.9813968790863)
--(axis cs:66,-1.94478092744033)
--(axis cs:67,-1.91565967961596)
--(axis cs:68,-1.89991141028132)
--(axis cs:69,-1.88769807349579)
--(axis cs:70,-1.88066151550762)
--(axis cs:71,-1.87610627470253)
--(axis cs:72,-1.87919192068713)
--(axis cs:73,-1.88452088859866)
--(axis cs:74,-1.89275713739501)
--(axis cs:75,-1.90076939721388)
--(axis cs:76,-1.92033267028861)
--(axis cs:77,-1.94518024460339)
--(axis cs:78,-1.96637409080988)
--(axis cs:79,-1.9910167183006)
--(axis cs:80,-2.02784679981216)
--(axis cs:81,-2.06703669842927)
--(axis cs:82,-2.11304499119921)
--(axis cs:83,-2.15355258496437)
--(axis cs:84,-2.19573040029574)
--(axis cs:85,-2.25118109346089)
--(axis cs:86,-2.2705116000158)
--(axis cs:87,-2.27688029564454)
--(axis cs:88,-2.2610506790417)
--(axis cs:89,-2.22135637277722)
--(axis cs:90,-2.15751658185329)
--(axis cs:91,-2.08376158454861)
--(axis cs:92,-2.01820438878349)
--(axis cs:93,-1.98752577057868)
--(axis cs:94,-1.97441085180653)
--(axis cs:95,-1.95759770060136)
--(axis cs:96,-1.93199749168971)
--(axis cs:97,-1.91629223096404)
--(axis cs:98,-1.87381693578256)
--(axis cs:99,-1.83229245979361)
--(axis cs:100,-1.78998685988363)
--(axis cs:101,-1.74247926814965)
--(axis cs:102,-1.67413555235194)
--(axis cs:103,-1.59640114682947)
--(axis cs:104,-1.52714426424738)
--(axis cs:105,-1.43529623359024)
--(axis cs:106,-1.34284475450305)
--(axis cs:107,-1.24284952239846)
--(axis cs:108,-1.15053770899276)
--(axis cs:109,-1.06607691290663)
--(axis cs:110,-0.996916368131255)
--(axis cs:111,-0.965052781561276)
--(axis cs:112,-0.944032884556207)
--(axis cs:113,-0.938726459593479)
--(axis cs:114,-0.946549726175043)
--(axis cs:115,-0.975209241004069)
--(axis cs:116,-0.996641056967876)
--(axis cs:117,-1.03269378086349)
--(axis cs:118,-1.06144221637457)
--(axis cs:119,-1.09466609337335)
--(axis cs:120,-1.1295256371545)
--(axis cs:120,-0.0224802016178345)
--(axis cs:120,-0.0224802016178345)
--(axis cs:119,-0.0618112535572158)
--(axis cs:118,-0.107961199718584)
--(axis cs:117,-0.150384893299364)
--(axis cs:116,-0.205830910066036)
--(axis cs:115,-0.263171619638029)
--(axis cs:114,-0.341021072424064)
--(axis cs:113,-0.417697334603587)
--(axis cs:112,-0.496080388092396)
--(axis cs:111,-0.582926075510498)
--(axis cs:110,-0.671761999049704)
--(axis cs:109,-0.749546288658002)
--(axis cs:108,-0.822610839744388)
--(axis cs:107,-0.901740877797288)
--(axis cs:106,-0.975295553200155)
--(axis cs:105,-1.04531517034547)
--(axis cs:104,-1.12200945391187)
--(axis cs:103,-1.20920859331576)
--(axis cs:102,-1.28896837663595)
--(axis cs:101,-1.36097764429149)
--(axis cs:100,-1.45497426199785)
--(axis cs:99,-1.53154601868568)
--(axis cs:98,-1.60680141290145)
--(axis cs:97,-1.66079110307719)
--(axis cs:96,-1.73451315256255)
--(axis cs:95,-1.79292530377343)
--(axis cs:94,-1.8541469104453)
--(axis cs:93,-1.90302919669405)
--(axis cs:92,-1.91230247779032)
--(axis cs:91,-1.86749659294341)
--(axis cs:90,-1.77630970427688)
--(axis cs:89,-1.61836470900325)
--(axis cs:88,-1.41672672666428)
--(axis cs:87,-1.21602057588767)
--(axis cs:86,-1.06180887229753)
--(axis cs:85,-0.950806027673403)
--(axis cs:84,-0.892262204346975)
--(axis cs:83,-0.852862210661238)
--(axis cs:82,-0.836103008902153)
--(axis cs:81,-0.832596217339187)
--(axis cs:80,-0.841060563949706)
--(axis cs:79,-0.853777271621027)
--(axis cs:78,-0.871739843198411)
--(axis cs:77,-0.891820509246937)
--(axis cs:76,-0.930172932961594)
--(axis cs:75,-0.967309367356629)
--(axis cs:74,-1.00305968489733)
--(axis cs:73,-1.04783124972422)
--(axis cs:72,-1.09149611554747)
--(axis cs:71,-1.14436698368229)
--(axis cs:70,-1.20042448944838)
--(axis cs:69,-1.25466884280833)
--(axis cs:68,-1.32033454963464)
--(axis cs:67,-1.38130072081666)
--(axis cs:66,-1.44014788397315)
--(axis cs:65,-1.49925742284176)
--(axis cs:64,-1.55338943935852)
--(axis cs:63,-1.59622942984345)
--(axis cs:62,-1.62781857297545)
--(axis cs:61,-1.64306313957558)
--(axis cs:60,-1.64325147970494)
--(axis cs:59,-1.64129374178323)
--(axis cs:58,-1.61994707538932)
--(axis cs:57,-1.59549861170957)
--(axis cs:56,-1.55710805873391)
--(axis cs:55,-1.52600226844382)
--(axis cs:54,-1.47028302315156)
--(axis cs:53,-1.4121094131705)
--(axis cs:52,-1.36126222911879)
--(axis cs:51,-1.30757863264994)
--(axis cs:50,-1.24758923596233)
--(axis cs:49,-1.1980610370399)
--(axis cs:48,-1.13960671306521)
--(axis cs:47,-1.08189235137504)
--(axis cs:46,-1.01379152266348)
--(axis cs:45,-0.948017785612535)
--(axis cs:44,-0.884996137293634)
--(axis cs:43,-0.818066174832702)
--(axis cs:42,-0.750744190497249)
--(axis cs:41,-0.682813163955721)
--(axis cs:40,-0.616914323200961)
--(axis cs:39,-0.554503012384826)
--(axis cs:38,-0.483249447421323)
--(axis cs:37,-0.427170450795761)
--(axis cs:36,-0.380201028774022)
--(axis cs:35,-0.336039433208116)
--(axis cs:34,-0.289884595302583)
--(axis cs:33,-0.264409359701812)
--(axis cs:32,-0.241033722636626)
--(axis cs:31,-0.208717800388139)
--(axis cs:30,-0.186715362891469)
--(axis cs:29,-0.178094044553958)
--(axis cs:28,-0.162440821676305)
--(axis cs:27,-0.160853888405863)
--(axis cs:26,-0.150861678095074)
--(axis cs:25,-0.151451712351046)
--(axis cs:24,-0.152154334126939)
--(axis cs:23,-0.148523869943392)
--(axis cs:22,-0.150623168086351)
--(axis cs:21,-0.147922705692458)
--(axis cs:20,-0.151153168940582)
--(axis cs:19,-0.14573156825195)
--(axis cs:18,-0.141140821239897)
--(axis cs:17,-0.129667889862433)
--(axis cs:16,-0.130732593410454)
--(axis cs:15,-0.116639354826678)
--(axis cs:14,-0.101339182298191)
--(axis cs:13,-0.0964408807810931)
--(axis cs:12,-0.0823685346423752)
--(axis cs:11,-0.0722868804030937)
--(axis cs:10,-0.0633057650325252)
--(axis cs:9,-0.0502951853546854)
--(axis cs:8,-0.0372657664795071)
--(axis cs:7,-0.031308297485857)
--(axis cs:6,-0.026374864449344)
--(axis cs:5,-0.0106439697090843)
--(axis cs:4,-0.00268554873276442)
--(axis cs:3,0.0061324438119891)
--(axis cs:2,0.01781877901393)
--(axis cs:1,0.02384131588435)
--(axis cs:0,0.0331013526066476)
--cycle;

\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
	0	0.000151638733255927 \\
	1	-0.00473896193015078 \\
	2	-0.0179724947738889 \\
	3	-0.0300878550165039 \\
	4	-0.0477983691920486 \\
	5	-0.0663339856701901 \\
	6	-0.0907682310471224 \\
	7	-0.112575930204887 \\
	8	-0.129644066484425 \\
	9	-0.152751323351084 \\
	10	-0.173746502889941 \\
	11	-0.1956036503592 \\
	12	-0.211836188436678 \\
	13	-0.230666463213903 \\
	14	-0.249785241767537 \\
	15	-0.265898575322093 \\
	16	-0.281319151237416 \\
	17	-0.296161748972528 \\
	18	-0.309794247166675 \\
	19	-0.319622802802957 \\
	20	-0.327581508068775 \\
	21	-0.333194272624269 \\
	22	-0.336917829428376 \\
	23	-0.335321710591274 \\
	24	-0.33968411820835 \\
	25	-0.341043270595699 \\
	26	-0.342706923740307 \\
	27	-0.350565952018424 \\
	28	-0.35785305000344 \\
	29	-0.375536290745214 \\
	30	-0.39626303673298 \\
	31	-0.419347439746412 \\
	32	-0.452630744209954 \\
	33	-0.486026323239684 \\
	34	-0.522852423460571 \\
	35	-0.574380323189374 \\
	36	-0.624504073502123 \\
	37	-0.683243134222641 \\
	38	-0.751505763843236 \\
	39	-0.822704830974197 \\
	40	-0.897826572359178 \\
	41	-0.97510273629042 \\
	42	-1.05154899172111 \\
	43	-1.13018454037913 \\
	44	-1.20398016152444 \\
	45	-1.27891512058998 \\
	46	-1.35222726907863 \\
	47	-1.42180754204236 \\
	48	-1.49072069422352 \\
	49	-1.55735607905609 \\
	50	-1.61935877400776 \\
	51	-1.67744724834139 \\
	52	-1.72928981681899 \\
	53	-1.77365667667456 \\
	54	-1.80902726609073 \\
	55	-1.8421716448024 \\
	56	-1.86695768300311 \\
	57	-1.88492125352673 \\
	58	-1.89589554726526 \\
	59	-1.8949235851508 \\
	60	-1.89080280098808 \\
	61	-1.87813888613463 \\
	62	-1.85733234814452 \\
	63	-1.82353314646331 \\
	64	-1.78191542112696 \\
	65	-1.74032715096403 \\
	66	-1.69246440570674 \\
	67	-1.64848020021631 \\
	68	-1.61012297995798 \\
	69	-1.57118345815206 \\
	70	-1.540543002478 \\
	71	-1.51023662919241 \\
	72	-1.4853440181173 \\
	73	-1.46617606916144 \\
	74	-1.44790841114617 \\
	75	-1.43403938228526 \\
	76	-1.4252528016251 \\
	77	-1.41850037692516 \\
	78	-1.41905696700414 \\
	79	-1.42239699496081 \\
	80	-1.43445368188093 \\
	81	-1.44981645788423 \\
	82	-1.47457400005068 \\
	83	-1.5032073978128 \\
	84	-1.54399630232136 \\
	85	-1.60099356056714 \\
	86	-1.66616023615666 \\
	87	-1.74645043576611 \\
	88	-1.83888870285299 \\
	89	-1.91986054089023 \\
	90	-1.96691314306508 \\
	91	-1.97562908874601 \\
	92	-1.96525343328691 \\
	93	-1.94527748363636 \\
	94	-1.91427888112591 \\
	95	-1.87526150218739 \\
	96	-1.83325532212613 \\
	97	-1.78854166702062 \\
	98	-1.74030917434201 \\
	99	-1.68191923923964 \\
	100	-1.62248056094074 \\
	101	-1.55172845622057 \\
	102	-1.48155196449395 \\
	103	-1.40280487007262 \\
	104	-1.32457685907962 \\
	105	-1.24030570196785 \\
	106	-1.1590701538516 \\
	107	-1.07229520009788 \\
	108	-0.986574274368574 \\
	109	-0.907811600782317 \\
	110	-0.83433918359048 \\
	111	-0.773989428535887 \\
	112	-0.720056636324302 \\
	113	-0.678211897098533 \\
	114	-0.643785399299553 \\
	115	-0.619190430321049 \\
	116	-0.601235983516956 \\
	117	-0.591539337081428 \\
	118	-0.584701708046576 \\
	119	-0.578238673465285 \\
	120	-0.576002919386168 \\
};
\addplot [ultra thick, red, dashed, forget plot]
table [row sep=\\]{%
	0	2 \\
	1	2 \\
	2	2 \\
	3	2 \\
	4	2 \\
	5	2 \\
	6	2 \\
	7	2 \\
	8	2 \\
	9	2 \\
	10	2 \\
	11	2 \\
	12	2 \\
	13	2 \\
	14	2 \\
	15	2 \\
	16	2 \\
	17	2 \\
	18	2 \\
	19	2 \\
	20	2 \\
	21	2 \\
	22	2 \\
	23	2 \\
	24	2 \\
	25	2 \\
	26	2 \\
	27	2 \\
	28	2 \\
	29	2 \\
	30	2 \\
	31	2 \\
	32	2 \\
	33	2 \\
	34	2 \\
	35	2 \\
	36	2 \\
	37	2 \\
	38	2 \\
	39	2 \\
	40	2 \\
	41	2 \\
	42	2 \\
	43	2 \\
	44	2 \\
	45	2 \\
	46	2 \\
	47	2 \\
	48	2 \\
	49	2 \\
	50	2 \\
	51	2 \\
	52	2 \\
	53	2 \\
	54	2 \\
	55	2 \\
	56	2 \\
	57	2 \\
	58	2 \\
	59	2 \\
	60	2 \\
	61	2 \\
	62	2 \\
	63	2 \\
	64	2 \\
	65	2 \\
	66	2 \\
	67	2 \\
	68	2 \\
	69	2 \\
	70	2 \\
	71	2 \\
	72	2 \\
	73	2 \\
	74	2 \\
	75	2 \\
	76	2 \\
	77	2 \\
	78	2 \\
	79	2 \\
	80	2 \\
	81	2 \\
	82	2 \\
	83	2 \\
	84	2 \\
	85	2 \\
	86	2 \\
	87	2 \\
	88	2 \\
	89	2 \\
	90	2 \\
	91	2 \\
	92	2 \\
	93	2 \\
	94	2 \\
	95	2 \\
	96	2 \\
	97	2 \\
	98	2 \\
	99	2 \\
	100	2 \\
	101	2 \\
	102	2 \\
	103	2 \\
	104	2 \\
	105	2 \\
	106	2 \\
	107	2 \\
	108	2 \\
	109	2 \\
	110	2 \\
	111	2 \\
	112	2 \\
	113	2 \\
	114	2 \\
	115	2 \\
	116	2 \\
	117	2 \\
	118	2 \\
	119	2 \\
	120	2 \\
};
\addplot [ultra thick, red, dashed, forget plot]
table [row sep=\\]{%
	0	-2 \\
	1	-2 \\
	2	-2 \\
	3	-2 \\
	4	-2 \\
	5	-2 \\
	6	-2 \\
	7	-2 \\
	8	-2 \\
	9	-2 \\
	10	-2 \\
	11	-2 \\
	12	-2 \\
	13	-2 \\
	14	-2 \\
	15	-2 \\
	16	-2 \\
	17	-2 \\
	18	-2 \\
	19	-2 \\
	20	-2 \\
	21	-2 \\
	22	-2 \\
	23	-2 \\
	24	-2 \\
	25	-2 \\
	26	-2 \\
	27	-2 \\
	28	-2 \\
	29	-2 \\
	30	-2 \\
	31	-2 \\
	32	-2 \\
	33	-2 \\
	34	-2 \\
	35	-2 \\
	36	-2 \\
	37	-2 \\
	38	-2 \\
	39	-2 \\
	40	-2 \\
	41	-2 \\
	42	-2 \\
	43	-2 \\
	44	-2 \\
	45	-2 \\
	46	-2 \\
	47	-2 \\
	48	-2 \\
	49	-2 \\
	50	-2 \\
	51	-2 \\
	52	-2 \\
	53	-2 \\
	54	-2 \\
	55	-2 \\
	56	-2 \\
	57	-2 \\
	58	-2 \\
	59	-2 \\
	60	-2 \\
	61	-2 \\
	62	-2 \\
	63	-2 \\
	64	-2 \\
	65	-2 \\
	66	-2 \\
	67	-2 \\
	68	-2 \\
	69	-2 \\
	70	-2 \\
	71	-2 \\
	72	-2 \\
	73	-2 \\
	74	-2 \\
	75	-2 \\
	76	-2 \\
	77	-2 \\
	78	-2 \\
	79	-2 \\
	80	-2 \\
	81	-2 \\
	82	-2 \\
	83	-2 \\
	84	-2 \\
	85	-2 \\
	86	-2 \\
	87	-2 \\
	88	-2 \\
	89	-2 \\
	90	-2 \\
	91	-2 \\
	92	-2 \\
	93	-2 \\
	94	-2 \\
	95	-2 \\
	96	-2 \\
	97	-2 \\
	98	-2 \\
	99	-2 \\
	100	-2 \\
	101	-2 \\
	102	-2 \\
	103	-2 \\
	104	-2 \\
	105	-2 \\
	106	-2 \\
	107	-2 \\
	108	-2 \\
	109	-2 \\
	110	-2 \\
	111	-2 \\
	112	-2 \\
	113	-2 \\
	114	-2 \\
	115	-2 \\
	116	-2 \\
	117	-2 \\
	118	-2 \\
	119	-2 \\
	120	-2 \\
};


\end{axis}

\end{tikzpicture}

==> graphs/furuta/reg_paramss_foruta.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2, horizontal sep=1.5cm, vertical sep=2cm},grid=both, grid style=dashed]
\nextgroupplot[
height=6cm,
tick align=outside,
tick pos=left,
title={CCTO},
width=8cm,
x grid style={white!69.01960784313725!black},
xlabel={Time step t},
xmin=-1.35, xmax=28.35,
y grid style={white!69.01960784313725!black},
ylabel={Regularization Parameter},
ymin=-0.0008192, ymax=0.0172032
]
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
0	1e-06 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	1e-06 \\
11	4e-06 \\
12	3.2e-05 \\
13	0.000512 \\
14	0.016384 \\
15	0.008192 \\
16	0.002048 \\
17	0.000256 \\
18	1.6e-05 \\
19	5e-07 \\
20	0 \\
21	0 \\
22	0 \\
23	0 \\
24	0 \\
25	0 \\
26	0 \\
27	0 \\
};
\nextgroupplot[
height=6cm,
tick align=outside,
tick pos=left,
title={iLQG},
width=8cm,
x grid style={white!69.01960784313725!black},
xlabel={Time step t},
xmin=-1.35, xmax=28.35,
y grid style={white!69.01960784313725!black},
ylabel={Regularization Parameter},
ymin=-0.0032768, ymax=0.0688128
]
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
0	1e-06 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	1e-06 \\
10	4e-06 \\
11	3.2e-05 \\
12	0.000512 \\
13	0.016384 \\
14	0.008192 \\
15	0.002048 \\
16	0.000256 \\
17	0.000512 \\
18	0.002048 \\
19	0.001024 \\
20	0.002048 \\
21	0.008192 \\
22	0.004096 \\
23	0.001024 \\
24	0.002048 \\
25	0.008192 \\
26	0.065536 \\
27	0.032768 \\
};
\end{groupplot}

\end{tikzpicture}

==> graphs/furuta/rewards_furuta.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend entries={{CCTO},{iLQG}},
legend style={at={(0.50,0.05)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid style = dashed,
grid=major,
minor tick num=3,
width=6cm,
height=6cm,
try min ticks=3,
scaled y ticks=base 10:-3,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=0.0, xmax=28,
y grid style={white!69.01960784313725!black},
ymin=-1800, ymax=280,
title={$\alpha = 0.08$}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0,-1647.40693375213)
--(axis cs:0,-1705.23192703294)
--(axis cs:1,-1522.85374747482)
--(axis cs:2,-1362.36831637076)
--(axis cs:3,-1173.86691426623)
--(axis cs:4,-1012.09230757438)
--(axis cs:5,-880.482018597001)
--(axis cs:6,-746.378996391121)
--(axis cs:7,-654.478338746052)
--(axis cs:8,-587.891658469316)
--(axis cs:9,-482.770776411221)
--(axis cs:10,-424.965352867591)
--(axis cs:11,-403.446593560321)
--(axis cs:12,-381.961446390707)
--(axis cs:13,-362.963470384151)
--(axis cs:14,-398.45672827251)
--(axis cs:15,-368.658219256242)
--(axis cs:16,-354.749650748921)
--(axis cs:17,-344.694248675349)
--(axis cs:18,-333.40438321959)
--(axis cs:19,-236.736145651928)
--(axis cs:20,-227.538204972363)
--(axis cs:21,-168.55168526852)
--(axis cs:22,-144.126728397135)
--(axis cs:23,-133.56482512567)
--(axis cs:24,-127.140960766306)
--(axis cs:25,-116.92202886422)
--(axis cs:26,-108.438394093694)
--(axis cs:27,-103.756113940391)
--(axis cs:28,-99.3871917103995)
--(axis cs:28,-44.3537432764467)
--(axis cs:28,-44.3537432764467)
--(axis cs:27,-47.0909850659404)
--(axis cs:26,-48.3568634755146)
--(axis cs:25,-49.1940680905981)
--(axis cs:24,-50.3339773234988)
--(axis cs:23,-51.8968341843613)
--(axis cs:22,-54.9152037827154)
--(axis cs:21,-53.4989359887097)
--(axis cs:20,-27.3069267451416)
--(axis cs:19,-37.3776842764872)
--(axis cs:18,6.53276656567661)
--(axis cs:17,-10.1507274538471)
--(axis cs:16,-30.8779621590215)
--(axis cs:15,-39.5142049096707)
--(axis cs:14,-58.8381632029127)
--(axis cs:13,-123.531825084717)
--(axis cs:12,-168.389625913008)
--(axis cs:11,-225.571808021668)
--(axis cs:10,-291.337024477147)
--(axis cs:9,-352.775465830736)
--(axis cs:8,-394.727530646492)
--(axis cs:7,-498.90509296576)
--(axis cs:6,-621.600002715639)
--(axis cs:5,-740.22799922229)
--(axis cs:4,-885.642185006039)
--(axis cs:3,-1047.39298631688)
--(axis cs:2,-1250.20162954839)
--(axis cs:1,-1466.38352720998)
--(axis cs:0,-1647.40693375213)
--cycle;

\path [draw=red, fill=red, opacity=0.2] (axis cs:0,-1647.40693375213)
--(axis cs:0,-1705.23192703294)
--(axis cs:1,-1484.27767354457)
--(axis cs:2,-1196.99492781909)
--(axis cs:3,-985.02671249341)
--(axis cs:4,-807.158367735363)
--(axis cs:5,-677.112234496562)
--(axis cs:6,-538.448541319429)
--(axis cs:7,-437.910639766708)
--(axis cs:8,-386.429635839926)
--(axis cs:9,-354.000526944824)
--(axis cs:10,-344.691166946674)
--(axis cs:11,-345.646757285154)
--(axis cs:12,-349.213436891992)
--(axis cs:13,-338.086790903196)
--(axis cs:14,-303.571439764033)
--(axis cs:15,-291.521134200652)
--(axis cs:16,-269.031273279925)
--(axis cs:17,-272.395215998538)
--(axis cs:18,-275.792852630115)
--(axis cs:19,-270.133663648593)
--(axis cs:20,-264.18454544672)
--(axis cs:21,-266.76964887244)
--(axis cs:22,-266.944463745488)
--(axis cs:23,-261.263376979101)
--(axis cs:24,-260.543950472944)
--(axis cs:25,-261.782835059882)
--(axis cs:26,-264.241031310545)
--(axis cs:27,-262.224201289543)
--(axis cs:28,-261.882540360232)
--(axis cs:28,-11.090764443505)
--(axis cs:28,-11.090764443505)
--(axis cs:27,-13.5774613113759)
--(axis cs:26,-15.8743874135645)
--(axis cs:25,-21.9434147810087)
--(axis cs:24,-25.3747844601641)
--(axis cs:23,-29.1305248226312)
--(axis cs:22,-32.2102028001976)
--(axis cs:21,-37.8042032427459)
--(axis cs:20,-46.7302884947541)
--(axis cs:19,-50.9048812704696)
--(axis cs:18,-55.5200687017389)
--(axis cs:17,-65.8801770082519)
--(axis cs:16,-89.3022597013484)
--(axis cs:15,-91.3654168028291)
--(axis cs:14,-97.0427620645265)
--(axis cs:13,-83.9986910084769)
--(axis cs:12,-88.3924150354501)
--(axis cs:11,-107.531333152717)
--(axis cs:10,-129.506736184005)
--(axis cs:9,-158.095928473777)
--(axis cs:8,-202.292791858169)
--(axis cs:7,-247.74549516909)
--(axis cs:6,-294.299941934688)
--(axis cs:5,-420.074771923825)
--(axis cs:4,-594.825661871329)
--(axis cs:3,-873.061463461956)
--(axis cs:2,-1059.85588672955)
--(axis cs:1,-1435.66085685584)
--(axis cs:0,-1647.40693375213)
--cycle;

\addplot [semithick, blue]
table [row sep=\\]{%
0	-1676.31943039254 \\
1	-1494.6186373424 \\
2	-1306.28497295957 \\
3	-1110.62995029156 \\
4	-948.867246290209 \\
5	-810.355008909645 \\
6	-683.98949955338 \\
7	-576.691715855906 \\
8	-491.309594557904 \\
9	-417.773121120979 \\
10	-358.151188672369 \\
11	-314.509200790994 \\
12	-275.175536151858 \\
13	-243.247647734434 \\
14	-228.647445737711 \\
15	-204.086212082956 \\
16	-192.813806453971 \\
17	-177.422488064598 \\
18	-163.435808326957 \\
19	-137.056914964208 \\
20	-127.422565858752 \\
21	-111.025310628615 \\
22	-99.5209660899251 \\
23	-92.7308296550157 \\
24	-88.7374690449023 \\
25	-83.0580484774092 \\
26	-78.3976287846042 \\
27	-75.4235495031659 \\
28	-71.8704674934231 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
0	-1676.31943039254 \\
1	-1459.96926520021 \\
2	-1128.42540727432 \\
3	-929.044087977683 \\
4	-700.992014803346 \\
5	-548.593503210194 \\
6	-416.374241627058 \\
7	-342.828067467899 \\
8	-294.361213849048 \\
9	-256.0482277093 \\
10	-237.098951565339 \\
11	-226.589045218935 \\
12	-218.802925963721 \\
13	-211.042740955837 \\
14	-200.30710091428 \\
15	-191.44327550174 \\
16	-179.166766490636 \\
17	-169.137696503395 \\
18	-165.656460665927 \\
19	-160.519272459531 \\
20	-155.457416970737 \\
21	-152.286926057593 \\
22	-149.577333272843 \\
23	-145.196950900866 \\
24	-142.959367466554 \\
25	-141.863124920445 \\
26	-140.057709362055 \\
27	-137.90083130046 \\
28	-136.486652401868 \\
};
\end{axis}

\end{tikzpicture}

==> graphs/furuta/rewards_furuta_0025.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
grid style = dashed,
grid=major,
minor tick num=3,
width=6cm,
height=6cm,
try min ticks=5,
scaled y ticks=base 10:-3,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=0, xmax=55,
y grid style={white!69.01960784313725!black},
ymin=-1800, ymax=280,
title={$\alpha = 0.025$},
ylabel={Total Reward},
y label style={yshift=-0.5em},
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}

\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0,-1647.40693375213)
--(axis cs:0,-1705.23192703294)
--(axis cs:1,-1643.1288299435)
--(axis cs:2,-1591.82979521725)
--(axis cs:3,-1540.19370378323)
--(axis cs:4,-1490.42280878754)
--(axis cs:5,-1434.44774903408)
--(axis cs:6,-1375.70773832775)
--(axis cs:7,-1316.02903309554)
--(axis cs:8,-1259.10226140005)
--(axis cs:9,-1198.66151495656)
--(axis cs:10,-1144.07030129946)
--(axis cs:11,-1090.78329474361)
--(axis cs:12,-1047.23813814187)
--(axis cs:13,-1002.37631724134)
--(axis cs:14,-957.796440903466)
--(axis cs:15,-918.842680534395)
--(axis cs:16,-882.293086578979)
--(axis cs:17,-850.96735604113)
--(axis cs:18,-821.754024191795)
--(axis cs:19,-793.186094023325)
--(axis cs:20,-760.047097381481)
--(axis cs:21,-729.025640233215)
--(axis cs:22,-702.05409635713)
--(axis cs:23,-676.323096522033)
--(axis cs:24,-648.357160395372)
--(axis cs:25,-629.773328195523)
--(axis cs:26,-615.745500878203)
--(axis cs:27,-597.690199455772)
--(axis cs:28,-577.953297120017)
--(axis cs:29,-572.190894987292)
--(axis cs:30,-557.588833844205)
--(axis cs:31,-562.683114689122)
--(axis cs:32,-553.747898158571)
--(axis cs:33,-538.407099427526)
--(axis cs:34,-514.833568238451)
--(axis cs:35,-499.214135742723)
--(axis cs:36,-487.77036140562)
--(axis cs:37,-471.171185531522)
--(axis cs:38,-460.250446362638)
--(axis cs:39,-437.079517328941)
--(axis cs:40,-419.38672881963)
--(axis cs:41,-402.38396261847)
--(axis cs:42,-381.080600886382)
--(axis cs:43,-360.636462643787)
--(axis cs:44,-343.887150879286)
--(axis cs:45,-330.418891166269)
--(axis cs:46,-316.017532323301)
--(axis cs:47,-299.964078779261)
--(axis cs:48,-289.019243239663)
--(axis cs:49,-280.254689224145)
--(axis cs:50,-269.958138518579)
--(axis cs:51,-261.107068996682)
--(axis cs:52,-251.991523614403)
--(axis cs:53,-242.280922969223)
--(axis cs:54,-232.627870077998)
--(axis cs:55,-219.7507154082)
--(axis cs:55,-100.682695570518)
--(axis cs:55,-100.682695570518)
--(axis cs:54,-103.028556495524)
--(axis cs:53,-108.126952517435)
--(axis cs:52,-111.501066515167)
--(axis cs:51,-116.355805341076)
--(axis cs:50,-122.538179563368)
--(axis cs:49,-127.60098670492)
--(axis cs:48,-135.756360802261)
--(axis cs:47,-141.185523294624)
--(axis cs:46,-145.252766059156)
--(axis cs:45,-151.841479299385)
--(axis cs:44,-160.014639868092)
--(axis cs:43,-168.625663712521)
--(axis cs:42,-172.42393944002)
--(axis cs:41,-177.423361452958)
--(axis cs:40,-187.638792581645)
--(axis cs:39,-193.665330814423)
--(axis cs:38,-200.597614858169)
--(axis cs:37,-213.922011854773)
--(axis cs:36,-232.634913353771)
--(axis cs:35,-247.868717230538)
--(axis cs:34,-261.634180263401)
--(axis cs:33,-274.311908129329)
--(axis cs:32,-295.509903149703)
--(axis cs:31,-320.561617170393)
--(axis cs:30,-358.242512707726)
--(axis cs:29,-384.56112000942)
--(axis cs:28,-416.260953834209)
--(axis cs:27,-445.809337492769)
--(axis cs:26,-471.43006410873)
--(axis cs:25,-503.899971479729)
--(axis cs:24,-529.446364702967)
--(axis cs:23,-552.987237038025)
--(axis cs:22,-581.620123267675)
--(axis cs:21,-615.753181935516)
--(axis cs:20,-644.045156360708)
--(axis cs:19,-673.608835537872)
--(axis cs:18,-710.698610767032)
--(axis cs:17,-751.559297055364)
--(axis cs:16,-791.527771181806)
--(axis cs:15,-835.201194486245)
--(axis cs:14,-873.523230912065)
--(axis cs:13,-917.247754756897)
--(axis cs:12,-964.751904972667)
--(axis cs:11,-1016.18061479095)
--(axis cs:10,-1071.04839501488)
--(axis cs:9,-1129.58834995884)
--(axis cs:8,-1183.90345464543)
--(axis cs:7,-1243.26352726955)
--(axis cs:6,-1304.6719216427)
--(axis cs:5,-1363.68535102729)
--(axis cs:4,-1419.96374407601)
--(axis cs:3,-1475.61172986336)
--(axis cs:2,-1526.48183025641)
--(axis cs:1,-1589.70159307695)
--(axis cs:0,-1647.40693375213)
--cycle;

\path [draw=red, fill=red, opacity=0.2] (axis cs:0,-1647.40693375213)
--(axis cs:0,-1705.23192703294)
--(axis cs:1,-1630.3284408088)
--(axis cs:2,-1529.32486696737)
--(axis cs:3,-1445.40029405806)
--(axis cs:4,-1368.67482314147)
--(axis cs:5,-1292.34753914548)
--(axis cs:6,-1222.79576484416)
--(axis cs:7,-1141.3171449215)
--(axis cs:8,-1075.80814702593)
--(axis cs:9,-1012.05918191975)
--(axis cs:10,-943.74785890987)
--(axis cs:11,-884.000985086259)
--(axis cs:12,-825.365067983809)
--(axis cs:13,-770.834033534281)
--(axis cs:14,-722.307662337541)
--(axis cs:15,-691.722025508302)
--(axis cs:16,-658.08431686903)
--(axis cs:17,-611.393908761311)
--(axis cs:18,-579.373447352073)
--(axis cs:19,-547.221731789209)
--(axis cs:20,-517.844487379741)
--(axis cs:21,-498.463641728706)
--(axis cs:22,-475.753036814423)
--(axis cs:23,-464.132974787121)
--(axis cs:24,-448.222889008728)
--(axis cs:25,-438.11730539276)
--(axis cs:26,-424.734917157681)
--(axis cs:27,-408.290986083714)
--(axis cs:28,-406.051165193359)
--(axis cs:29,-394.187306459014)
--(axis cs:30,-391.414158325665)
--(axis cs:31,-384.539864828698)
--(axis cs:32,-386.011892924966)
--(axis cs:33,-384.199227394794)
--(axis cs:34,-376.778739545647)
--(axis cs:35,-366.868716376941)
--(axis cs:36,-364.928671388642)
--(axis cs:37,-348.155757411442)
--(axis cs:38,-339.900413000618)
--(axis cs:39,-332.848981948745)
--(axis cs:40,-332.034979077529)
--(axis cs:41,-329.795644773885)
--(axis cs:42,-320.265502536653)
--(axis cs:43,-309.29271981954)
--(axis cs:44,-305.82444863448)
--(axis cs:45,-298.318537162855)
--(axis cs:46,-292.069268005528)
--(axis cs:47,-285.260010403416)
--(axis cs:48,-280.138837038912)
--(axis cs:49,-277.074892540613)
--(axis cs:50,-272.12542150349)
--(axis cs:51,-269.828389344149)
--(axis cs:52,-268.087829082249)
--(axis cs:53,-267.662758575213)
--(axis cs:54,-267.284351022908)
--(axis cs:55,-266.387795444652)
--(axis cs:55,-52.9787379489964)
--(axis cs:55,-52.9787379489964)
--(axis cs:54,-57.0233899799284)
--(axis cs:53,-62.8490658109697)
--(axis cs:52,-67.7878021004948)
--(axis cs:51,-71.7186487643851)
--(axis cs:50,-75.5195617947408)
--(axis cs:49,-80.414675433677)
--(axis cs:48,-84.886682162376)
--(axis cs:47,-90.565997469677)
--(axis cs:46,-94.4350260208897)
--(axis cs:45,-96.0522098699597)
--(axis cs:44,-99.5597771187743)
--(axis cs:43,-104.294579316493)
--(axis cs:42,-106.073201380293)
--(axis cs:41,-110.74547197385)
--(axis cs:40,-116.945512786942)
--(axis cs:39,-126.325876225955)
--(axis cs:38,-130.47732033932)
--(axis cs:37,-136.510918365889)
--(axis cs:36,-137.816817055542)
--(axis cs:35,-145.572569581589)
--(axis cs:34,-150.456823674476)
--(axis cs:33,-164.401398887053)
--(axis cs:32,-173.747730844357)
--(axis cs:31,-187.36046066564)
--(axis cs:30,-199.435499837756)
--(axis cs:29,-211.508499230564)
--(axis cs:28,-221.283019481344)
--(axis cs:27,-237.078833380839)
--(axis cs:26,-248.197738386795)
--(axis cs:25,-260.947133836108)
--(axis cs:24,-274.255731845454)
--(axis cs:23,-291.607789409025)
--(axis cs:22,-313.666689795355)
--(axis cs:21,-334.485122338126)
--(axis cs:20,-363.991900460061)
--(axis cs:19,-396.360860816661)
--(axis cs:18,-430.880780198223)
--(axis cs:17,-469.224004892019)
--(axis cs:16,-508.24774579393)
--(axis cs:15,-559.667414490436)
--(axis cs:14,-613.399785658122)
--(axis cs:13,-676.04189312601)
--(axis cs:12,-733.324088819139)
--(axis cs:11,-801.190625166426)
--(axis cs:10,-865.241247053032)
--(axis cs:9,-938.108932019383)
--(axis cs:8,-998.656905850023)
--(axis cs:7,-1069.23810274177)
--(axis cs:6,-1143.01726237578)
--(axis cs:5,-1225.14758934532)
--(axis cs:4,-1299.4813272576)
--(axis cs:3,-1390.90644066207)
--(axis cs:2,-1464.53802078784)
--(axis cs:1,-1578.79150463584)
--(axis cs:0,-1647.40693375213)
--cycle;

\addplot [semithick, blue]
table [row sep=\\]{%
0	-1676.31943039254 \\
1	-1616.41521151022 \\
2	-1559.15581273683 \\
3	-1507.90271682329 \\
4	-1455.19327643177 \\
5	-1399.06655003068 \\
6	-1340.18982998522 \\
7	-1279.64628018255 \\
8	-1221.50285802274 \\
9	-1164.1249324577 \\
10	-1107.55934815717 \\
11	-1053.48195476728 \\
12	-1005.99502155727 \\
13	-959.812035999118 \\
14	-915.659835907765 \\
15	-877.02193751032 \\
16	-836.910428880393 \\
17	-801.263326548247 \\
18	-766.226317479414 \\
19	-733.397464780599 \\
20	-702.046126871095 \\
21	-672.389411084366 \\
22	-641.837109812403 \\
23	-614.655166780029 \\
24	-588.901762549169 \\
25	-566.836649837626 \\
26	-543.587782493466 \\
27	-521.749768474271 \\
28	-497.107125477113 \\
29	-478.376007498356 \\
30	-457.915673275965 \\
31	-441.622365929758 \\
32	-424.628900654137 \\
33	-406.359503778427 \\
34	-388.233874250926 \\
35	-373.54142648663 \\
36	-360.202637379696 \\
37	-342.546598693147 \\
38	-330.424030610404 \\
39	-315.372424071682 \\
40	-303.512760700637 \\
41	-289.903662035714 \\
42	-276.752270163201 \\
43	-264.631063178154 \\
44	-251.950895373689 \\
45	-241.130185232827 \\
46	-230.635149191229 \\
47	-220.574801036942 \\
48	-212.387802020962 \\
49	-203.927837964533 \\
50	-196.248159040974 \\
51	-188.731437168879 \\
52	-181.746295064785 \\
53	-175.203937743329 \\
54	-167.828213286761 \\
55	-160.216705489359 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
0	-1676.31943039254 \\
1	-1604.55997272232 \\
2	-1496.93144387761 \\
3	-1418.15336736007 \\
4	-1334.07807519953 \\
5	-1258.7475642454 \\
6	-1182.90651360997 \\
7	-1105.27762383163 \\
8	-1037.23252643798 \\
9	-975.084056969565 \\
10	-904.494552981451 \\
11	-842.595805126343 \\
12	-779.344578401474 \\
13	-723.437963330146 \\
14	-667.853723997832 \\
15	-625.694719999369 \\
16	-583.16603133148 \\
17	-540.308956826665 \\
18	-505.127113775148 \\
19	-471.791296302935 \\
20	-440.918193919901 \\
21	-416.474382033416 \\
22	-394.709863304889 \\
23	-377.870382098073 \\
24	-361.239310427091 \\
25	-349.532219614434 \\
26	-336.466327772238 \\
27	-322.684909732277 \\
28	-313.667092337351 \\
29	-302.847902844789 \\
30	-295.424829081711 \\
31	-285.950162747169 \\
32	-279.879811884661 \\
33	-274.300313140924 \\
34	-263.617781610062 \\
35	-256.220642979265 \\
36	-251.372744222092 \\
37	-242.333337888665 \\
38	-235.188866669969 \\
39	-229.58742908735 \\
40	-224.490245932235 \\
41	-220.270558373868 \\
42	-213.169351958473 \\
43	-206.793649568017 \\
44	-202.692112876627 \\
45	-197.185373516407 \\
46	-193.252147013209 \\
47	-187.913003936546 \\
48	-182.512759600644 \\
49	-178.744783987145 \\
50	-173.822491649116 \\
51	-170.773519054267 \\
52	-167.937815591372 \\
53	-165.255912193092 \\
54	-162.153870501418 \\
55	-159.683266696824 \\
};
\end{axis}

\end{tikzpicture}

==> graphs/furuta/rewards_furuta_005.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend entries={{CCTO},{iLQG}},
legend style={at={(0.5,0.025)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid style = dashed,
grid=major,
minor tick num=5,
width=\linewidth,
height=8cm,
try min ticks=5,
scaled y ticks=base 10:-2,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=0, xmax=45,
y grid style={white!69.01960784313725!black},
ymin=-1800, ymax=280,
ylabel={Total Reward},
ylabel shift = {-0.2cm}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\path [draw=blue, fill=blue, opacity=0.2] (axis cs:0,-1647.40693375213)
--(axis cs:0,-1705.23192703294)
--(axis cs:1,-1588.71285196325)
--(axis cs:2,-1488.23147044177)
--(axis cs:3,-1375.76879992699)
--(axis cs:4,-1264.8463142994)
--(axis cs:5,-1145.47776639927)
--(axis cs:6,-1044.70430978812)
--(axis cs:7,-956.811140415757)
--(axis cs:8,-875.541426957728)
--(axis cs:9,-802.490440863244)
--(axis cs:10,-747.79940489133)
--(axis cs:11,-695.272043619243)
--(axis cs:12,-639.009023280554)
--(axis cs:13,-588.459174801682)
--(axis cs:14,-550.218886177598)
--(axis cs:15,-507.978758038223)
--(axis cs:16,-468.623338989061)
--(axis cs:17,-423.019418948759)
--(axis cs:18,-390.043972299075)
--(axis cs:19,-355.975192988862)
--(axis cs:20,-328.545663722049)
--(axis cs:21,-299.137061761868)
--(axis cs:22,-275.88011804973)
--(axis cs:23,-256.616426792627)
--(axis cs:24,-240.657890701999)
--(axis cs:25,-227.580632829541)
--(axis cs:26,-205.063257707048)
--(axis cs:27,-188.655993898132)
--(axis cs:28,-169.950041055438)
--(axis cs:29,-157.517356763954)
--(axis cs:30,-148.373811460011)
--(axis cs:31,-138.467681219879)
--(axis cs:32,-128.693923645537)
--(axis cs:33,-121.565113668636)
--(axis cs:34,-114.856244779511)
--(axis cs:35,-108.979875800649)
--(axis cs:36,-103.062308218262)
--(axis cs:37,-100.520094671071)
--(axis cs:38,-98.3618500838873)
--(axis cs:39,-94.8695126746822)
--(axis cs:40,-91.1454685461852)
--(axis cs:41,-88.6876077115191)
--(axis cs:42,-85.6473936000638)
--(axis cs:43,-81.3185718142985)
--(axis cs:44,-77.9215582037346)
--(axis cs:45,-77.0407908719066)
--(axis cs:45,-52.5617132591317)
--(axis cs:45,-52.5617132591317)
--(axis cs:44,-54.8638194580065)
--(axis cs:43,-55.712490964373)
--(axis cs:42,-57.1101822653789)
--(axis cs:41,-58.9238832987185)
--(axis cs:40,-60.9608251531209)
--(axis cs:39,-63.2925682094297)
--(axis cs:38,-67.3763434755832)
--(axis cs:37,-70.9469256254777)
--(axis cs:36,-75.9417351442755)
--(axis cs:35,-79.6711406871712)
--(axis cs:34,-83.4907544317605)
--(axis cs:33,-87.9330952252616)
--(axis cs:32,-92.2205703183863)
--(axis cs:31,-95.9759998788608)
--(axis cs:30,-101.025170116338)
--(axis cs:29,-108.865378912765)
--(axis cs:28,-114.221477748959)
--(axis cs:27,-117.707531270679)
--(axis cs:26,-123.608094816216)
--(axis cs:25,-130.19228766616)
--(axis cs:24,-141.06188115422)
--(axis cs:23,-151.929871383282)
--(axis cs:22,-165.3306493232)
--(axis cs:21,-182.830985284549)
--(axis cs:20,-197.912723941681)
--(axis cs:19,-218.570468176142)
--(axis cs:18,-256.127493333859)
--(axis cs:17,-275.055537096391)
--(axis cs:16,-300.183388436927)
--(axis cs:15,-339.147972152675)
--(axis cs:14,-392.330583934782)
--(axis cs:13,-441.772254595627)
--(axis cs:12,-493.752155739142)
--(axis cs:11,-540.318403110698)
--(axis cs:10,-619.462540618798)
--(axis cs:9,-710.506003066417)
--(axis cs:8,-786.438330146553)
--(axis cs:7,-866.908410227033)
--(axis cs:6,-954.778734086392)
--(axis cs:5,-1058.22078997058)
--(axis cs:4,-1164.40975279119)
--(axis cs:3,-1292.57344890579)
--(axis cs:2,-1407.07548427654)
--(axis cs:1,-1534.61380449299)
--(axis cs:0,-1647.40693375213)
--cycle;

\path [draw=red, fill=red, opacity=0.2] (axis cs:0,-1647.40693375213)
--(axis cs:0,-1705.23192703294)
--(axis cs:1,-1563.4616155871)
--(axis cs:2,-1374.41460191866)
--(axis cs:3,-1233.21992140159)
--(axis cs:4,-1094.44795559316)
--(axis cs:5,-975.59745953762)
--(axis cs:6,-859.871119925035)
--(axis cs:7,-773.238568803988)
--(axis cs:8,-685.384607195163)
--(axis cs:9,-600.331231311893)
--(axis cs:10,-520.465527101869)
--(axis cs:11,-465.45809636701)
--(axis cs:12,-432.632958633898)
--(axis cs:13,-419.905889181029)
--(axis cs:14,-398.30852132218)
--(axis cs:15,-389.961014526558)
--(axis cs:16,-385.693505831241)
--(axis cs:17,-381.454540882159)
--(axis cs:18,-345.54084036019)
--(axis cs:19,-339.77655747592)
--(axis cs:20,-324.745637028972)
--(axis cs:21,-316.601601672865)
--(axis cs:22,-293.613398703536)
--(axis cs:23,-286.403091923345)
--(axis cs:24,-280.192178860552)
--(axis cs:25,-277.351218740204)
--(axis cs:26,-263.231147922537)
--(axis cs:27,-259.612524768675)
--(axis cs:28,-253.902540487832)
--(axis cs:29,-251.532811289983)
--(axis cs:30,-234.346048161264)
--(axis cs:31,-231.423549356102)
--(axis cs:32,-231.07626614609)
--(axis cs:33,-228.132369208172)
--(axis cs:34,-222.980306261468)
--(axis cs:35,-223.720888652115)
--(axis cs:36,-222.515591859706)
--(axis cs:37,-219.95429487084)
--(axis cs:38,-219.148561655312)
--(axis cs:39,-219.590625059059)
--(axis cs:40,-218.950041677301)
--(axis cs:41,-218.463680346093)
--(axis cs:42,-218.463680346093)
--(axis cs:43,-219.090924671036)
--(axis cs:44,-219.728861087721)
--(axis cs:45,-220.139935643944)
--(axis cs:45,-7.87156361478144)
--(axis cs:45,-7.87156361478144)
--(axis cs:44,-11.3023774080153)
--(axis cs:43,-15.2438825175398)
--(axis cs:42,-18.064033756075)
--(axis cs:41,-18.064033756075)
--(axis cs:40,-20.7389653656395)
--(axis cs:39,-21.7503994880707)
--(axis cs:38,-24.6474943089196)
--(axis cs:37,-28.8527931947429)
--(axis cs:36,-31.1300359382368)
--(axis cs:35,-32.3059936072973)
--(axis cs:34,-39.7417902976577)
--(axis cs:33,-40.2494969781532)
--(axis cs:32,-53.1577605452856)
--(axis cs:31,-71.4551288603232)
--(axis cs:30,-79.4481307287798)
--(axis cs:29,-71.9255061642117)
--(axis cs:28,-72.9110346385145)
--(axis cs:27,-73.5790883868232)
--(axis cs:26,-79.98176773976)
--(axis cs:25,-90.2754026679186)
--(axis cs:24,-97.2606679246955)
--(axis cs:23,-111.552587277406)
--(axis cs:22,-121.127248202809)
--(axis cs:21,-119.565238528215)
--(axis cs:20,-126.025873217266)
--(axis cs:19,-125.552623585074)
--(axis cs:18,-139.055265414785)
--(axis cs:17,-132.189874583889)
--(axis cs:16,-156.353586142405)
--(axis cs:15,-171.889664060627)
--(axis cs:14,-190.106875922248)
--(axis cs:13,-221.329174318415)
--(axis cs:12,-249.49663499026)
--(axis cs:11,-290.950470478651)
--(axis cs:10,-336.929765966094)
--(axis cs:9,-394.546442948762)
--(axis cs:8,-464.522286536211)
--(axis cs:7,-589.224498409997)
--(axis cs:6,-722.387110410344)
--(axis cs:5,-842.23751257101)
--(axis cs:4,-981.203017744928)
--(axis cs:3,-1162.58289501416)
--(axis cs:2,-1290.55703229642)
--(axis cs:1,-1513.69223403203)
--(axis cs:0,-1647.40693375213)
--cycle;

\addplot [semithick, blue]
table [row sep=\\]{%
0	-1676.31943039254 \\
1	-1561.66332822812 \\
2	-1447.65347735916 \\
3	-1334.17112441639 \\
4	-1214.62803354529 \\
5	-1101.84927818492 \\
6	-999.741521937255 \\
7	-911.859775321395 \\
8	-830.989878552141 \\
9	-756.49822196483 \\
10	-683.630972755064 \\
11	-617.795223364971 \\
12	-566.380589509848 \\
13	-515.115714698655 \\
14	-471.27473505619 \\
15	-423.563365095449 \\
16	-384.403363712994 \\
17	-349.037478022575 \\
18	-323.085732816467 \\
19	-287.272830582502 \\
20	-263.229193831865 \\
21	-240.984023523208 \\
22	-220.605383686465 \\
23	-204.273149087954 \\
24	-190.85988592811 \\
25	-178.88646024785 \\
26	-164.335676261632 \\
27	-153.181762584405 \\
28	-142.085759402198 \\
29	-133.19136783836 \\
30	-124.699490788175 \\
31	-117.22184054937 \\
32	-110.457246981962 \\
33	-104.749104446949 \\
34	-99.173499605636 \\
35	-94.3255082439102 \\
36	-89.5020216812689 \\
37	-85.7335101482744 \\
38	-82.8690967797352 \\
39	-79.081040442056 \\
40	-76.053146849653 \\
41	-73.8057455051188 \\
42	-71.3787879327213 \\
43	-68.5155313893357 \\
44	-66.3926888308705 \\
45	-64.8012520655191 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
0	-1676.31943039254 \\
1	-1538.57692480956 \\
2	-1332.48581710754 \\
3	-1197.90140820787 \\
4	-1037.82548666904 \\
5	-908.917486054315 \\
6	-791.129115167689 \\
7	-681.231533606993 \\
8	-574.953446865687 \\
9	-497.438837130327 \\
10	-428.697646533981 \\
11	-378.20428342283 \\
12	-341.064796812079 \\
13	-320.617531749722 \\
14	-294.207698622214 \\
15	-280.925339293593 \\
16	-271.023545986823 \\
17	-256.822207733024 \\
18	-242.298052887488 \\
19	-232.664590530497 \\
20	-225.385755123119 \\
21	-218.08342010054 \\
22	-207.370323453173 \\
23	-198.977839600376 \\
24	-188.726423392624 \\
25	-183.813310704061 \\
26	-171.606457831149 \\
27	-166.595806577749 \\
28	-163.406787563173 \\
29	-161.729158727097 \\
30	-156.897089445022 \\
31	-151.439339108213 \\
32	-142.117013345688 \\
33	-134.190933093163 \\
34	-131.361048279563 \\
35	-128.013441129706 \\
36	-126.822813898971 \\
37	-124.403544032791 \\
38	-121.898027982116 \\
39	-120.670512273565 \\
40	-119.84450352147 \\
41	-118.263857051084 \\
42	-118.263857051084 \\
43	-117.167403594288 \\
44	-115.515619247868 \\
45	-114.005749629363 \\
};
\end{axis}

\end{tikzpicture}
